Tera-Scale Multilevel Graph Partitioning

We present TeraPart, a memory-efficient multilevel graph partitioning method that is designed to scale to extremely large graphs. In balanced graph partitioning, the goal is to divide the vertices into $k$ blocks with balanced size while cutting as few edges as possible. Due to its NP-hard nature, heuristics are prevalent in this field, with the multilevel framework as the state-of-the-art method. Recent work has seen tremendous progress in speeding up partitioning algorithms through parallelism. The current obstacle in scaling to larger graphs is the high memory usage due to auxiliary data structures and storing the graph itself in memory. In this paper, we present and study several optimizations to significantly reduce their memory footprint. We devise parallel label propagation clustering and graph contraction algorithms that use $O(n)$ auxiliary space instead of $O(np)$, where $p$ is the number of processors. Moreover, we employ an existing compressed graph representation that enables iterating over a neighborhood by on-the-fly decoding at speeds close to the uncompressed graph. Combining these optimizations yields up to a 16-fold reduction in peak memory, while retaining the same solution quality and similar speed. This configuration can partition a graph with one trillion edges in under 8 minutes \emph{on a single machine} using around 900\,GiB of RAM. This is the first work to employ the multilevel framework at this scale, which is vital to achieving low edge cuts. Moreover, our distributed memory implementation handles graphs of up to 16 trillion edges on 128 machines with 256\,GiB each in just under 10 minutes. Finally, we present a version of shared-memory parallel FM local search that uses $O(m)$ space instead of $O(nk)$, reducing peak memory by factor 5.8 on medium-sized graphs without affecting running time.

==> figures/plots/benchmark_set_a.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,185.51) rectangle (252.94,320.38);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.23,203.03) rectangle (247.45,314.88);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,204.70) --
	(247.45,204.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,218.36) --
	(247.45,218.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,232.03) --
	(247.45,232.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,245.70) --
	(247.45,245.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,259.37) --
	(247.45,259.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,273.04) --
	(247.45,273.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,286.71) --
	(247.45,286.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,300.38) --
	(247.45,300.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.23,314.05) --
	(247.45,314.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 53.54,203.03) --
	( 53.54,314.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (107.41,203.03) --
	(107.41,314.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (161.27,203.03) --
	(161.27,314.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (215.13,203.03) --
	(215.13,314.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.54,287.09) -- ( 53.54,299.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.54,274.40) -- ( 53.54,259.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 33.35,287.09) --
	( 33.35,274.40) --
	( 73.74,274.40) --
	( 73.74,287.09) --
	( 33.35,287.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 33.35,278.15) -- ( 73.74,278.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.41,298.19) -- (107.41,309.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.41,289.67) -- (107.41,281.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.21,298.19) --
	( 87.21,289.67) --
	(127.60,289.67) --
	(127.60,298.19) --
	( 87.21,298.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.21,292.51) -- (127.60,292.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.27,242.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.27,225.73) -- (161.27,235.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.27,218.59) -- (161.27,208.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.07,225.73) --
	(141.07,218.59) --
	(181.46,218.59) --
	(181.46,225.73) --
	(141.07,225.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.07,223.18) -- (181.46,223.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.13,263.33) -- (215.13,284.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.13,226.24) -- (215.13,214.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.93,263.33) --
	(194.93,226.24) --
	(235.33,226.24) --
	(235.33,263.33) --
	(194.93,263.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.93,248.81) -- (235.33,248.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.79,274.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.27,288.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.05,285.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.36,272.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68,272.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.99,272.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15,271.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39,272.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.28,272.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.30,272.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.30,278.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.61,280.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.25,280.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.03,281.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.99,293.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.90,279.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.17,278.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71,276.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.06,286.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.56,274.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,273.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.66,282.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.48,272.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.88,292.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.95,275.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.03,274.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.09,274.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.88,276.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.12,274.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.18,276.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.00,278.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66,282.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.85,291.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98,272.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.99,298.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.04,297.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,299.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.64,292.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.05,269.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.78,273.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.25,276.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,272.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.98,274.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.70,288.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.17,274.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.28,268.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.75,286.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71,289.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.92,274.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.70,279.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78,278.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.14,271.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.13,277.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.30,286.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56,272.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.82,277.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.15,293.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22,293.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.67,283.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.12,284.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.05,259.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.95,289.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.74,274.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.44,292.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.71,275.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.10,292.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.72,284.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.38,291.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.45,290.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.18,276.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.55,280.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.20,296.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.31,288.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,303.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.35,285.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.90,290.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.89,291.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.23,295.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.35,292.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.08,297.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.77,298.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.87,289.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93,293.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.88,291.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.06,291.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84,289.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.66,309.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.45,290.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.26,296.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.51,293.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.55,292.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.70,290.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.57,291.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.96,297.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.35,287.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.64,292.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63,292.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.41,289.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.57,289.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.66,296.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.37,289.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.37,297.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23,281.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.84,297.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47,307.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.18,288.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24,298.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.49,297.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71,299.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.29,292.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.14,288.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98,291.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.72,295.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.16,288.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.15,291.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.41,288.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.63,292.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.00,302.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.73,299.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.18,302.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00,288.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,297.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,288.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.15,285.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.17,291.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,294.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49,282.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.64,285.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.31,302.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,304.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.39,289.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.40,298.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.37,286.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00,300.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.57,289.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.44,309.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.26,286.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58,300.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.86,300.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.53,307.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.60,305.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.22,291.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.45,295.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.19,306.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.24,221.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.57,223.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.78,208.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,226.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22,227.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.50,230.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.48,228.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.37,232.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.12,234.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.41,224.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,223.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.93,218.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.10,218.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.45,215.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.25,224.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47,218.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.73,226.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.73,224.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.34,212.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.92,223.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.29,226.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74,223.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.17,223.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.91,208.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.37,225.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.39,223.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.92,223.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.00,227.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.32,222.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.49,229.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.00,210.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.07,222.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.45,223.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.68,223.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,208.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.74,208.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.22,208.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.10,208.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.90,226.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.16,226.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.91,226.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.75,223.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.14,224.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.26,208.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.42,225.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.53,242.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.07,220.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98,220.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.05,222.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.52,226.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.03,218.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.36,221.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.41,221.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.74,216.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.52,218.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98,214.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.01,216.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.71,218.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.70,214.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.41,222.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90,235.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75,219.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.11,223.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.19,225.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.07,218.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78,214.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.88,223.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79,224.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.89,222.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.37,223.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.39,223.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19,217.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.46,222.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.05,270.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.21,215.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.25,233.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.24,246.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,249.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.57,249.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.34,249.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.19,248.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.45,226.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.84,230.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.49,223.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.92,218.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12,274.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.53,246.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.71,252.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.01,256.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.21,225.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.44,220.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.06,262.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16,232.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.80,265.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.17,263.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.93,217.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.30,226.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.07,263.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.57,224.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.84,251.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22,226.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.34,235.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.02,237.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.30,266.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.14,274.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50,261.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.39,222.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.46,222.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23,214.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.23,222.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.01,260.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.73,262.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.30,265.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.04,226.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.12,237.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.79,284.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.24,225.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.05,264.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.15,220.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.44,220.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.34,226.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.86,226.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.22,267.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.49,261.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.49,267.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.49,270.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.38,255.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.09,256.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.14,222.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.49,223.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.11,268.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21,261.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.39,254.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.35,254.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.67,231.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.77,283.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.65,255.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.32,266.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.88,241.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.96,278.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.91,275.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.00,240.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.26,239.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.20,271.81) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.23,203.03) rectangle (247.45,314.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.23,203.03) --
	( 21.23,314.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,201.94) {$2^0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,215.61) {$2^4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,229.28) {$2^8$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,242.95) {$2^{12}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,256.62) {$2^{16}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,270.29) {$2^{20}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,283.96) {$2^{24}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,297.63) {$2^{28}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.28,311.30) {$2^{32}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,204.70) --
	( 21.23,204.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,218.36) --
	( 21.23,218.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,232.03) --
	( 21.23,232.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,245.70) --
	( 21.23,245.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,259.37) --
	( 21.23,259.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,273.04) --
	( 21.23,273.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,286.71) --
	( 21.23,286.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,300.38) --
	( 21.23,300.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.48,314.05) --
	( 21.23,314.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.23,203.03) --
	(247.45,203.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.54,200.28) --
	( 53.54,203.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.41,200.28) --
	(107.41,203.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.27,200.28) --
	(161.27,203.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.13,200.28) --
	(215.13,203.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.54,192.57) {$n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.41,192.57) {$m$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.27,192.57) {$d$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.13,192.57) {$\Delta$};
\end{scope}
\end{tikzpicture}


==> figures/plots/combined.tex <==
% Created by tikzDevice version 0.12.5 on 2024-09-26 00:02:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.70, 56.10) rectangle (247.44,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.70, 56.10) rectangle (247.44,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70, 60.01) --
	(247.44, 60.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70, 69.73) --
	(247.44, 69.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70, 79.46) --
	(247.44, 79.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70, 89.18) --
	(247.44, 89.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70, 98.91) --
	(247.44, 98.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70,108.63) --
	(247.44,108.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70,118.36) --
	(247.44,118.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70,128.08) --
	(247.44,128.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.70,137.80) --
	(247.44,137.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 44.73, 56.10) --
	( 44.73,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 84.55, 56.10) --
	( 84.55,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (124.38, 56.10) --
	(124.38,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (164.20, 56.10) --
	(164.20,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (204.02, 56.10) --
	(204.02,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (245.44, 56.10) --
	(245.44,139.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.13, 73.77) --
	( 45.53, 74.62) --
	( 45.93, 74.76) --
	( 46.32, 74.87) --
	( 46.72, 75.47) --
	( 47.12, 75.83) --
	( 47.52, 76.24) --
	( 47.92, 76.31) --
	( 48.31, 76.63) --
	( 48.71, 76.64) --
	( 49.11, 76.83) --
	( 49.51, 76.87) --
	( 49.91, 77.17) --
	( 50.31, 77.24) --
	( 50.70, 77.68) --
	( 51.10, 78.12) --
	( 51.50, 78.33) --
	( 51.90, 78.52) --
	( 52.30, 78.65) --
	( 52.70, 78.72) --
	( 53.09, 79.00) --
	( 53.49, 79.05) --
	( 53.89, 79.08) --
	( 54.29, 79.19) --
	( 54.69, 79.23) --
	( 55.08, 79.30) --
	( 55.48, 79.31) --
	( 55.88, 79.54) --
	( 56.28, 79.61) --
	( 56.68, 79.76) --
	( 57.08, 79.81) --
	( 57.47, 80.25) --
	( 57.87, 80.40) --
	( 58.27, 81.25) --
	( 58.67, 81.58) --
	( 59.07, 82.23) --
	( 59.47, 82.24) --
	( 59.86, 82.39) --
	( 60.26, 83.01) --
	( 60.66, 83.35) --
	( 61.06, 83.48) --
	( 61.46, 83.70) --
	( 61.85, 84.09) --
	( 62.25, 84.22) --
	( 62.65, 84.71) --
	( 63.05, 84.73) --
	( 63.45, 84.76) --
	( 63.85, 84.98) --
	( 64.24, 85.24) --
	( 64.64, 85.32) --
	( 65.04, 85.38) --
	( 65.44, 85.43) --
	( 65.84, 85.43) --
	( 66.23, 85.55) --
	( 66.63, 85.56) --
	( 67.03, 85.59) --
	( 67.43, 86.02) --
	( 67.83, 86.05) --
	( 68.23, 86.16) --
	( 68.62, 86.87) --
	( 69.02, 87.16) --
	( 69.42, 87.50) --
	( 69.82, 87.66) --
	( 70.22, 87.79) --
	( 70.62, 87.88) --
	( 71.01, 87.88) --
	( 71.41, 87.97) --
	( 71.81, 88.11) --
	( 72.21, 88.21) --
	( 72.61, 88.44) --
	( 73.00, 88.55) --
	( 73.40, 88.60) --
	( 73.80, 88.70) --
	( 74.20, 88.94) --
	( 74.60, 89.04) --
	( 75.00, 89.15) --
	( 75.39, 89.23) --
	( 75.79, 89.38) --
	( 76.19, 89.48) --
	( 76.59, 89.49) --
	( 76.99, 89.55) --
	( 77.39, 89.58) --
	( 77.78, 89.60) --
	( 78.18, 89.71) --
	( 78.58, 89.77) --
	( 78.98, 89.79) --
	( 79.38, 89.79) --
	( 79.77, 89.84) --
	( 80.17, 89.90) --
	( 80.57, 89.94) --
	( 80.97, 90.28) --
	( 81.37, 90.34) --
	( 81.77, 90.38) --
	( 82.16, 90.61) --
	( 82.56, 90.73) --
	( 82.96, 90.91) --
	( 83.36, 91.06) --
	( 83.76, 91.19) --
	( 84.16, 91.28) --
	( 84.55, 91.32) --
	( 84.95, 91.38) --
	( 85.35, 91.38) --
	( 85.75, 91.42) --
	( 86.15, 91.45) --
	( 86.54, 91.57) --
	( 86.94, 91.60) --
	( 87.34, 91.79) --
	( 87.74, 91.80) --
	( 88.14, 91.82) --
	( 88.54, 91.90) --
	( 88.93, 91.92) --
	( 89.33, 92.18) --
	( 89.73, 92.24) --
	( 90.13, 92.35) --
	( 90.53, 92.36) --
	( 90.93, 92.36) --
	( 91.32, 92.52) --
	( 91.72, 92.52) --
	( 92.12, 92.53) --
	( 92.52, 92.61) --
	( 92.92, 92.62) --
	( 93.31, 92.64) --
	( 93.71, 92.64) --
	( 94.11, 92.99) --
	( 94.51, 93.02) --
	( 94.91, 93.08) --
	( 95.31, 93.21) --
	( 95.70, 93.53) --
	( 96.10, 93.55) --
	( 96.50, 93.56) --
	( 96.90, 93.60) --
	( 97.30, 93.70) --
	( 97.69, 93.71) --
	( 98.09, 93.79) --
	( 98.49, 93.84) --
	( 98.89, 93.91) --
	( 99.29, 94.04) --
	( 99.69, 94.08) --
	(100.08, 94.36) --
	(100.48, 94.41) --
	(100.88, 94.43) --
	(101.28, 94.79) --
	(101.68, 94.83) --
	(102.08, 94.86) --
	(102.47, 94.94) --
	(102.87, 94.97) --
	(103.27, 94.98) --
	(103.67, 95.03) --
	(104.07, 95.05) --
	(104.46, 95.09) --
	(104.86, 95.16) --
	(105.26, 95.20) --
	(105.66, 95.21) --
	(106.06, 95.32) --
	(106.46, 95.39) --
	(106.85, 95.59) --
	(107.25, 95.60) --
	(107.65, 95.66) --
	(108.05, 95.68) --
	(108.45, 95.75) --
	(108.85, 95.78) --
	(109.24, 95.83) --
	(109.64, 95.84) --
	(110.04, 95.87) --
	(110.44, 95.94) --
	(110.84, 95.98) --
	(111.23, 96.03) --
	(111.63, 96.10) --
	(112.03, 96.11) --
	(112.43, 96.16) --
	(112.83, 96.21) --
	(113.23, 96.32) --
	(113.62, 96.37) --
	(114.02, 96.39) --
	(114.42, 96.48) --
	(114.82, 96.61) --
	(115.22, 96.70) --
	(115.62, 96.81) --
	(116.01, 96.83) --
	(116.41, 96.87) --
	(116.81, 96.90) --
	(117.21, 96.90) --
	(117.61, 96.92) --
	(118.00, 96.93) --
	(118.40, 96.93) --
	(118.80, 96.96) --
	(119.20, 96.97) --
	(119.60, 96.98) --
	(120.00, 97.00) --
	(120.39, 97.03) --
	(120.79, 97.03) --
	(121.19, 97.09) --
	(121.59, 97.14) --
	(121.99, 97.16) --
	(122.39, 97.19) --
	(122.78, 97.19) --
	(123.18, 97.27) --
	(123.58, 97.29) --
	(123.98, 97.30) --
	(124.38, 97.31) --
	(124.77, 97.32) --
	(125.17, 97.33) --
	(125.57, 97.33) --
	(125.97, 97.50) --
	(126.37, 97.53) --
	(126.77, 97.67) --
	(127.16, 97.69) --
	(127.56, 97.79) --
	(127.96, 97.80) --
	(128.36, 97.80) --
	(128.76, 97.83) --
	(129.16, 98.00) --
	(129.55, 98.01) --
	(129.95, 98.14) --
	(130.35, 98.21) --
	(130.75, 98.39) --
	(131.15, 98.41) --
	(131.54, 98.43) --
	(131.94, 98.50) --
	(132.34, 98.51) --
	(132.74, 98.58) --
	(133.14, 98.76) --
	(133.54, 98.79) --
	(133.93, 98.85) --
	(134.33, 98.90) --
	(134.73, 99.01) --
	(135.13, 99.12) --
	(135.53, 99.22) --
	(135.92, 99.25) --
	(136.32, 99.29) --
	(136.72, 99.30) --
	(137.12, 99.30) --
	(137.52, 99.33) --
	(137.92, 99.33) --
	(138.31, 99.35) --
	(138.71, 99.48) --
	(139.11, 99.53) --
	(139.51, 99.61) --
	(139.91, 99.63) --
	(140.31, 99.64) --
	(140.70, 99.66) --
	(141.10, 99.69) --
	(141.50, 99.72) --
	(141.90, 99.73) --
	(142.30, 99.77) --
	(142.69, 99.80) --
	(143.09, 99.81) --
	(143.49, 99.85) --
	(143.89, 99.86) --
	(144.29, 99.92) --
	(144.69, 99.93) --
	(145.08, 99.99) --
	(145.48, 99.99) --
	(145.88,100.00) --
	(146.28,100.04) --
	(146.68,100.05) --
	(147.08,100.05) --
	(147.47,100.10) --
	(147.87,100.10) --
	(148.27,100.17) --
	(148.67,100.20) --
	(149.07,100.21) --
	(149.46,100.26) --
	(149.86,100.36) --
	(150.26,100.41) --
	(150.66,100.44) --
	(151.06,100.44) --
	(151.46,100.46) --
	(151.85,100.46) --
	(152.25,100.52) --
	(152.65,100.52) --
	(153.05,100.54) --
	(153.45,100.61) --
	(153.85,100.65) --
	(154.24,100.72) --
	(154.64,100.75) --
	(155.04,100.78) --
	(155.44,100.79) --
	(155.84,100.80) --
	(156.23,100.82) --
	(156.63,100.83) --
	(157.03,100.84) --
	(157.43,100.85) --
	(157.83,100.92) --
	(158.23,100.93) --
	(158.62,100.94) --
	(159.02,101.01) --
	(159.42,101.02) --
	(159.82,101.02) --
	(160.22,101.04) --
	(160.62,101.04) --
	(161.01,101.13) --
	(161.41,101.14) --
	(161.81,101.15) --
	(162.21,101.18) --
	(162.61,101.19) --
	(163.00,101.21) --
	(163.40,101.23) --
	(163.80,101.29) --
	(164.20,101.30) --
	(164.60,101.30) --
	(165.00,101.30) --
	(165.39,101.32) --
	(165.79,101.32) --
	(166.19,101.33) --
	(166.59,101.35) --
	(166.99,101.37) --
	(167.39,101.39) --
	(167.78,101.40) --
	(168.18,101.42) --
	(168.58,101.47) --
	(168.98,101.51) --
	(169.38,101.54) --
	(169.77,101.55) --
	(170.17,101.56) --
	(170.57,101.58) --
	(170.97,101.60) --
	(171.37,101.60) --
	(171.77,101.61) --
	(172.16,101.63) --
	(172.56,101.66) --
	(172.96,101.68) --
	(173.36,101.71) --
	(173.76,101.72) --
	(174.15,101.73) --
	(174.55,101.75) --
	(174.95,101.76) --
	(175.35,101.77) --
	(175.75,101.77) --
	(176.15,101.78) --
	(176.54,101.80) --
	(176.94,101.80) --
	(177.34,101.82) --
	(177.74,101.82) --
	(178.14,101.83) --
	(178.54,101.85) --
	(178.93,101.87) --
	(179.33,101.91) --
	(179.73,101.95) --
	(180.13,102.05) --
	(180.53,102.07) --
	(180.92,102.07) --
	(181.32,102.08) --
	(181.72,102.13) --
	(182.12,102.14) --
	(182.52,102.15) --
	(182.92,102.17) --
	(183.31,102.20) --
	(183.71,102.27) --
	(184.11,102.29) --
	(184.51,102.31) --
	(184.91,102.31) --
	(185.31,102.36) --
	(185.70,102.36) --
	(186.10,102.37) --
	(186.50,102.37) --
	(186.90,102.38) --
	(187.30,102.42) --
	(187.69,102.42) --
	(188.09,102.45) --
	(188.49,102.49) --
	(188.89,102.54) --
	(189.29,102.54) --
	(189.69,102.58) --
	(190.08,102.58) --
	(190.48,102.61) --
	(190.88,102.66) --
	(191.28,102.67) --
	(191.68,102.67) --
	(192.08,102.68) --
	(192.47,102.69) --
	(192.87,102.69) --
	(193.27,102.75) --
	(193.67,102.76) --
	(194.07,102.77) --
	(194.46,102.80) --
	(194.86,102.82) --
	(195.26,102.83) --
	(195.66,102.84) --
	(196.06,102.86) --
	(196.46,102.88) --
	(196.85,102.88) --
	(197.25,102.90) --
	(197.65,102.91) --
	(198.05,102.93) --
	(198.45,102.94) --
	(198.85,102.95) --
	(199.24,102.96) --
	(199.64,102.96) --
	(200.04,102.98) --
	(200.44,103.01) --
	(200.84,103.02) --
	(201.23,103.03) --
	(201.63,103.08) --
	(202.03,103.12) --
	(202.43,103.20) --
	(202.83,103.21) --
	(203.23,103.22) --
	(203.62,103.24) --
	(204.02,103.25) --
	(204.42,103.27) --
	(204.82,103.28) --
	(205.22,103.32) --
	(205.62,103.36) --
	(206.01,103.37) --
	(206.41,103.42) --
	(206.81,103.42) --
	(207.21,103.45) --
	(207.61,103.45) --
	(208.00,103.47) --
	(208.40,103.50) --
	(208.80,103.50) --
	(209.20,103.58) --
	(209.60,103.58) --
	(210.00,103.59) --
	(210.39,103.60) --
	(210.79,103.62) --
	(211.19,103.64) --
	(211.59,103.65) --
	(211.99,103.68) --
	(212.38,103.83) --
	(212.78,103.86) --
	(213.18,103.90) --
	(213.58,103.91) --
	(213.98,103.93) --
	(214.38,103.97) --
	(214.77,104.00) --
	(215.17,104.03) --
	(215.57,104.06) --
	(215.97,104.07) --
	(216.37,104.09) --
	(216.77,104.10) --
	(217.16,104.12) --
	(217.56,104.13) --
	(217.96,104.14) --
	(218.36,104.14) --
	(218.76,104.16) --
	(219.15,104.18) --
	(219.55,104.20) --
	(219.95,104.26) --
	(220.35,104.28) --
	(220.75,104.30) --
	(221.15,104.31) --
	(221.54,104.34) --
	(221.94,104.36) --
	(222.34,104.49) --
	(222.74,104.50) --
	(223.14,104.67) --
	(223.54,104.68) --
	(223.93,104.69) --
	(224.33,104.75) --
	(224.73,104.79) --
	(225.13,104.96) --
	(225.53,105.00) --
	(225.92,105.03) --
	(226.32,105.30) --
	(226.72,105.48) --
	(227.12,105.52) --
	(227.52,105.54) --
	(227.92,105.65) --
	(228.31,105.66) --
	(228.71,105.77) --
	(229.11,105.78) --
	(229.51,105.94) --
	(229.91,106.01) --
	(230.31,106.14) --
	(230.70,106.41) --
	(231.10,106.44) --
	(231.50,107.36) --
	(231.90,107.54) --
	(232.30,107.79) --
	(232.69,108.14) --
	(233.09,108.21) --
	(233.49,108.31) --
	(233.89,108.32) --
	(234.29,108.35) --
	(234.69,108.91) --
	(235.08,109.51) --
	(235.48,109.60) --
	(235.88,109.65) --
	(236.28,109.72) --
	(236.68,110.18) --
	(237.08,110.28) --
	(237.47,110.30) --
	(237.87,110.45) --
	(238.27,110.54) --
	(238.67,110.98) --
	(239.07,111.02) --
	(239.46,111.11) --
	(239.86,111.33) --
	(240.26,111.56) --
	(240.66,111.61) --
	(241.06,111.97) --
	(241.46,112.29) --
	(241.85,112.37) --
	(242.25,112.72) --
	(242.65,113.04) --
	(243.05,113.26) --
	(243.45,113.65) --
	(243.85,113.78) --
	(244.24,114.20) --
	(244.64,114.60) --
	(245.04,118.72) --
	(245.44,134.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.13, 72.32) --
	( 45.53, 72.83) --
	( 45.93, 72.98) --
	( 46.32, 73.02) --
	( 46.72, 73.46) --
	( 47.12, 73.66) --
	( 47.52, 73.93) --
	( 47.92, 73.95) --
	( 48.31, 74.07) --
	( 48.71, 74.09) --
	( 49.11, 74.38) --
	( 49.51, 74.43) --
	( 49.91, 74.92) --
	( 50.31, 75.31) --
	( 50.70, 75.44) --
	( 51.10, 75.70) --
	( 51.50, 75.75) --
	( 51.90, 76.58) --
	( 52.30, 76.69) --
	( 52.70, 76.77) --
	( 53.09, 76.86) --
	( 53.49, 77.02) --
	( 53.89, 77.03) --
	( 54.29, 77.05) --
	( 54.69, 77.27) --
	( 55.08, 77.62) --
	( 55.48, 77.68) --
	( 55.88, 78.32) --
	( 56.28, 78.33) --
	( 56.68, 78.48) --
	( 57.08, 78.74) --
	( 57.47, 79.06) --
	( 57.87, 79.21) --
	( 58.27, 79.33) --
	( 58.67, 80.10) --
	( 59.07, 80.13) --
	( 59.47, 80.22) --
	( 59.86, 80.32) --
	( 60.26, 80.36) --
	( 60.66, 80.89) --
	( 61.06, 80.91) --
	( 61.46, 80.93) --
	( 61.85, 81.10) --
	( 62.25, 81.67) --
	( 62.65, 82.08) --
	( 63.05, 82.16) --
	( 63.45, 82.25) --
	( 63.85, 82.69) --
	( 64.24, 83.26) --
	( 64.64, 83.45) --
	( 65.04, 83.45) --
	( 65.44, 83.52) --
	( 65.84, 83.66) --
	( 66.23, 83.66) --
	( 66.63, 83.77) --
	( 67.03, 83.87) --
	( 67.43, 83.88) --
	( 67.83, 83.99) --
	( 68.23, 84.00) --
	( 68.62, 84.07) --
	( 69.02, 84.08) --
	( 69.42, 84.25) --
	( 69.82, 84.51) --
	( 70.22, 85.56) --
	( 70.62, 85.77) --
	( 71.01, 85.82) --
	( 71.41, 86.14) --
	( 71.81, 86.20) --
	( 72.21, 86.53) --
	( 72.61, 86.57) --
	( 73.00, 87.02) --
	( 73.40, 87.03) --
	( 73.80, 87.04) --
	( 74.20, 87.08) --
	( 74.60, 87.74) --
	( 75.00, 88.22) --
	( 75.39, 88.24) --
	( 75.79, 88.68) --
	( 76.19, 88.82) --
	( 76.59, 88.91) --
	( 76.99, 89.16) --
	( 77.39, 89.52) --
	( 77.78, 89.61) --
	( 78.18, 89.77) --
	( 78.58, 89.78) --
	( 78.98, 89.79) --
	( 79.38, 89.90) --
	( 79.77, 89.94) --
	( 80.17, 89.98) --
	( 80.57, 90.11) --
	( 80.97, 90.15) --
	( 81.37, 90.26) --
	( 81.77, 90.44) --
	( 82.16, 90.80) --
	( 82.56, 91.10) --
	( 82.96, 91.24) --
	( 83.36, 91.45) --
	( 83.76, 91.48) --
	( 84.16, 91.90) --
	( 84.55, 92.10) --
	( 84.95, 92.10) --
	( 85.35, 92.11) --
	( 85.75, 92.19) --
	( 86.15, 92.23) --
	( 86.54, 92.35) --
	( 86.94, 92.36) --
	( 87.34, 92.38) --
	( 87.74, 92.41) --
	( 88.14, 92.45) --
	( 88.54, 92.45) --
	( 88.93, 92.47) --
	( 89.33, 92.55) --
	( 89.73, 92.58) --
	( 90.13, 92.64) --
	( 90.53, 92.64) --
	( 90.93, 92.67) --
	( 91.32, 92.70) --
	( 91.72, 92.71) --
	( 92.12, 92.71) --
	( 92.52, 92.75) --
	( 92.92, 92.77) --
	( 93.31, 92.94) --
	( 93.71, 92.94) --
	( 94.11, 93.10) --
	( 94.51, 93.24) --
	( 94.91, 93.40) --
	( 95.31, 93.43) --
	( 95.70, 93.54) --
	( 96.10, 93.54) --
	( 96.50, 93.67) --
	( 96.90, 93.77) --
	( 97.30, 93.81) --
	( 97.69, 93.81) --
	( 98.09, 93.93) --
	( 98.49, 94.09) --
	( 98.89, 94.15) --
	( 99.29, 94.18) --
	( 99.69, 94.48) --
	(100.08, 94.52) --
	(100.48, 94.64) --
	(100.88, 94.67) --
	(101.28, 94.71) --
	(101.68, 94.86) --
	(102.08, 94.86) --
	(102.47, 94.88) --
	(102.87, 94.93) --
	(103.27, 94.95) --
	(103.67, 94.95) --
	(104.07, 94.98) --
	(104.46, 95.02) --
	(104.86, 95.04) --
	(105.26, 95.11) --
	(105.66, 95.14) --
	(106.06, 95.14) --
	(106.46, 95.14) --
	(106.85, 95.17) --
	(107.25, 95.19) --
	(107.65, 95.21) --
	(108.05, 95.36) --
	(108.45, 95.38) --
	(108.85, 95.46) --
	(109.24, 95.47) --
	(109.64, 95.55) --
	(110.04, 95.58) --
	(110.44, 95.59) --
	(110.84, 95.64) --
	(111.23, 95.64) --
	(111.63, 95.71) --
	(112.03, 95.77) --
	(112.43, 95.77) --
	(112.83, 95.78) --
	(113.23, 95.80) --
	(113.62, 95.86) --
	(114.02, 95.87) --
	(114.42, 95.98) --
	(114.82, 96.01) --
	(115.22, 96.06) --
	(115.62, 96.09) --
	(116.01, 96.10) --
	(116.41, 96.10) --
	(116.81, 96.13) --
	(117.21, 96.13) --
	(117.61, 96.19) --
	(118.00, 96.20) --
	(118.40, 96.20) --
	(118.80, 96.25) --
	(119.20, 96.30) --
	(119.60, 96.33) --
	(120.00, 96.34) --
	(120.39, 96.34) --
	(120.79, 96.37) --
	(121.19, 96.47) --
	(121.59, 96.49) --
	(121.99, 96.58) --
	(122.39, 96.64) --
	(122.78, 96.67) --
	(123.18, 96.67) --
	(123.58, 96.68) --
	(123.98, 96.78) --
	(124.38, 96.86) --
	(124.77, 96.91) --
	(125.17, 96.94) --
	(125.57, 96.97) --
	(125.97, 96.98) --
	(126.37, 97.11) --
	(126.77, 97.11) --
	(127.16, 97.11) --
	(127.56, 97.19) --
	(127.96, 97.21) --
	(128.36, 97.27) --
	(128.76, 97.31) --
	(129.16, 97.38) --
	(129.55, 97.40) --
	(129.95, 97.43) --
	(130.35, 97.45) --
	(130.75, 97.48) --
	(131.15, 97.52) --
	(131.54, 97.53) --
	(131.94, 97.56) --
	(132.34, 97.61) --
	(132.74, 97.61) --
	(133.14, 97.73) --
	(133.54, 97.78) --
	(133.93, 97.87) --
	(134.33, 98.00) --
	(134.73, 98.01) --
	(135.13, 98.03) --
	(135.53, 98.09) --
	(135.92, 98.10) --
	(136.32, 98.12) --
	(136.72, 98.18) --
	(137.12, 98.18) --
	(137.52, 98.19) --
	(137.92, 98.19) --
	(138.31, 98.25) --
	(138.71, 98.29) --
	(139.11, 98.29) --
	(139.51, 98.30) --
	(139.91, 98.30) --
	(140.31, 98.31) --
	(140.70, 98.34) --
	(141.10, 98.37) --
	(141.50, 98.39) --
	(141.90, 98.40) --
	(142.30, 98.43) --
	(142.69, 98.46) --
	(143.09, 98.47) --
	(143.49, 98.48) --
	(143.89, 98.50) --
	(144.29, 98.51) --
	(144.69, 98.51) --
	(145.08, 98.54) --
	(145.48, 98.54) --
	(145.88, 98.57) --
	(146.28, 98.57) --
	(146.68, 98.61) --
	(147.08, 98.62) --
	(147.47, 98.62) --
	(147.87, 98.62) --
	(148.27, 98.63) --
	(148.67, 98.63) --
	(149.07, 98.64) --
	(149.46, 98.65) --
	(149.86, 98.68) --
	(150.26, 98.69) --
	(150.66, 98.73) --
	(151.06, 98.73) --
	(151.46, 98.73) --
	(151.85, 98.74) --
	(152.25, 98.75) --
	(152.65, 98.75) --
	(153.05, 98.76) --
	(153.45, 98.76) --
	(153.85, 98.76) --
	(154.24, 98.76) --
	(154.64, 98.77) --
	(155.04, 98.78) --
	(155.44, 98.78) --
	(155.84, 98.78) --
	(156.23, 98.79) --
	(156.63, 98.79) --
	(157.03, 98.79) --
	(157.43, 98.80) --
	(157.83, 98.81) --
	(158.23, 98.81) --
	(158.62, 98.81) --
	(159.02, 98.82) --
	(159.42, 98.84) --
	(159.82, 98.84) --
	(160.22, 98.84) --
	(160.62, 98.84) --
	(161.01, 98.85) --
	(161.41, 98.85) --
	(161.81, 98.85) --
	(162.21, 98.87) --
	(162.61, 98.88) --
	(163.00, 98.89) --
	(163.40, 98.89) --
	(163.80, 98.89) --
	(164.20, 98.89) --
	(164.60, 98.90) --
	(165.00, 98.91) --
	(165.39, 98.91) --
	(165.79, 98.92) --
	(166.19, 98.93) --
	(166.59, 98.93) --
	(166.99, 98.94) --
	(167.39, 98.94) --
	(167.78, 98.94) --
	(168.18, 98.95) --
	(168.58, 98.97) --
	(168.98, 98.97) --
	(169.38, 98.97) --
	(169.77, 98.97) --
	(170.17, 98.97) --
	(170.57, 98.97) --
	(170.97, 98.99) --
	(171.37, 99.00) --
	(171.77, 99.00) --
	(172.16, 99.01) --
	(172.56, 99.01) --
	(172.96, 99.01) --
	(173.36, 99.02) --
	(173.76, 99.02) --
	(174.15, 99.03) --
	(174.55, 99.05) --
	(174.95, 99.06) --
	(175.35, 99.06) --
	(175.75, 99.06) --
	(176.15, 99.07) --
	(176.54, 99.07) --
	(176.94, 99.08) --
	(177.34, 99.09) --
	(177.74, 99.09) --
	(178.14, 99.11) --
	(178.54, 99.12) --
	(178.93, 99.12) --
	(179.33, 99.13) --
	(179.73, 99.13) --
	(180.13, 99.14) --
	(180.53, 99.14) --
	(180.92, 99.15) --
	(181.32, 99.15) --
	(181.72, 99.15) --
	(182.12, 99.16) --
	(182.52, 99.16) --
	(182.92, 99.17) --
	(183.31, 99.17) --
	(183.71, 99.17) --
	(184.11, 99.19) --
	(184.51, 99.20) --
	(184.91, 99.20) --
	(185.31, 99.21) --
	(185.70, 99.22) --
	(186.10, 99.23) --
	(186.50, 99.23) --
	(186.90, 99.23) --
	(187.30, 99.25) --
	(187.69, 99.26) --
	(188.09, 99.26) --
	(188.49, 99.26) --
	(188.89, 99.27) --
	(189.29, 99.27) --
	(189.69, 99.29) --
	(190.08, 99.30) --
	(190.48, 99.30) --
	(190.88, 99.31) --
	(191.28, 99.31) --
	(191.68, 99.31) --
	(192.08, 99.32) --
	(192.47, 99.32) --
	(192.87, 99.32) --
	(193.27, 99.35) --
	(193.67, 99.36) --
	(194.07, 99.38) --
	(194.46, 99.40) --
	(194.86, 99.40) --
	(195.26, 99.41) --
	(195.66, 99.41) --
	(196.06, 99.42) --
	(196.46, 99.43) --
	(196.85, 99.44) --
	(197.25, 99.45) --
	(197.65, 99.45) --
	(198.05, 99.46) --
	(198.45, 99.47) --
	(198.85, 99.48) --
	(199.24, 99.48) --
	(199.64, 99.48) --
	(200.04, 99.49) --
	(200.44, 99.50) --
	(200.84, 99.50) --
	(201.23, 99.52) --
	(201.63, 99.54) --
	(202.03, 99.55) --
	(202.43, 99.56) --
	(202.83, 99.57) --
	(203.23, 99.59) --
	(203.62, 99.60) --
	(204.02, 99.60) --
	(204.42, 99.60) --
	(204.82, 99.61) --
	(205.22, 99.62) --
	(205.62, 99.64) --
	(206.01, 99.65) --
	(206.41, 99.66) --
	(206.81, 99.66) --
	(207.21, 99.67) --
	(207.61, 99.69) --
	(208.00, 99.69) --
	(208.40, 99.70) --
	(208.80, 99.70) --
	(209.20, 99.71) --
	(209.60, 99.71) --
	(210.00, 99.74) --
	(210.39, 99.75) --
	(210.79, 99.75) --
	(211.19, 99.78) --
	(211.59, 99.78) --
	(211.99, 99.78) --
	(212.38, 99.79) --
	(212.78, 99.81) --
	(213.18, 99.82) --
	(213.58, 99.83) --
	(213.98, 99.84) --
	(214.38, 99.85) --
	(214.77, 99.85) --
	(215.17, 99.86) --
	(215.57, 99.87) --
	(215.97, 99.87) --
	(216.37, 99.87) --
	(216.77, 99.88) --
	(217.16, 99.89) --
	(217.56, 99.89) --
	(217.96, 99.89) --
	(218.36, 99.91) --
	(218.76, 99.92) --
	(219.15, 99.93) --
	(219.55, 99.94) --
	(219.95, 99.95) --
	(220.35, 99.98) --
	(220.75, 99.99) --
	(221.15,100.03) --
	(221.54,100.05) --
	(221.94,100.07) --
	(222.34,100.07) --
	(222.74,100.10) --
	(223.14,100.17) --
	(223.54,100.17) --
	(223.93,100.19) --
	(224.33,100.21) --
	(224.73,100.25) --
	(225.13,100.26) --
	(225.53,100.27) --
	(225.92,100.31) --
	(226.32,100.35) --
	(226.72,100.36) --
	(227.12,100.37) --
	(227.52,100.44) --
	(227.92,100.49) --
	(228.31,100.50) --
	(228.71,100.53) --
	(229.11,100.54) --
	(229.51,100.55) --
	(229.91,100.58) --
	(230.31,100.59) --
	(230.70,100.63) --
	(231.10,100.69) --
	(231.50,100.79) --
	(231.90,100.80) --
	(232.30,100.81) --
	(232.69,100.83) --
	(233.09,100.92) --
	(233.49,101.11) --
	(233.89,101.16) --
	(234.29,101.23) --
	(234.69,101.26) --
	(235.08,101.28) --
	(235.48,101.43) --
	(235.88,101.68) --
	(236.28,101.78) --
	(236.68,101.80) --
	(237.08,101.80) --
	(237.47,102.47) --
	(237.87,102.77) --
	(238.27,102.95) --
	(238.67,103.03) --
	(239.07,103.05) --
	(239.46,103.21) --
	(239.86,103.24) --
	(240.26,103.30) --
	(240.66,103.35) --
	(241.06,103.82) --
	(241.46,104.52) --
	(241.85,104.69) --
	(242.25,104.78) --
	(242.65,106.73) --
	(243.05,107.67) --
	(243.45,109.18) --
	(243.85,109.75) --
	(244.24,110.21) --
	(244.64,110.61) --
	(245.04,123.30) --
	(245.44,138.26);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.13, 70.30) --
	( 45.53, 70.68) --
	( 45.93, 70.82) --
	( 46.32, 70.95) --
	( 46.72, 70.97) --
	( 47.12, 72.11) --
	( 47.52, 75.54) --
	( 47.92, 75.61) --
	( 48.31, 75.79) --
	( 48.71, 76.34) --
	( 49.11, 76.46) --
	( 49.51, 76.47) --
	( 49.91, 76.97) --
	( 50.31, 77.02) --
	( 50.70, 77.15) --
	( 51.10, 77.26) --
	( 51.50, 77.39) --
	( 51.90, 77.87) --
	( 52.30, 78.02) --
	( 52.70, 78.18) --
	( 53.09, 78.24) --
	( 53.49, 78.32) --
	( 53.89, 78.44) --
	( 54.29, 78.85) --
	( 54.69, 79.08) --
	( 55.08, 79.10) --
	( 55.48, 79.22) --
	( 55.88, 79.24) --
	( 56.28, 79.34) --
	( 56.68, 79.43) --
	( 57.08, 79.79) --
	( 57.47, 79.89) --
	( 57.87, 80.41) --
	( 58.27, 80.50) --
	( 58.67, 80.53) --
	( 59.07, 80.63) --
	( 59.47, 80.71) --
	( 59.86, 80.96) --
	( 60.26, 82.61) --
	( 60.66, 82.76) --
	( 61.06, 83.22) --
	( 61.46, 83.25) --
	( 61.85, 83.40) --
	( 62.25, 83.43) --
	( 62.65, 83.83) --
	( 63.05, 83.95) --
	( 63.45, 83.99) --
	( 63.85, 84.03) --
	( 64.24, 84.22) --
	( 64.64, 84.28) --
	( 65.04, 84.39) --
	( 65.44, 84.41) --
	( 65.84, 84.50) --
	( 66.23, 84.54) --
	( 66.63, 84.59) --
	( 67.03, 84.66) --
	( 67.43, 84.67) --
	( 67.83, 84.71) --
	( 68.23, 84.81) --
	( 68.62, 84.84) --
	( 69.02, 84.94) --
	( 69.42, 85.55) --
	( 69.82, 85.85) --
	( 70.22, 86.16) --
	( 70.62, 86.44) --
	( 71.01, 86.51) --
	( 71.41, 86.58) --
	( 71.81, 86.69) --
	( 72.21, 86.90) --
	( 72.61, 87.23) --
	( 73.00, 87.28) --
	( 73.40, 87.49) --
	( 73.80, 87.74) --
	( 74.20, 87.96) --
	( 74.60, 88.00) --
	( 75.00, 88.10) --
	( 75.39, 88.22) --
	( 75.79, 88.40) --
	( 76.19, 88.51) --
	( 76.59, 88.63) --
	( 76.99, 88.83) --
	( 77.39, 89.22) --
	( 77.78, 89.34) --
	( 78.18, 89.39) --
	( 78.58, 89.50) --
	( 78.98, 89.52) --
	( 79.38, 89.52) --
	( 79.77, 89.54) --
	( 80.17, 89.71) --
	( 80.57, 89.72) --
	( 80.97, 89.87) --
	( 81.37, 89.88) --
	( 81.77, 89.93) --
	( 82.16, 89.94) --
	( 82.56, 90.12) --
	( 82.96, 90.14) --
	( 83.36, 90.23) --
	( 83.76, 90.23) --
	( 84.16, 90.24) --
	( 84.55, 90.29) --
	( 84.95, 90.55) --
	( 85.35, 90.59) --
	( 85.75, 90.71) --
	( 86.15, 90.85) --
	( 86.54, 90.87) --
	( 86.94, 90.97) --
	( 87.34, 91.15) --
	( 87.74, 91.18) --
	( 88.14, 91.26) --
	( 88.54, 91.29) --
	( 88.93, 91.34) --
	( 89.33, 91.38) --
	( 89.73, 91.39) --
	( 90.13, 91.40) --
	( 90.53, 91.62) --
	( 90.93, 91.63) --
	( 91.32, 91.68) --
	( 91.72, 91.77) --
	( 92.12, 91.85) --
	( 92.52, 91.93) --
	( 92.92, 91.99) --
	( 93.31, 92.00) --
	( 93.71, 92.15) --
	( 94.11, 92.19) --
	( 94.51, 92.21) --
	( 94.91, 92.33) --
	( 95.31, 92.39) --
	( 95.70, 92.53) --
	( 96.10, 92.64) --
	( 96.50, 92.65) --
	( 96.90, 92.81) --
	( 97.30, 92.96) --
	( 97.69, 93.01) --
	( 98.09, 93.02) --
	( 98.49, 93.14) --
	( 98.89, 93.25) --
	( 99.29, 93.26) --
	( 99.69, 93.50) --
	(100.08, 93.50) --
	(100.48, 93.51) --
	(100.88, 93.54) --
	(101.28, 93.75) --
	(101.68, 93.85) --
	(102.08, 94.03) --
	(102.47, 94.05) --
	(102.87, 94.07) --
	(103.27, 94.13) --
	(103.67, 94.16) --
	(104.07, 94.20) --
	(104.46, 94.25) --
	(104.86, 94.35) --
	(105.26, 94.47) --
	(105.66, 94.63) --
	(106.06, 94.65) --
	(106.46, 94.72) --
	(106.85, 94.91) --
	(107.25, 95.04) --
	(107.65, 95.18) --
	(108.05, 95.42) --
	(108.45, 95.61) --
	(108.85, 95.67) --
	(109.24, 95.67) --
	(109.64, 95.69) --
	(110.04, 95.72) --
	(110.44, 95.80) --
	(110.84, 95.87) --
	(111.23, 95.91) --
	(111.63, 95.99) --
	(112.03, 96.12) --
	(112.43, 96.16) --
	(112.83, 96.16) --
	(113.23, 96.19) --
	(113.62, 96.25) --
	(114.02, 96.35) --
	(114.42, 96.36) --
	(114.82, 96.40) --
	(115.22, 96.46) --
	(115.62, 96.46) --
	(116.01, 96.49) --
	(116.41, 96.54) --
	(116.81, 96.58) --
	(117.21, 96.61) --
	(117.61, 96.63) --
	(118.00, 96.67) --
	(118.40, 96.77) --
	(118.80, 96.77) --
	(119.20, 96.78) --
	(119.60, 96.78) --
	(120.00, 96.83) --
	(120.39, 96.90) --
	(120.79, 96.90) --
	(121.19, 96.94) --
	(121.59, 96.99) --
	(121.99, 97.26) --
	(122.39, 97.30) --
	(122.78, 97.39) --
	(123.18, 97.40) --
	(123.58, 97.41) --
	(123.98, 97.64) --
	(124.38, 97.65) --
	(124.77, 97.72) --
	(125.17, 97.74) --
	(125.57, 97.75) --
	(125.97, 97.82) --
	(126.37, 97.82) --
	(126.77, 97.82) --
	(127.16, 97.86) --
	(127.56, 97.89) --
	(127.96, 97.90) --
	(128.36, 97.99) --
	(128.76, 98.30) --
	(129.16, 98.31) --
	(129.55, 98.40) --
	(129.95, 98.43) --
	(130.35, 98.50) --
	(130.75, 98.50) --
	(131.15, 98.55) --
	(131.54, 98.56) --
	(131.94, 98.56) --
	(132.34, 98.58) --
	(132.74, 98.60) --
	(133.14, 98.65) --
	(133.54, 98.68) --
	(133.93, 98.70) --
	(134.33, 98.72) --
	(134.73, 98.79) --
	(135.13, 98.88) --
	(135.53, 98.91) --
	(135.92, 98.96) --
	(136.32, 99.08) --
	(136.72, 99.22) --
	(137.12, 99.34) --
	(137.52, 99.41) --
	(137.92, 99.48) --
	(138.31, 99.48) --
	(138.71, 99.52) --
	(139.11, 99.58) --
	(139.51, 99.64) --
	(139.91, 99.65) --
	(140.31, 99.68) --
	(140.70, 99.70) --
	(141.10, 99.74) --
	(141.50, 99.75) --
	(141.90, 99.75) --
	(142.30, 99.78) --
	(142.69,100.01) --
	(143.09,100.18) --
	(143.49,100.19) --
	(143.89,100.24) --
	(144.29,100.25) --
	(144.69,100.33) --
	(145.08,100.36) --
	(145.48,100.41) --
	(145.88,100.42) --
	(146.28,100.44) --
	(146.68,100.44) --
	(147.08,100.47) --
	(147.47,100.48) --
	(147.87,100.49) --
	(148.27,100.49) --
	(148.67,100.50) --
	(149.07,100.53) --
	(149.46,100.53) --
	(149.86,100.54) --
	(150.26,100.57) --
	(150.66,100.57) --
	(151.06,100.59) --
	(151.46,100.59) --
	(151.85,100.62) --
	(152.25,100.63) --
	(152.65,100.67) --
	(153.05,100.67) --
	(153.45,100.67) --
	(153.85,100.79) --
	(154.24,100.81) --
	(154.64,100.83) --
	(155.04,100.89) --
	(155.44,100.90) --
	(155.84,100.92) --
	(156.23,101.03) --
	(156.63,101.03) --
	(157.03,101.04) --
	(157.43,101.06) --
	(157.83,101.08) --
	(158.23,101.11) --
	(158.62,101.12) --
	(159.02,101.13) --
	(159.42,101.15) --
	(159.82,101.16) --
	(160.22,101.18) --
	(160.62,101.19) --
	(161.01,101.21) --
	(161.41,101.22) --
	(161.81,101.26) --
	(162.21,101.26) --
	(162.61,101.27) --
	(163.00,101.31) --
	(163.40,101.31) --
	(163.80,101.32) --
	(164.20,101.33) --
	(164.60,101.37) --
	(165.00,101.38) --
	(165.39,101.41) --
	(165.79,101.46) --
	(166.19,101.47) --
	(166.59,101.48) --
	(166.99,101.49) --
	(167.39,101.50) --
	(167.78,101.52) --
	(168.18,101.53) --
	(168.58,101.57) --
	(168.98,101.61) --
	(169.38,101.61) --
	(169.77,101.63) --
	(170.17,101.65) --
	(170.57,101.65) --
	(170.97,101.67) --
	(171.37,101.70) --
	(171.77,101.71) --
	(172.16,101.72) --
	(172.56,101.75) --
	(172.96,101.76) --
	(173.36,101.77) --
	(173.76,101.78) --
	(174.15,101.80) --
	(174.55,101.82) --
	(174.95,101.85) --
	(175.35,101.86) --
	(175.75,101.87) --
	(176.15,101.90) --
	(176.54,101.92) --
	(176.94,101.94) --
	(177.34,101.95) --
	(177.74,101.97) --
	(178.14,101.98) --
	(178.54,102.03) --
	(178.93,102.05) --
	(179.33,102.08) --
	(179.73,102.12) --
	(180.13,102.18) --
	(180.53,102.21) --
	(180.92,102.22) --
	(181.32,102.23) --
	(181.72,102.25) --
	(182.12,102.28) --
	(182.52,102.31) --
	(182.92,102.32) --
	(183.31,102.35) --
	(183.71,102.39) --
	(184.11,102.41) --
	(184.51,102.42) --
	(184.91,102.44) --
	(185.31,102.44) --
	(185.70,102.45) --
	(186.10,102.50) --
	(186.50,102.50) --
	(186.90,102.51) --
	(187.30,102.52) --
	(187.69,102.52) --
	(188.09,102.52) --
	(188.49,102.53) --
	(188.89,102.54) --
	(189.29,102.55) --
	(189.69,102.56) --
	(190.08,102.56) --
	(190.48,102.59) --
	(190.88,102.62) --
	(191.28,102.62) --
	(191.68,102.65) --
	(192.08,102.67) --
	(192.47,102.67) --
	(192.87,102.69) --
	(193.27,102.70) --
	(193.67,102.73) --
	(194.07,102.73) --
	(194.46,102.75) --
	(194.86,102.80) --
	(195.26,102.81) --
	(195.66,102.83) --
	(196.06,102.83) --
	(196.46,102.83) --
	(196.85,102.84) --
	(197.25,102.86) --
	(197.65,102.88) --
	(198.05,102.94) --
	(198.45,102.97) --
	(198.85,103.04) --
	(199.24,103.04) --
	(199.64,103.07) --
	(200.04,103.09) --
	(200.44,103.10) --
	(200.84,103.10) --
	(201.23,103.14) --
	(201.63,103.15) --
	(202.03,103.15) --
	(202.43,103.16) --
	(202.83,103.17) --
	(203.23,103.19) --
	(203.62,103.37) --
	(204.02,103.43) --
	(204.42,103.45) --
	(204.82,103.46) --
	(205.22,103.46) --
	(205.62,103.48) --
	(206.01,103.51) --
	(206.41,103.55) --
	(206.81,103.61) --
	(207.21,103.65) --
	(207.61,103.67) --
	(208.00,103.76) --
	(208.40,103.78) --
	(208.80,103.82) --
	(209.20,103.92) --
	(209.60,103.97) --
	(210.00,103.98) --
	(210.39,104.01) --
	(210.79,104.04) --
	(211.19,104.10) --
	(211.59,104.16) --
	(211.99,104.17) --
	(212.38,104.18) --
	(212.78,104.26) --
	(213.18,104.29) --
	(213.58,104.30) --
	(213.98,104.30) --
	(214.38,104.34) --
	(214.77,104.48) --
	(215.17,104.60) --
	(215.57,104.60) --
	(215.97,105.00) --
	(216.37,105.04) --
	(216.77,105.05) --
	(217.16,105.07) --
	(217.56,105.31) --
	(217.96,105.32) --
	(218.36,105.37) --
	(218.76,105.38) --
	(219.15,105.52) --
	(219.55,105.55) --
	(219.95,105.56) --
	(220.35,105.56) --
	(220.75,105.64) --
	(221.15,105.78) --
	(221.54,105.79) --
	(221.94,105.79) --
	(222.34,105.98) --
	(222.74,105.99) --
	(223.14,106.02) --
	(223.54,106.05) --
	(223.93,106.21) --
	(224.33,106.25) --
	(224.73,106.29) --
	(225.13,106.46) --
	(225.53,106.61) --
	(225.92,106.61) --
	(226.32,106.74) --
	(226.72,106.77) --
	(227.12,107.01) --
	(227.52,107.15) --
	(227.92,107.74) --
	(228.31,107.83) --
	(228.71,108.03) --
	(229.11,108.23) --
	(229.51,108.37) --
	(229.91,108.57) --
	(230.31,108.75) --
	(230.70,108.84) --
	(231.10,109.06) --
	(231.50,109.24) --
	(231.90,109.64) --
	(232.30,109.84) --
	(232.69,109.99) --
	(233.09,110.16) --
	(233.49,110.30) --
	(233.89,110.48) --
	(234.29,110.51) --
	(234.69,110.67) --
	(235.08,110.79) --
	(235.48,110.96) --
	(235.88,111.34) --
	(236.28,111.54) --
	(236.68,111.57) --
	(237.08,111.76) --
	(237.47,111.80) --
	(237.87,111.88) --
	(238.27,112.01) --
	(238.67,112.81) --
	(239.07,113.07) --
	(239.46,113.19) --
	(239.86,113.47) --
	(240.26,113.48) --
	(240.66,113.49) --
	(241.06,113.64) --
	(241.46,113.79) --
	(241.85,114.28) --
	(242.25,114.39) --
	(242.65,115.15) --
	(243.05,115.25) --
	(243.45,115.26) --
	(243.85,115.97) --
	(244.24,116.37) --
	(244.64,117.32) --
	(245.04,117.63) --
	(245.44,136.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.70, 98.91) -- (247.44, 98.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.70, 56.10) rectangle (247.44,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.70, 56.10) --
	( 34.70,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75, 57.26) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75, 66.98) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75, 76.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75, 86.43) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75, 96.15) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75,105.88) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75,115.60) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75,125.32) {1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.75,135.05) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95, 60.01) --
	( 34.70, 60.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95, 69.73) --
	( 34.70, 69.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95, 79.46) --
	( 34.70, 79.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95, 89.18) --
	( 34.70, 89.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95, 98.91) --
	( 34.70, 98.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95,108.63) --
	( 34.70,108.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95,118.36) --
	( 34.70,118.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95,128.08) --
	( 34.70,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.95,137.80) --
	( 34.70,137.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.70, 56.10) --
	(247.44, 56.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.73, 53.35) --
	( 44.73, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 53.35) --
	( 84.55, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.38, 53.35) --
	(124.38, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 53.35) --
	(164.20, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.02, 53.35) --
	(204.02, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.44, 53.35) --
	(245.44, 56.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.73, 45.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.55, 45.64) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.38, 45.64) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.20, 45.64) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.02, 45.64) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.44, 45.64) {504};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.07, 36.49) {Number of Instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.13, 97.57) {Slowdown rel. to Reference};
\end{scope}
\begin{scope}
\path[clip] (252.94, 28.34) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94, 28.34) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] (290.06, 56.10) rectangle (500.39,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.06, 56.10) rectangle (500.39,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 60.01) --
	(500.39, 60.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 64.90) --
	(500.39, 64.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 69.79) --
	(500.39, 69.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 74.68) --
	(500.39, 74.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 79.57) --
	(500.39, 79.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 84.46) --
	(500.39, 84.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 89.35) --
	(500.39, 89.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 94.24) --
	(500.39, 94.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06, 99.13) --
	(500.39, 99.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,104.02) --
	(500.39,104.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,108.91) --
	(500.39,108.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,113.81) --
	(500.39,113.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,118.70) --
	(500.39,118.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,123.59) --
	(500.39,123.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,128.48) --
	(500.39,128.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,133.37) --
	(500.39,133.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.06,138.26) --
	(500.39,138.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (299.98, 56.10) --
	(299.98,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (347.22, 56.10) --
	(347.22,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (394.47, 56.10) --
	(394.47,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (441.71, 56.10) --
	(441.71,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (498.41, 56.10) --
	(498.41,139.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.87, 64.76) --
	(303.76, 64.81) --
	(305.65, 64.87) --
	(307.54, 64.87) --
	(309.43, 64.88) --
	(311.32, 64.90) --
	(313.21, 65.04) --
	(315.10, 65.04) --
	(316.99, 65.10) --
	(318.88, 65.10) --
	(320.77, 65.22) --
	(322.66, 65.24) --
	(324.55, 65.29) --
	(326.44, 65.31) --
	(328.33, 65.40) --
	(330.22, 65.48) --
	(332.11, 65.52) --
	(334.00, 65.79) --
	(335.89, 65.80) --
	(337.78, 65.80) --
	(339.67, 65.81) --
	(341.56, 65.92) --
	(343.45, 65.93) --
	(345.33, 65.98) --
	(347.22, 66.64) --
	(349.11, 66.65) --
	(351.00, 66.70) --
	(352.89, 66.71) --
	(354.78, 67.37) --
	(356.67, 67.61) --
	(358.56, 68.00) --
	(360.45, 68.12) --
	(362.34, 68.14) --
	(364.23, 68.18) --
	(366.12, 68.51) --
	(368.01, 68.94) --
	(369.90, 69.34) --
	(371.79, 69.45) --
	(373.68, 69.70) --
	(375.57, 69.82) --
	(377.46, 70.73) --
	(379.35, 71.00) --
	(381.24, 71.18) --
	(383.13, 71.54) --
	(385.02, 72.46) --
	(386.91, 72.95) --
	(388.80, 73.05) --
	(390.69, 73.23) --
	(392.58, 73.42) --
	(394.47, 73.45) --
	(396.36, 73.51) --
	(398.25, 73.78) --
	(400.14, 74.30) --
	(402.03, 74.37) --
	(403.92, 74.85) --
	(405.81, 75.41) --
	(407.70, 75.45) --
	(409.59, 75.50) --
	(411.48, 75.52) --
	(413.37, 75.61) --
	(415.26, 75.69) --
	(417.15, 75.72) --
	(419.04, 76.53) --
	(420.93, 77.89) --
	(422.82, 78.65) --
	(424.71, 82.71) --
	(426.59, 82.97) --
	(428.48, 83.37) --
	(430.37, 84.76) --
	(432.26, 87.01) --
	(434.15, 87.06) --
	(436.04, 87.13) --
	(437.93, 87.72) --
	(439.82, 89.60) --
	(441.71, 89.69) --
	(443.60, 92.48) --
	(445.49, 94.81) --
	(447.38,106.71) --
	(449.27,107.84) --
	(451.16,108.01) --
	(453.05,108.06) --
	(454.94,108.10) --
	(456.83,108.15) --
	(458.72,108.19) --
	(460.61,114.44) --
	(462.50,114.89) --
	(464.39,115.28) --
	(466.28,116.20) --
	(468.17,118.30) --
	(470.06,118.42) --
	(471.95,119.75) --
	(473.84,120.02) --
	(475.73,120.13) --
	(477.62,120.57) --
	(479.51,121.88) --
	(481.40,122.09) --
	(483.29,122.81) --
	(485.18,123.23) --
	(487.07,124.01) --
	(488.96,124.06) --
	(490.85,127.28) --
	(492.74,127.57) --
	(494.63,129.52) --
	(496.52,129.52) --
	(498.41,129.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.87, 64.87) --
	(303.76, 64.87) --
	(305.65, 64.87) --
	(307.54, 64.88) --
	(309.43, 64.88) --
	(311.32, 64.89) --
	(313.21, 64.89) --
	(315.10, 64.89) --
	(316.99, 64.89) --
	(318.88, 64.90) --
	(320.77, 64.90) --
	(322.66, 64.90) --
	(324.55, 64.90) --
	(326.44, 64.90) --
	(328.33, 64.90) --
	(330.22, 64.90) --
	(332.11, 64.90) --
	(334.00, 64.91) --
	(335.89, 64.91) --
	(337.78, 64.91) --
	(339.67, 64.95) --
	(341.56, 64.96) --
	(343.45, 65.04) --
	(345.33, 65.13) --
	(347.22, 65.16) --
	(349.11, 65.16) --
	(351.00, 65.27) --
	(352.89, 65.36) --
	(354.78, 65.94) --
	(356.67, 66.40) --
	(358.56, 66.42) --
	(360.45, 66.48) --
	(362.34, 66.72) --
	(364.23, 66.86) --
	(366.12, 68.05) --
	(368.01, 68.12) --
	(369.90, 68.17) --
	(371.79, 68.31) --
	(373.68, 68.32) --
	(375.57, 68.96) --
	(377.46, 69.28) --
	(379.35, 69.78) --
	(381.24, 70.28) --
	(383.13, 70.55) --
	(385.02, 70.71) --
	(386.91, 70.80) --
	(388.80, 71.10) --
	(390.69, 71.13) --
	(392.58, 71.20) --
	(394.47, 71.29) --
	(396.36, 71.39) --
	(398.25, 71.61) --
	(400.14, 71.79) --
	(402.03, 72.33) --
	(403.92, 72.61) --
	(405.81, 72.71) --
	(407.70, 72.76) --
	(409.59, 72.92) --
	(411.48, 73.06) --
	(413.37, 73.14) --
	(415.26, 73.52) --
	(417.15, 73.53) --
	(419.04, 74.10) --
	(420.93, 74.53) --
	(422.82, 74.56) --
	(424.71, 75.14) --
	(426.59, 75.45) --
	(428.48, 75.66) --
	(430.37, 75.75) --
	(432.26, 75.78) --
	(434.15, 75.79) --
	(436.04, 75.81) --
	(437.93, 75.83) --
	(439.82, 75.86) --
	(441.71, 76.09) --
	(443.60, 76.13) --
	(445.49, 76.20) --
	(447.38, 78.54) --
	(449.27, 78.71) --
	(451.16, 78.82) --
	(453.05, 78.95) --
	(454.94, 78.95) --
	(456.83, 79.30) --
	(458.72, 79.33) --
	(460.61, 79.75) --
	(462.50, 79.75) --
	(464.39, 79.79) --
	(466.28, 80.37) --
	(468.17, 81.58) --
	(470.06, 81.64) --
	(471.95, 81.64) --
	(473.84, 81.65) --
	(475.73, 82.02) --
	(477.62, 84.11) --
	(479.51, 84.79) --
	(481.40, 85.52) --
	(483.29, 85.66) --
	(485.18, 86.75) --
	(487.07, 88.21) --
	(488.96, 91.87) --
	(490.85, 91.96) --
	(492.74, 91.97) --
	(494.63, 91.97) --
	(496.52, 92.01) --
	(498.41, 92.06);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.87, 65.50) --
	(303.76, 65.70) --
	(305.65, 65.74) --
	(307.54, 65.80) --
	(309.43, 65.83) --
	(311.32, 65.89) --
	(313.21, 66.11) --
	(315.10, 66.16) --
	(316.99, 66.16) --
	(318.88, 66.20) --
	(320.77, 66.29) --
	(322.66, 66.45) --
	(324.55, 66.54) --
	(326.44, 66.58) --
	(328.33, 66.65) --
	(330.22, 66.67) --
	(332.11, 66.89) --
	(334.00, 67.28) --
	(335.89, 67.78) --
	(337.78, 67.88) --
	(339.67, 68.12) --
	(341.56, 68.28) --
	(343.45, 68.58) --
	(345.33, 68.64) --
	(347.22, 68.66) --
	(349.11, 68.73) --
	(351.00, 68.79) --
	(352.89, 68.80) --
	(354.78, 69.33) --
	(356.67, 69.37) --
	(358.56, 69.53) --
	(360.45, 70.22) --
	(362.34, 70.28) --
	(364.23, 70.64) --
	(366.12, 70.70) --
	(368.01, 70.71) --
	(369.90, 70.85) --
	(371.79, 71.68) --
	(373.68, 71.75) --
	(375.57, 72.80) --
	(377.46, 73.80) --
	(379.35, 74.69) --
	(381.24, 74.85) --
	(383.13, 76.77) --
	(385.02, 77.33) --
	(386.91, 79.84) --
	(388.80, 79.89) --
	(390.69, 80.30) --
	(392.58, 80.40) --
	(394.47, 80.64) --
	(396.36, 81.93) --
	(398.25, 82.66) --
	(400.14, 82.95) --
	(402.03, 83.59) --
	(403.92, 83.67) --
	(405.81, 84.52) --
	(407.70, 85.82) --
	(409.59, 86.02) --
	(411.48, 86.10) --
	(413.37, 87.01) --
	(415.26, 87.30) --
	(417.15, 90.49) --
	(419.04, 91.46) --
	(420.93, 92.89) --
	(422.82, 93.10) --
	(424.71, 98.04) --
	(426.59, 99.28) --
	(428.48, 99.47) --
	(430.37, 99.99) --
	(432.26,100.07) --
	(434.15,100.18) --
	(436.04,100.44) --
	(437.93,100.64) --
	(439.82,101.00) --
	(441.71,102.04) --
	(443.60,107.89) --
	(445.49,109.66) --
	(447.38,109.84) --
	(449.27,114.60) --
	(451.16,115.51) --
	(453.05,116.04) --
	(454.94,116.25) --
	(456.83,116.28) --
	(458.72,118.75) --
	(460.61,118.89) --
	(462.50,119.01) --
	(464.39,122.92) --
	(466.28,123.09) --
	(468.17,123.14) --
	(470.06,123.58) --
	(471.95,123.85) --
	(473.84,124.65) --
	(475.73,124.98) --
	(477.62,129.52) --
	(479.51,129.91) --
	(481.40,132.99) --
	(483.29,132.99) --
	(485.18,133.49) --
	(487.07,133.49) --
	(488.96,133.49) --
	(490.85,133.49) --
	(492.74,133.49) --
	(494.63,134.75) --
	(496.52,134.75) --
	(498.41,134.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.06, 64.90) -- (500.39, 64.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.06, 56.10) rectangle (500.39,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.06, 56.10) --
	(290.06,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 57.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 62.15) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 67.04) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 71.93) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 76.82) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 81.71) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 86.60) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 91.49) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11, 96.38) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,101.27) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,106.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,111.05) {11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,115.94) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,120.83) {13};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,125.72) {14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,130.61) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.11,135.50) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 60.01) --
	(290.06, 60.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 64.90) --
	(290.06, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 69.79) --
	(290.06, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 74.68) --
	(290.06, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 79.57) --
	(290.06, 79.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 84.46) --
	(290.06, 84.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 89.35) --
	(290.06, 89.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 94.24) --
	(290.06, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31, 99.13) --
	(290.06, 99.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,104.02) --
	(290.06,104.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,108.91) --
	(290.06,108.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,113.81) --
	(290.06,113.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,118.70) --
	(290.06,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,123.59) --
	(290.06,123.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,128.48) --
	(290.06,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,133.37) --
	(290.06,133.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.31,138.26) --
	(290.06,138.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.06, 56.10) --
	(500.39, 56.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98, 53.35) --
	(299.98, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.22, 53.35) --
	(347.22, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.47, 53.35) --
	(394.47, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.71, 53.35) --
	(441.71, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.41, 53.35) --
	(498.41, 56.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.98, 45.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.22, 45.64) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.47, 45.64) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (441.71, 45.64) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (498.41, 45.64) {105};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (395.22, 36.49) {Number of Instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.07, 97.57) {Peak Memory Saving};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.71, 97.57) {rel. to Reference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.38,  5.50) rectangle ( 79.73, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.12, 14.17) -- ( 77.99, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.71,  5.50) rectangle (217.05, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.9pt,line join=round] (201.44, 14.17) -- (215.32, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (299.82,  5.50) rectangle (317.16, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.55, 14.17) -- (315.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.23, 11.42) {Two-Phase Label Propagation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.55, 11.42) {Graph Compression};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.66, 11.42) {Two-Phase Unbuffered Contraction};
\end{scope}
\end{tikzpicture}


==> figures/plots/combined_hwg.tex <==
% Created by tikzDevice version 0.12.5 on 2024-09-30 12:05:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
  \definecolor{fillColor}{RGB}{255,255,255}
  \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
  \begin{scope}
    \path[clip] (  0.00,152.07) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{255,255,255}
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,152.07) rectangle (252.94,252.95);
  \end{scope}
  \begin{scope}
    \path[clip] ( 30.70,174.32) rectangle (247.44,247.45);
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[fill=fillColor] ( 30.70,174.32) rectangle (247.44,247.45);
    \definecolor{drawColor}{RGB}{190,190,190}

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,177.77) --
    (247.44,177.77);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,186.39) --
    (247.44,186.39);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,195.02) --
    (247.44,195.02);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,203.64) --
    (247.44,203.64);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,212.26) --
    (247.44,212.26);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,220.89) --
    (247.44,220.89);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,229.51) --
    (247.44,229.51);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,238.13) --
    (247.44,238.13);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.70,246.76) --
    (247.44,246.76);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 55.71,174.32) --
    ( 55.71,247.45);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 97.39,174.32) --
    ( 97.39,247.45);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (139.07,174.32) --
    (139.07,247.45);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (180.75,174.32) --
    (180.75,247.45);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (222.44,174.32) --
    (222.44,247.45);
    \definecolor{fillColor}{RGB}{0,191,196}

    \path[fill=fillColor] ( 55.71,177.77) rectangle ( 65.08,196.15);

    \path[fill=fillColor] ( 97.39,177.77) rectangle (106.77,195.23);

    \path[fill=fillColor] (139.07,177.77) rectangle (148.45,196.10);

    \path[fill=fillColor] (180.75,177.77) rectangle (190.13,195.90);

    \path[fill=fillColor] (222.44,177.77) rectangle (231.81,195.44);
    \definecolor{fillColor}{RGB}{124,174,0}

    \path[fill=fillColor] ( 46.33,177.77) rectangle ( 55.71,193.59);

    \path[fill=fillColor] ( 88.01,177.77) rectangle ( 97.39,189.39);

    \path[fill=fillColor] (129.69,177.77) rectangle (139.07,192.13);

    \path[fill=fillColor] (171.37,177.77) rectangle (180.75,200.12);

    \path[fill=fillColor] (213.06,177.77) rectangle (222.44,189.82);
    \definecolor{fillColor}{RGB}{199,124,255}

    \path[fill=fillColor] ( 65.08,177.77) rectangle ( 74.46,195.02);

    \path[fill=fillColor] (106.77,177.77) rectangle (116.15,195.02);

    \path[fill=fillColor] (148.45,177.77) rectangle (157.83,195.02);

    \path[fill=fillColor] (190.13,177.77) rectangle (199.51,195.02);

    \path[fill=fillColor] (231.81,177.77) rectangle (241.19,195.02);
    \definecolor{fillColor}{RGB}{248,118,109}

    \path[fill=fillColor] ( 36.95,177.77) rectangle ( 46.33,197.91);

    \path[fill=fillColor] ( 78.63,177.77) rectangle ( 88.01,230.69);

    \path[fill=fillColor] (120.31,177.77) rectangle (129.69,199.28);

    \path[fill=fillColor] (162.00,177.77) rectangle (171.37,177.77);

    \path[fill=fillColor] (203.68,177.77) rectangle (213.06,201.45);
    \definecolor{drawColor}{RGB}{0,0,0}

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.70,195.02) -- (247.44,195.02);

    \definecolor{drawColor}{RGB}{248,118,109}
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (166.69,179.73) {\xmark};
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 69.77,196.98) {82.8};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (111.46,196.98) {79.4};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (153.14,196.98) {49.2};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (194.82,196.98) {214.1};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (236.50,196.98) {42.8};
    \definecolor{drawColor}{gray}{0.20}

    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.70,174.32) rectangle (247.44,247.45);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.70,174.32) --
    ( 30.70,247.45);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,175.01) {0.0};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,183.64) {0.5};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,192.26) {1.0};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,200.88) {1.5};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,209.51) {2.0};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,218.13) {2.5};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,226.75) {3.0};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,235.38) {3.5};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.75,244.00) {4.0};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{gray}{0.20}

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,177.77) --
    ( 30.70,177.77);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,186.39) --
    ( 30.70,186.39);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,195.02) --
    ( 30.70,195.02);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,203.64) --
    ( 30.70,203.64);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,212.26) --
    ( 30.70,212.26);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,220.89) --
    ( 30.70,220.89);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,229.51) --
    ( 30.70,229.51);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,238.13) --
    ( 30.70,238.13);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.95,246.76) --
    ( 30.70,246.76);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.70,174.32) --
    (247.44,174.32);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{gray}{0.20}

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.71,171.57) --
    ( 55.71,174.32);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.39,171.57) --
    ( 97.39,174.32);

    \path[draw=drawColor,line width= 0.6pt,line join=round] (139.07,171.57) --
    (139.07,174.32);

    \path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,171.57) --
    (180.75,174.32);

    \path[draw=drawColor,line width= 0.6pt,line join=round] (222.44,171.57) --
    (222.44,174.32);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.71,163.86) {clueweb12};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.39,163.86) {eu-2015};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.07,163.86) {gsh-2015};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.75,163.86) {hyperlink};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.44,163.86) {uk-2014};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.13,210.88) {Relative Running Time};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00, 51.19) rectangle (252.94,152.07);
    \definecolor{drawColor}{RGB}{255,255,255}
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 51.19) rectangle (252.94,152.07);
  \end{scope}
  \begin{scope}
    \path[clip] ( 36.47, 78.94) rectangle (247.44,152.07);
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[fill=fillColor] ( 36.47, 78.94) rectangle (247.44,152.07);
    \definecolor{drawColor}{RGB}{190,190,190}

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47, 82.39) --
    (247.44, 82.39);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47, 87.32) --
    (247.44, 87.32);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47, 92.25) --
    (247.44, 92.25);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47, 97.17) --
    (247.44, 97.17);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,102.10) --
    (247.44,102.10);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,107.03) --
    (247.44,107.03);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,111.96) --
    (247.44,111.96);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,116.88) --
    (247.44,116.88);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,121.81) --
    (247.44,121.81);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,126.74) --
    (247.44,126.74);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,131.67) --
    (247.44,131.67);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,136.59) --
    (247.44,136.59);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,141.52) --
    (247.44,141.52);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,146.45) --
    (247.44,146.45);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.47,151.38) --
    (247.44,151.38);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 60.82, 78.94) --
    ( 60.82,152.07);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (101.39, 78.94) --
    (101.39,152.07);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (141.96, 78.94) --
    (141.96,152.07);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (182.53, 78.94) --
    (182.53,152.07);

    \path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (223.10, 78.94) --
    (223.10,152.07);
    \definecolor{fillColor}{RGB}{199,124,255}

    \path[fill=fillColor] ( 69.94, 82.39) rectangle ( 79.07, 88.87);
    \definecolor{fillColor}{RGB}{124,174,0}

    \path[fill=fillColor] ( 51.69, 82.39) rectangle ( 60.82,105.30);
    \definecolor{fillColor}{RGB}{248,118,109}

    \path[fill=fillColor] ( 42.56, 82.39) rectangle ( 51.69,131.29);
    \definecolor{fillColor}{RGB}{0,191,196}

    \path[fill=fillColor] ( 60.82, 82.39) rectangle ( 69.94, 93.25);
    \definecolor{fillColor}{RGB}{199,124,255}

    \path[fill=fillColor] (110.52, 82.39) rectangle (119.64, 87.44);
    \definecolor{fillColor}{RGB}{124,174,0}

    \path[fill=fillColor] ( 92.26, 82.39) rectangle (101.39,118.18);
    \definecolor{fillColor}{RGB}{248,118,109}

    \path[fill=fillColor] ( 83.13, 82.39) rectangle ( 92.26,151.32);
    \definecolor{fillColor}{RGB}{0,191,196}

    \path[fill=fillColor] (101.39, 82.39) rectangle (110.52, 90.88);
    \definecolor{fillColor}{RGB}{199,124,255}

    \path[fill=fillColor] (151.09, 82.39) rectangle (160.22, 86.71);
    \definecolor{fillColor}{RGB}{124,174,0}

    \path[fill=fillColor] (132.83, 82.39) rectangle (141.96, 97.91);
    \definecolor{fillColor}{RGB}{248,118,109}

    \path[fill=fillColor] (123.70, 82.39) rectangle (132.83,128.17);
    \definecolor{fillColor}{RGB}{0,191,196}

    \path[fill=fillColor] (141.96, 82.39) rectangle (151.09, 89.94);
    \definecolor{fillColor}{RGB}{199,124,255}

    \path[fill=fillColor] (191.66, 82.39) rectangle (200.79, 97.45);
    \definecolor{fillColor}{RGB}{124,174,0}

    \path[fill=fillColor] (173.40, 82.39) rectangle (182.53,137.22);
    \definecolor{fillColor}{RGB}{248,118,109}

    \path[fill=fillColor] (164.27, 82.39) rectangle (173.40, 82.39);
    \definecolor{fillColor}{RGB}{0,191,196}

    \path[fill=fillColor] (182.53, 82.39) rectangle (191.66,103.20);
    \definecolor{fillColor}{RGB}{199,124,255}

    \path[fill=fillColor] (232.23, 82.39) rectangle (241.36, 85.57);
    \definecolor{fillColor}{RGB}{124,174,0}

    \path[fill=fillColor] (213.97, 82.39) rectangle (223.10,103.11);
    \definecolor{fillColor}{RGB}{248,118,109}

    \path[fill=fillColor] (204.84, 82.39) rectangle (213.97,126.95);
    \definecolor{fillColor}{RGB}{0,191,196}

    \path[fill=fillColor] (223.10, 82.39) rectangle (232.23, 88.75);
    \definecolor{drawColor}{RGB}{0,0,0}

    \definecolor{drawColor}{RGB}{248,118,109}
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (168.84, 84.35) {\xmark};
    \definecolor{drawColor}{gray}{0.20}

    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.47, 78.94) rectangle (247.44,152.07);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.47, 78.94) --
    ( 36.47,152.07);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52, 79.64) {0};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52, 89.49) {200};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52, 99.35) {400};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52,109.20) {600};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52,119.06) {800};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52,128.91) {1000};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52,138.77) {1200};

    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.52,148.62) {1400};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{gray}{0.20}

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72, 82.39) --
    ( 36.47, 82.39);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72, 87.32) --
    ( 36.47, 87.32);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72, 92.25) --
    ( 36.47, 92.25);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72, 97.17) --
    ( 36.47, 97.17);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,102.10) --
    ( 36.47,102.10);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,107.03) --
    ( 36.47,107.03);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,111.96) --
    ( 36.47,111.96);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,116.88) --
    ( 36.47,116.88);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,121.81) --
    ( 36.47,121.81);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,126.74) --
    ( 36.47,126.74);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,131.67) --
    ( 36.47,131.67);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,136.59) --
    ( 36.47,136.59);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,141.52) --
    ( 36.47,141.52);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,146.45) --
    ( 36.47,146.45);

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,151.38) --
    ( 36.47,151.38);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.47, 78.94) --
    (247.44, 78.94);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{gray}{0.20}

    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.82, 76.19) --
    ( 60.82, 78.94);

    \path[draw=drawColor,line width= 0.6pt,line join=round] (101.39, 76.19) --
    (101.39, 78.94);

    \path[draw=drawColor,line width= 0.6pt,line join=round] (141.96, 76.19) --
    (141.96, 78.94);

    \path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 76.19) --
    (182.53, 78.94);

    \path[draw=drawColor,line width= 0.6pt,line join=round] (223.10, 76.19) --
    (223.10, 78.94);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.82, 68.48) {clueweb12};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.39, 68.48) {eu-2015};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.96, 68.48) {gsh-2015};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.53, 68.48) {hyperlink};

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.10, 68.48) {uk-2014};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.96, 59.34) {Graph};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.13,115.50) {Total Memory [GiB]};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[fill=fillColor] ( -2.35, 28.34) rectangle ( 15.00, 45.69);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{248,118,109}

    \path[fill=fillColor] ( -1.64, 29.06) rectangle ( 14.29, 44.98);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[fill=fillColor] (104.68, 28.34) rectangle (122.03, 45.69);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{124,174,0}

    \path[fill=fillColor] (105.39, 29.06) rectangle (121.32, 44.98);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[fill=fillColor] ( -2.35,  5.50) rectangle ( 15.00, 22.84);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{0,191,196}

    \path[fill=fillColor] ( -1.64,  6.21) rectangle ( 14.29, 22.13);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{255,255,255}

    \path[fill=fillColor] (104.68,  5.50) rectangle (122.03, 22.84);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{fillColor}{RGB}{199,124,255}

    \path[fill=fillColor] (105.39,  6.21) rectangle (121.32, 22.13);
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.50, 34.26) {Reference};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.53, 34.26) {+ Two-Phase Label Propagation};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.50, 11.42) {+ Graph Compression};
  \end{scope}
  \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
    \definecolor{drawColor}{RGB}{0,0,0}

    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.53, 11.42) {+ Two-Phase Unbuffered Contraction};
  \end{scope}
\end{tikzpicture}


==> figures/plots/compression_ratios.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-03 11:08:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,158.71) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,158.71) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 29.41,218.10) rectangle ( 87.77,266.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.41,218.10) rectangle ( 87.77,266.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,220.38) --
	( 87.77,220.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,224.17) --
	( 87.77,224.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,227.96) --
	( 87.77,227.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,231.75) --
	( 87.77,231.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,235.54) --
	( 87.77,235.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,239.32) --
	( 87.77,239.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,243.11) --
	( 87.77,243.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,246.90) --
	( 87.77,246.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,250.69) --
	( 87.77,250.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,254.48) --
	( 87.77,254.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,258.27) --
	( 87.77,258.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,262.06) --
	( 87.77,262.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.41,265.85) --
	( 87.77,265.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.14,218.10) --
	( 36.14,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 47.37,218.10) --
	( 47.37,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 58.59,218.10) --
	( 58.59,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.81,218.10) --
	( 69.81,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 81.04,218.10) --
	( 81.04,266.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 31.09,220.38) rectangle ( 36.14,233.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 36.14,220.38) rectangle ( 41.19,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 42.31,220.38) rectangle ( 47.37,233.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 47.37,220.38) rectangle ( 52.42,239.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.54,220.38) rectangle ( 58.59,233.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 58.59,220.38) rectangle ( 63.64,237.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.76,220.38) rectangle ( 69.81,234.15);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 69.81,220.38) rectangle ( 74.87,240.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.99,220.38) rectangle ( 81.04,234.23);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 81.04,220.38) rectangle ( 86.09,240.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.41,224.17) -- ( 87.77,224.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.41,218.10) rectangle ( 87.77,266.31);
\end{scope}
\begin{scope}
\path[clip] ( 93.27,218.10) rectangle (275.11,266.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.27,218.10) rectangle (275.11,266.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,220.38) --
	(275.11,220.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,224.17) --
	(275.11,224.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,227.96) --
	(275.11,227.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,231.75) --
	(275.11,231.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,235.54) --
	(275.11,235.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,239.32) --
	(275.11,239.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,243.11) --
	(275.11,243.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,246.90) --
	(275.11,246.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,250.69) --
	(275.11,250.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,254.48) --
	(275.11,254.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,258.27) --
	(275.11,258.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,262.06) --
	(275.11,262.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.27,265.85) --
	(275.11,265.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (100.01,218.10) --
	(100.01,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (111.23,218.10) --
	(111.23,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (122.46,218.10) --
	(122.46,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (133.68,218.10) --
	(133.68,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.91,218.10) --
	(144.91,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.13,218.10) --
	(156.13,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (167.36,218.10) --
	(167.36,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (178.58,218.10) --
	(178.58,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (189.81,218.10) --
	(189.81,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (201.03,218.10) --
	(201.03,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (212.25,218.10) --
	(212.25,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (223.48,218.10) --
	(223.48,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (234.70,218.10) --
	(234.70,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (245.93,218.10) --
	(245.93,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (257.15,218.10) --
	(257.15,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (268.38,218.10) --
	(268.38,266.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.63,220.38) rectangle (133.68,232.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (133.68,220.38) rectangle (138.73,240.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (151.08,220.38) rectangle (156.13,232.70);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (156.13,220.38) rectangle (161.18,245.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (173.53,220.38) rectangle (178.58,233.58);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (178.58,220.38) rectangle (183.63,248.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.75,220.38) rectangle (189.81,231.79);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (189.81,220.38) rectangle (194.86,238.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (207.20,220.38) rectangle (212.25,233.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (212.25,220.38) rectangle (217.31,255.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.98,220.38) rectangle (201.03,231.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (201.03,220.38) rectangle (206.08,237.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (229.65,220.38) rectangle (234.70,232.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (234.70,220.38) rectangle (239.75,242.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (240.88,220.38) rectangle (245.93,233.47);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (245.93,220.38) rectangle (250.98,249.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (252.10,220.38) rectangle (257.15,232.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (257.15,220.38) rectangle (262.20,247.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.33,220.38) rectangle (268.38,232.01);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (268.38,220.38) rectangle (273.43,238.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 94.96,220.38) rectangle (100.01,232.51);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.01,220.38) rectangle (105.06,246.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.18,220.38) rectangle (111.23,232.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (111.23,220.38) rectangle (116.28,241.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (117.41,220.38) rectangle (122.46,232.78);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.46,220.38) rectangle (127.51,243.55);

\path[fill=fillColor] (144.91,220.38) rectangle (149.96,230.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (139.86,220.38) rectangle (144.91,230.62);

\path[fill=fillColor] (162.31,220.38) rectangle (167.36,231.48);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (167.36,220.38) rectangle (172.41,232.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (218.43,220.38) rectangle (223.48,232.54);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (223.48,220.38) rectangle (228.53,248.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.27,224.17) -- (275.11,224.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.27,218.10) rectangle (275.11,266.31);
\end{scope}
\begin{scope}
\path[clip] (280.61,218.10) rectangle (350.20,266.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.61,218.10) rectangle (350.20,266.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,220.38) --
	(350.20,220.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,224.17) --
	(350.20,224.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,227.96) --
	(350.20,227.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,231.75) --
	(350.20,231.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,235.54) --
	(350.20,235.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,239.32) --
	(350.20,239.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,243.11) --
	(350.20,243.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,246.90) --
	(350.20,246.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,250.69) --
	(350.20,250.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,254.48) --
	(350.20,254.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,258.27) --
	(350.20,258.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,262.06) --
	(350.20,262.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.61,265.85) --
	(350.20,265.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (287.35,218.10) --
	(287.35,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (298.57,218.10) --
	(298.57,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (309.80,218.10) --
	(309.80,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (321.02,218.10) --
	(321.02,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (332.25,218.10) --
	(332.25,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (343.47,218.10) --
	(343.47,266.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (282.30,220.38) rectangle (285.66,225.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (285.66,220.38) rectangle (289.03,225.11);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (289.03,220.38) rectangle (292.40,236.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.52,220.38) rectangle (296.89,225.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (296.89,220.38) rectangle (300.26,225.21);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (300.26,220.38) rectangle (303.62,237.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (304.75,220.38) rectangle (308.11,225.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (308.11,220.38) rectangle (311.48,225.28);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (311.48,220.38) rectangle (314.85,239.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (315.97,220.38) rectangle (319.34,224.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (319.34,220.38) rectangle (322.70,224.91);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (322.70,220.38) rectangle (326.07,233.46);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (330.56,220.38) rectangle (333.93,225.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (327.19,220.38) rectangle (330.56,225.06);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (333.93,220.38) rectangle (337.30,235.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (341.79,220.38) rectangle (345.15,224.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.42,220.38) rectangle (341.79,224.79);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (345.15,220.38) rectangle (348.52,232.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.61,224.17) -- (350.20,224.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.61,218.10) rectangle (350.20,266.31);
\end{scope}
\begin{scope}
\path[clip] (355.70,218.10) rectangle (436.52,266.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.70,218.10) rectangle (436.52,266.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,220.38) --
	(436.52,220.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,224.17) --
	(436.52,224.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,227.96) --
	(436.52,227.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,231.75) --
	(436.52,231.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,235.54) --
	(436.52,235.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,239.32) --
	(436.52,239.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,243.11) --
	(436.52,243.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,246.90) --
	(436.52,246.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,250.69) --
	(436.52,250.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,254.48) --
	(436.52,254.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,258.27) --
	(436.52,258.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,262.06) --
	(436.52,262.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (355.70,265.85) --
	(436.52,265.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (362.44,218.10) --
	(362.44,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (373.66,218.10) --
	(373.66,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (384.89,218.10) --
	(384.89,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (396.11,218.10) --
	(396.11,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (407.34,218.10) --
	(407.34,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (418.56,218.10) --
	(418.56,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (429.79,218.10) --
	(429.79,266.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (357.39,220.38) rectangle (362.44,231.73);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (362.44,220.38) rectangle (367.49,244.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (368.61,220.38) rectangle (373.66,232.11);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (373.66,220.38) rectangle (378.72,246.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (379.84,220.38) rectangle (384.89,231.78);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (384.89,220.38) rectangle (389.94,245.17);

\path[fill=fillColor] (396.11,220.38) rectangle (401.16,225.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (391.06,220.38) rectangle (396.11,225.18);

\path[fill=fillColor] (402.29,220.38) rectangle (407.34,232.31);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (407.34,220.38) rectangle (412.39,247.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (413.51,220.38) rectangle (418.56,231.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (418.56,220.38) rectangle (423.61,243.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (424.74,220.38) rectangle (429.79,228.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (429.79,220.38) rectangle (434.84,231.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.70,224.17) -- (436.52,224.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.70,218.10) rectangle (436.52,266.31);
\end{scope}
\begin{scope}
\path[clip] (442.02,218.10) rectangle (500.39,266.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (442.02,218.10) rectangle (500.39,266.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,220.38) --
	(500.39,220.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,224.17) --
	(500.39,224.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,227.96) --
	(500.39,227.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,231.75) --
	(500.39,231.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,235.54) --
	(500.39,235.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,239.32) --
	(500.39,239.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,243.11) --
	(500.39,243.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,246.90) --
	(500.39,246.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,250.69) --
	(500.39,250.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,254.48) --
	(500.39,254.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,258.27) --
	(500.39,258.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,262.06) --
	(500.39,262.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.02,265.85) --
	(500.39,265.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (448.76,218.10) --
	(448.76,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (459.98,218.10) --
	(459.98,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (471.21,218.10) --
	(471.21,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (482.43,218.10) --
	(482.43,266.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (493.66,218.10) --
	(493.66,266.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (443.71,220.38) rectangle (448.76,231.95);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (448.76,220.38) rectangle (453.81,246.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (454.93,220.38) rectangle (459.98,233.27);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (459.98,220.38) rectangle (465.03,263.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (466.15,220.38) rectangle (471.21,231.07);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (471.21,220.38) rectangle (476.26,240.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (477.38,220.38) rectangle (482.43,230.77);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (482.43,220.38) rectangle (487.48,239.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (488.60,220.38) rectangle (493.66,233.03);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (493.66,220.38) rectangle (498.71,260.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.02,224.17) -- (500.39,224.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (442.02,218.10) rectangle (500.39,266.31);
\end{scope}
\begin{scope}
\path[clip] ( 29.41,266.31) rectangle ( 87.77,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.59,271.91) {Brain};
\end{scope}
\begin{scope}
\path[clip] ( 93.27,266.31) rectangle (275.11,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (184.19,271.91) {Finite element};
\end{scope}
\begin{scope}
\path[clip] (280.61,266.31) rectangle (350.20,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.41,271.91) {Text Compression};
\end{scope}
\begin{scope}
\path[clip] (355.70,266.31) rectangle (436.52,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.11,271.91) {Web};
\end{scope}
\begin{scope}
\path[clip] (442.02,266.31) rectangle (500.39,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.21,271.91) {Web (Huge)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.41,218.10) --
	( 87.77,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.14,215.35) --
	( 36.14,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.37,215.35) --
	( 47.37,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,215.35) --
	( 58.59,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.81,215.35) --
	( 69.81,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,215.35) --
	( 81.04,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.04,209.26) {bn-M87117515};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.26,209.26) {bn-M87122310};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49,209.26) {bn-M87123142};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.71,209.26) {bn-M87126525};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.93,209.26) {bn-M87128519-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.27,218.10) --
	(275.11,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.01,215.35) --
	(100.01,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,215.35) --
	(111.23,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.46,215.35) --
	(122.46,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.68,215.35) --
	(133.68,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.91,215.35) --
	(144.91,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,215.35) --
	(156.13,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.36,215.35) --
	(167.36,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.58,215.35) --
	(178.58,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.81,215.35) --
	(189.81,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03,215.35) --
	(201.03,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.25,215.35) --
	(212.25,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.48,215.35) --
	(223.48,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.70,215.35) --
	(234.70,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.93,215.35) --
	(245.93,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.15,215.35) --
	(257.15,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.38,215.35) --
	(268.38,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.90,209.26) {afshell10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.13,209.26) {audikw};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.35,209.26) {boneS10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.58,209.26) {Bump2911};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.80,209.26) {channelb050};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.03,209.26) {CubeCoup-dt6};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.25,209.26) {dielFilterV3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.48,209.26) {Flan1565};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.70,209.26) {Geo1438};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.93,209.26) {Hook1498};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.15,209.26) {HV15R};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.38,209.26) {ldoor};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.60,209.26) {LongCoup-dt6};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.82,209.26) {MLGeer};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (261.05,209.26) {Queen4147};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.27,209.26) {Serena};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.61,218.10) --
	(350.20,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.35,215.35) --
	(287.35,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.57,215.35) --
	(298.57,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.80,215.35) --
	(309.80,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.02,215.35) --
	(321.02,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.25,215.35) --
	(332.25,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.47,215.35) --
	(343.47,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.24,209.26) {dna1GB-9};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.47,209.26) {english1GB-7};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.69,209.26) {proteins1GB-7};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.92,209.26) {proteins1GB-9};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.14,209.26) {sources1GB-7};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.37,209.26) {sources1GB-9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.70,218.10) --
	(436.52,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.44,215.35) --
	(362.44,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.66,215.35) --
	(373.66,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.89,215.35) --
	(384.89,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.11,215.35) --
	(396.11,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.34,215.35) --
	(407.34,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.56,215.35) --
	(418.56,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.79,215.35) --
	(429.79,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.34,209.26) {arabic2005};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.56,209.26) {indochina2004};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.78,209.26) {it2004};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.01,209.26) {mavi2015};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.23,209.26) {sk2005};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (422.46,209.26) {uk2005};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.68,209.26) {webbase2001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.02,218.10) --
	(500.39,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.76,215.35) --
	(448.76,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.98,215.35) --
	(459.98,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.21,215.35) --
	(471.21,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.43,215.35) --
	(482.43,218.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.66,215.35) --
	(493.66,218.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.65,209.26) {clueweb12};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (463.88,209.26) {eu-2015};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (475.10,209.26) {gsh-2015};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.33,209.26) {hyperlink-2012};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (497.55,209.26) {uk-2014};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.41,218.10) --
	( 29.41,266.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.46,217.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.46,225.20) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.46,232.78) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.46,240.36) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.46,247.94) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.46,255.52) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.46,263.10) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,220.38) --
	( 29.41,220.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,224.17) --
	( 29.41,224.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,227.96) --
	( 29.41,227.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,231.75) --
	( 29.41,231.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,235.54) --
	( 29.41,235.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,239.32) --
	( 29.41,239.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,243.11) --
	( 29.41,243.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,246.90) --
	( 29.41,246.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,250.69) --
	( 29.41,250.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,254.48) --
	( 29.41,254.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,258.27) --
	( 29.41,258.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,262.06) --
	( 29.41,262.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.66,265.85) --
	( 29.41,265.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.13,242.21) {Compression Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (505.89,158.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (505.89,158.71);
\end{scope}
\begin{scope}
\path[clip] ( 24.94,104.15) rectangle (150.71,148.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.94,104.15) rectangle (150.71,148.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.94,106.24) --
	(150.71,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.94,113.21) --
	(150.71,113.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.94,120.17) --
	(150.71,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.94,127.13) --
	(150.71,127.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.94,134.10) --
	(150.71,134.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.94,141.06) --
	(150.71,141.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.94,148.02) --
	(150.71,148.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.68,104.15) --
	( 31.68,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.91,104.15) --
	( 42.91,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.14,104.15) --
	( 54.14,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 65.37,104.15) --
	( 65.37,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 76.60,104.15) --
	( 76.60,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 87.83,104.15) --
	( 87.83,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.06,104.15) --
	( 99.06,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (110.29,104.15) --
	(110.29,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (121.52,104.15) --
	(121.52,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (132.75,104.15) --
	(132.75,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (143.98,104.15) --
	(143.98,148.44);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 31.68,106.24) rectangle ( 36.73,116.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 26.63,106.24) rectangle ( 31.68,116.62);

\path[fill=fillColor] ( 37.86,106.24) rectangle ( 42.91,126.76);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 42.91,106.24) rectangle ( 47.96,127.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 49.08,106.24) rectangle ( 54.14,126.03);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 54.14,106.24) rectangle ( 59.19,126.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 60.31,106.24) rectangle ( 65.37,125.27);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 65.37,106.24) rectangle ( 70.42,125.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.54,106.24) rectangle ( 76.60,133.09);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 76.60,106.24) rectangle ( 81.65,141.10);

\path[fill=fillColor] ( 87.83,106.24) rectangle ( 92.88,119.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.77,106.24) rectangle ( 87.83,119.84);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 99.06,106.24) rectangle (104.11,118.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 94.00,106.24) rectangle ( 99.06,118.68);

\path[fill=fillColor] (105.23,106.24) rectangle (110.29,125.59);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (110.29,106.24) rectangle (115.34,135.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.46,106.24) rectangle (121.52,118.01);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (121.52,106.24) rectangle (126.57,119.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (127.69,106.24) rectangle (132.75,130.27);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (132.75,106.24) rectangle (137.80,130.98);

\path[fill=fillColor] (143.98,106.24) rectangle (149.03,115.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (138.92,106.24) rectangle (143.98,115.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.94,113.21) -- (150.71,113.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.94,104.15) rectangle (150.71,148.44);
\end{scope}
\begin{scope}
\path[clip] (156.21,104.15) rectangle (214.61,148.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.21,104.15) rectangle (214.61,148.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.21,106.24) --
	(214.61,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.21,113.21) --
	(214.61,113.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.21,120.17) --
	(214.61,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.21,127.13) --
	(214.61,127.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.21,134.10) --
	(214.61,134.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.21,141.06) --
	(214.61,141.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.21,148.02) --
	(214.61,148.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.95,104.15) --
	(162.95,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (174.18,104.15) --
	(174.18,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (185.41,104.15) --
	(185.41,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (196.64,104.15) --
	(196.64,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (207.87,104.15) --
	(207.87,148.44);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (162.95,106.24) rectangle (168.00,118.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.90,106.24) rectangle (162.95,118.91);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (174.18,106.24) rectangle (179.23,113.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.13,106.24) rectangle (174.18,113.19);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (185.41,106.24) rectangle (190.46,113.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (180.36,106.24) rectangle (185.41,113.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (196.64,106.24) rectangle (201.69,112.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.59,106.24) rectangle (196.64,112.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (207.87,106.24) rectangle (212.92,113.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (202.82,106.24) rectangle (207.87,113.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.21,113.21) -- (214.61,113.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.21,104.15) rectangle (214.61,148.44);
\end{scope}
\begin{scope}
\path[clip] (220.11,104.15) rectangle (244.81,148.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.11,104.15) rectangle (244.81,148.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.11,106.24) --
	(244.81,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.11,113.21) --
	(244.81,113.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.11,120.17) --
	(244.81,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.11,127.13) --
	(244.81,127.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.11,134.10) --
	(244.81,134.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.11,141.06) --
	(244.81,141.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.11,148.02) --
	(244.81,148.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (226.85,104.15) --
	(226.85,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (238.08,104.15) --
	(238.08,148.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (221.79,106.24) rectangle (226.85,122.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (226.85,106.24) rectangle (231.90,126.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.02,106.24) rectangle (238.08,122.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (238.08,106.24) rectangle (243.13,125.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.11,113.21) -- (244.81,113.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.11,104.15) rectangle (244.81,148.44);
\end{scope}
\begin{scope}
\path[clip] (250.31,104.15) rectangle (275.02,148.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (250.31,104.15) rectangle (275.02,148.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (250.31,106.24) --
	(275.02,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (250.31,113.21) --
	(275.02,113.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (250.31,120.17) --
	(275.02,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (250.31,127.13) --
	(275.02,127.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (250.31,134.10) --
	(275.02,134.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (250.31,141.06) --
	(275.02,141.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (250.31,148.02) --
	(275.02,148.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (257.05,104.15) --
	(257.05,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (268.28,104.15) --
	(268.28,148.44);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (257.05,106.24) rectangle (262.10,116.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (252.00,106.24) rectangle (257.05,116.61);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (268.28,106.24) rectangle (273.33,116.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.23,106.24) rectangle (268.28,116.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.31,113.21) -- (275.02,113.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.31,104.15) rectangle (275.02,148.44);
\end{scope}
\begin{scope}
\path[clip] (280.52,104.15) rectangle (338.91,148.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.52,104.15) rectangle (338.91,148.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.52,106.24) --
	(338.91,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.52,113.21) --
	(338.91,113.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.52,120.17) --
	(338.91,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.52,127.13) --
	(338.91,127.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.52,134.10) --
	(338.91,134.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.52,141.06) --
	(338.91,141.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.52,148.02) --
	(338.91,148.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (287.26,104.15) --
	(287.26,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (298.49,104.15) --
	(298.49,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (309.72,104.15) --
	(309.72,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (320.94,104.15) --
	(320.94,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (332.17,104.15) --
	(332.17,148.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (282.20,106.24) rectangle (287.26,120.03);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (287.26,106.24) rectangle (292.31,123.24);

\path[fill=fillColor] (298.49,106.24) rectangle (303.54,118.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.43,106.24) rectangle (298.49,118.85);

\path[fill=fillColor] (304.66,106.24) rectangle (309.72,125.42);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (309.72,106.24) rectangle (314.77,127.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (315.89,106.24) rectangle (320.94,124.84);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (320.94,106.24) rectangle (326.00,127.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (327.12,106.24) rectangle (332.17,124.45);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (332.17,106.24) rectangle (337.23,127.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.52,113.21) -- (338.91,113.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.52,104.15) rectangle (338.91,148.44);
\end{scope}
\begin{scope}
\path[clip] (344.41,104.15) rectangle (436.50,148.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.41,104.15) rectangle (436.50,148.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.41,106.24) --
	(436.50,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.41,113.21) --
	(436.50,113.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.41,120.17) --
	(436.50,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.41,127.13) --
	(436.50,127.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.41,134.10) --
	(436.50,134.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.41,141.06) --
	(436.50,141.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.41,148.02) --
	(436.50,148.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (351.15,104.15) --
	(351.15,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (362.38,104.15) --
	(362.38,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (373.61,104.15) --
	(373.61,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (384.84,104.15) --
	(384.84,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (396.07,104.15) --
	(396.07,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (407.30,104.15) --
	(407.30,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (418.53,104.15) --
	(418.53,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (429.76,104.15) --
	(429.76,148.44);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (362.38,106.24) rectangle (367.43,116.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (357.33,106.24) rectangle (362.38,116.59);

\path[fill=fillColor] (391.02,106.24) rectangle (396.07,118.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (396.07,106.24) rectangle (401.12,118.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (402.25,106.24) rectangle (407.30,119.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (407.30,106.24) rectangle (412.35,119.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (368.56,106.24) rectangle (373.61,127.25);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (373.61,106.24) rectangle (378.66,133.14);

\path[fill=fillColor] (384.84,106.24) rectangle (389.89,119.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (379.79,106.24) rectangle (384.84,119.88);

\path[fill=fillColor] (346.10,106.24) rectangle (351.15,122.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (351.15,106.24) rectangle (356.20,122.45);

\path[fill=fillColor] (418.53,106.24) rectangle (423.58,116.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (413.47,106.24) rectangle (418.53,117.01);

\path[fill=fillColor] (424.70,106.24) rectangle (429.76,120.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (429.76,106.24) rectangle (434.81,121.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.41,113.21) -- (436.50,113.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.41,104.15) rectangle (436.50,148.44);
\end{scope}
\begin{scope}
\path[clip] (442.00,104.15) rectangle (500.39,148.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (442.00,104.15) rectangle (500.39,148.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.00,106.24) --
	(500.39,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.00,113.21) --
	(500.39,113.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.00,120.17) --
	(500.39,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.00,127.13) --
	(500.39,127.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.00,134.10) --
	(500.39,134.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.00,141.06) --
	(500.39,141.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (442.00,148.02) --
	(500.39,148.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (448.73,104.15) --
	(448.73,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (459.96,104.15) --
	(459.96,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (471.19,104.15) --
	(471.19,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (482.42,104.15) --
	(482.42,148.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (493.65,104.15) --
	(493.65,148.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (443.68,106.24) rectangle (448.73,121.75);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (448.73,106.24) rectangle (453.79,121.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (454.91,106.24) rectangle (459.96,121.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (459.96,106.24) rectangle (465.02,121.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (466.14,106.24) rectangle (471.19,123.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (471.19,106.24) rectangle (476.25,124.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (477.37,106.24) rectangle (482.42,122.65);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (482.42,106.24) rectangle (487.48,123.07);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (488.60,106.24) rectangle (493.65,123.14);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (493.65,106.24) rectangle (498.71,123.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.00,113.21) -- (500.39,113.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (442.00,104.15) rectangle (500.39,148.44);
\end{scope}
\begin{scope}
\path[clip] ( 24.94,148.44) rectangle (150.71,165.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.83,154.05) {Artificial};
\end{scope}
\begin{scope}
\path[clip] (156.21,148.44) rectangle (214.61,165.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.41,154.05) {Biology};
\end{scope}
\begin{scope}
\path[clip] (220.11,148.44) rectangle (244.81,165.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.46,154.05) {Opt*};
\end{scope}
\begin{scope}
\path[clip] (250.31,148.44) rectangle (275.02,165.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.67,154.05) {Road};
\end{scope}
\begin{scope}
\path[clip] (280.52,148.44) rectangle (338.91,165.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.72,154.05) {Semiconductor};
\end{scope}
\begin{scope}
\path[clip] (344.41,148.44) rectangle (436.50,165.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.45,154.05) {Social};
\end{scope}
\begin{scope}
\path[clip] (442.00,148.44) rectangle (500.39,165.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.19,154.05) {Wiki};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.94,104.15) --
	(150.71,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.68,101.40) --
	( 31.68,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91,101.40) --
	( 42.91,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.14,101.40) --
	( 54.14,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.37,101.40) --
	( 65.37,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.60,101.40) --
	( 76.60,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.83,101.40) --
	( 87.83,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.06,101.40) --
	( 99.06,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29,101.40) --
	(110.29,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.52,101.40) --
	(121.52,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,101.40) --
	(132.75,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.98,101.40) --
	(143.98,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.57, 95.31) {delaunay-n24};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.80, 95.31) {kron-g500n19};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.03, 95.31) {kron-g500n20};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.26, 95.31) {kron-g500n21};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.49, 95.31) {mycielskian19};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.72, 95.31) {rgg-n26};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.95, 95.31) {rgg-n263d};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.18, 95.31) {rhg-n23d20};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.41, 95.31) {rhg-n23d4};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.64, 95.31) {rmat-n16m24};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.87, 95.31) {rmat-n25m28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.21,104.15) --
	(214.61,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.95,101.40) --
	(162.95,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.18,101.40) --
	(174.18,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.41,101.40) --
	(185.41,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.64,101.40) --
	(196.64,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.87,101.40) --
	(207.87,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.85, 95.31) {cage15};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.08, 95.31) {kmer-A2a};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.31, 95.31) {kmer-P1a};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.54, 95.31) {kmer-V1r};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.77, 95.31) {kmer-V2a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.11,104.15) --
	(244.81,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.85,101.40) --
	(226.85,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.08,101.40) --
	(238.08,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.74, 95.31) {nlpkkt200};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.97, 95.31) {nlpkkt240};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.31,104.15) --
	(275.02,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.05,101.40) --
	(257.05,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.28,101.40) --
	(268.28,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.95, 95.31) {asia-osm};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.18, 95.31) {europe-osm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.52,104.15) --
	(338.91,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.26,101.40) --
	(287.26,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.49,101.40) --
	(298.49,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.72,101.40) --
	(309.72,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.94,101.40) --
	(320.94,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.17,101.40) --
	(332.17,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.15, 95.31) {circuit5M};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.38, 95.31) {nv2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.61, 95.31) {stokes};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.84, 95.31) {vas-stokes2M};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.07, 95.31) {vas-stokes4M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.41,104.15) --
	(436.50,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.15,101.40) --
	(351.15,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.38,101.40) --
	(362.38,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.61,101.40) --
	(373.61,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.84,101.40) --
	(384.84,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.07,101.40) --
	(396.07,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.30,101.40) --
	(407.30,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.53,101.40) --
	(418.53,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.76,101.40) --
	(429.76,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.05, 95.31) {flickr-und};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.28, 95.31) {friendster};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.51, 95.31) {hollywood};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.74, 95.31) {imdb2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.96, 95.31) {livejournal};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.19, 95.31) {orkut};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (422.42, 95.31) {sinaweibo};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.65, 95.31) {twitter2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.00,104.15) --
	(500.39,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.73,101.40) --
	(448.73,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.96,101.40) --
	(459.96,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.19,101.40) --
	(471.19,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.42,101.40) --
	(482.42,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.65,101.40) --
	(493.65,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.63, 95.31) {dewiki2013};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (463.86, 95.31) {enwiki2022};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (475.09, 95.31) {eswiki2013};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.32, 95.31) {frwiki2013};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (497.55, 95.31) {itwiki2013};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.94,104.15) --
	( 24.94,148.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.99,103.49) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.99,117.41) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.99,131.34) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.99,145.27) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,106.24) --
	( 24.94,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,113.21) --
	( 24.94,113.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,120.17) --
	( 24.94,120.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,127.13) --
	( 24.94,127.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,134.10) --
	( 24.94,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,141.06) --
	( 24.94,141.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,148.02) --
	( 24.94,148.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.67, 50.04) {Graph};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.13,126.30) {Compression Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (500.39, 35.83) {*Optimization};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.09,  5.50) rectangle ( 17.43, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (  0.80,  6.21) rectangle ( 16.72, 22.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.00,  5.50) rectangle (153.35, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.72,  6.21) rectangle (152.64, 22.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.44,  5.50) rectangle (324.79, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (308.15,  6.21) rectangle (324.08, 22.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.93, 11.42) {Gap + High-Degree Encoding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.85, 11.42) {Gap + High-Degree + Interval Encoding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.29, 11.42) {Gap + High-Degree + Interval + Weights Encoding};
\end{scope}
\end{tikzpicture}


==> figures/plots/detailed-memory.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-10 14:33:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 54.83, 68.80) rectangle (161.91,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.83, 68.80) rectangle (161.91,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.71, 68.80) --
	( 56.71,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 66.10, 68.80) --
	( 66.10,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 75.50, 68.80) --
	( 75.50,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 84.89, 68.80) --
	( 84.89,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 94.28, 68.80) --
	( 94.28,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (103.68, 68.80) --
	(103.68,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.07, 68.80) --
	(113.07,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (122.46, 68.80) --
	(122.46,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.86, 68.80) --
	(131.86,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (141.25, 68.80) --
	(141.25,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (150.64, 68.80) --
	(150.64,139.04);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71,130.47) rectangle ( 63.91,137.33);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 63.91,130.47) rectangle (143.36,137.33);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71,121.91) rectangle ( 63.91,128.76);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor] ( 63.91,121.91) rectangle ( 69.58,128.76);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71,113.34) rectangle ( 63.91,120.20);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 67.38,113.34) rectangle ( 68.23,120.20);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 63.91,113.34) rectangle ( 67.38,120.20);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71,104.78) rectangle ( 63.91,111.63);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 64.93,104.78) rectangle ( 65.78,111.63);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor] ( 63.91,104.78) rectangle ( 64.93,111.63);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 96.21) rectangle ( 63.91,103.07);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 64.02, 96.21) rectangle ( 65.01,103.07);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 63.91, 96.21) rectangle ( 64.02,103.07);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 87.65) rectangle ( 63.91, 94.50);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 64.33, 87.65) rectangle ( 65.33, 94.50);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor] ( 63.91, 87.65) rectangle ( 64.33, 94.50);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 79.08) rectangle ( 63.91, 85.93);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 63.94, 79.08) rectangle ( 64.99, 85.93);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 63.91, 79.08) rectangle ( 63.94, 85.93);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 70.52) rectangle ( 63.91, 77.37);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 64.10, 70.52) rectangle ( 65.14, 77.37);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor] ( 63.91, 70.52) rectangle ( 64.10, 77.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 66.18, 71.14) {9.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 66.03, 79.71) {8.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 66.37, 88.27) {9.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 66.05, 96.84) {8.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 66.82,105.41) {9.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 69.68,113.97) {12.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 71.03,122.54) {13.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (144.80,131.10) {92.2};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.83, 86.79) -- (161.91, 86.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.83,103.92) -- (161.91,103.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.83,121.05) -- (161.91,121.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.83, 68.80) rectangle (161.91,139.04);
\end{scope}
\begin{scope}
\path[clip] ( 54.83, 27.33) rectangle (161.91, 63.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.83, 27.33) rectangle (161.91, 63.30);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.71, 27.33) --
	( 56.71, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 66.10, 27.33) --
	( 66.10, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 75.50, 27.33) --
	( 75.50, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 84.89, 27.33) --
	( 84.89, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 94.28, 27.33) --
	( 94.28, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (103.68, 27.33) --
	(103.68, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.07, 27.33) --
	(113.07, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (122.46, 27.33) --
	(122.46, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.86, 27.33) --
	(131.86, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (141.25, 27.33) --
	(141.25, 63.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (150.64, 27.33) --
	(150.64, 63.30);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 54.74) rectangle ( 63.91, 61.59);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 63.91, 54.74) rectangle ( 64.97, 61.59);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 64.97, 54.74) rectangle ( 64.97, 61.59);
\definecolor{fillColor}{RGB}{230,171,2}

\path[fill=fillColor] ( 64.97, 54.74) rectangle ( 65.06, 61.59);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 46.17) rectangle ( 63.91, 53.03);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 63.91, 46.17) rectangle ( 64.95, 53.03);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 64.95, 46.17) rectangle ( 64.95, 53.03);
\definecolor{fillColor}{RGB}{230,171,2}

\path[fill=fillColor] ( 64.95, 46.17) rectangle ( 65.21, 53.03);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 37.61) rectangle ( 63.91, 44.46);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 63.91, 37.61) rectangle ( 64.90, 44.46);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 64.90, 37.61) rectangle ( 64.92, 44.46);
\definecolor{fillColor}{RGB}{230,171,2}

\path[fill=fillColor] ( 64.92, 37.61) rectangle ( 67.10, 44.46);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.71, 29.04) rectangle ( 63.91, 35.90);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 63.91, 29.04) rectangle ( 64.76, 35.90);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 64.76, 29.04) rectangle ( 65.16, 35.90);
\definecolor{fillColor}{RGB}{230,171,2}

\path[fill=fillColor] ( 65.16, 29.04) rectangle (116.94, 35.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (118.38, 29.67) {64.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 68.54, 38.24) {11.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 66.24, 46.80) {9.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 66.10, 55.37) {8.9};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.83, 36.75) -- (161.91, 36.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.83, 45.32) -- (161.91, 45.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.83, 53.88) -- (161.91, 53.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.83, 27.33) rectangle (161.91, 63.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.83, 27.33) --
	(161.91, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.71, 24.58) --
	( 56.71, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10, 24.58) --
	( 66.10, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50, 24.58) --
	( 75.50, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.89, 24.58) --
	( 84.89, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.28, 24.58) --
	( 94.28, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.68, 24.58) --
	(103.68, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.07, 24.58) --
	(113.07, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.46, 24.58) --
	(122.46, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86, 24.58) --
	(131.86, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.25, 24.58) --
	(141.25, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.64, 24.58) --
	(150.64, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.71, 16.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.50, 16.87) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.28, 16.87) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.07, 16.87) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.86, 16.87) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.64, 16.87) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.83, 68.80) --
	( 54.83,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 71.19) {Contract $G_3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 79.75) {Cluster $G_3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 88.32) {Contract $G_2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 96.88) {Cluster $G_2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88,105.45) {Contract $G_1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88,114.02) {Cluster $G_1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88,122.58) {Contract $G_0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88,131.15) {Cluster $G_0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 73.94) --
	( 54.83, 73.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 82.51) --
	( 54.83, 82.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 91.07) --
	( 54.83, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 99.64) --
	( 54.83, 99.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08,108.20) --
	( 54.83,108.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08,116.77) --
	( 54.83,116.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08,125.34) --
	( 54.83,125.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08,133.90) --
	( 54.83,133.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.83, 27.33) --
	( 54.83, 63.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 29.71) {Uncoarse $G_0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 38.28) {Uncoarse $G_1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 46.84) {Uncoarse $G_2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 55.41) {Uncoarse $G_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 32.47) --
	( 54.83, 32.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 41.03) --
	( 54.83, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 49.60) --
	( 54.83, 49.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.08, 58.17) --
	( 54.83, 58.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.37,  7.83) {Peak Memory [GiB]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.26,105.18) rectangle (184.71,115.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (170.97,105.90) rectangle (184.00,114.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.26, 94.18) rectangle (184.71,104.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (170.97, 94.90) rectangle (184.00,103.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.26, 83.18) rectangle (184.71, 93.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor] (170.97, 83.90) rectangle (184.00, 92.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.26, 72.18) rectangle (184.71, 82.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (170.97, 72.90) rectangle (184.00, 81.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.26, 61.18) rectangle (184.71, 71.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (170.97, 61.90) rectangle (184.00, 70.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.26, 50.18) rectangle (184.71, 60.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{230,171,2}

\path[fill=fillColor] (170.97, 50.90) rectangle (184.00, 59.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.21,107.43) {Input Graph};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.21, 96.43) {Clustering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.21, 85.43) {Contraction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.21, 74.43) {Coarse Graphs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.21, 63.43) {Uncoarsening};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.21, 52.43) {Refinement};
\end{scope}
\end{tikzpicture}


==> figures/plots/horeka-N=8-competitors.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-27 10:52:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,141.82) rectangle (505.89,364.07);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.48,169.15) rectangle (425.58,358.57);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.48,206.83) --
	(425.58,206.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.48,255.44) --
	(425.58,255.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.48,304.05) --
	(425.58,304.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.48,352.66) --
	(425.58,352.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 59.90,169.15) --
	( 59.90,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (103.43,169.15) --
	(103.43,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (146.96,169.15) --
	(146.96,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (190.50,169.15) --
	(190.50,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (234.03,169.15) --
	(234.03,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (277.56,169.15) --
	(277.56,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (321.10,169.15) --
	(321.10,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.63,169.15) --
	(364.63,358.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (408.16,169.15) --
	(408.16,358.57);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90,192.02) --
	(103.43,191.00) --
	(146.96,188.89) --
	(190.50,184.88) --
	(234.03,180.83) --
	(277.56,177.76);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90,195.97) --
	(103.43,193.00) --
	(146.96,191.79);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90,207.00) --
	(103.43,204.31) --
	(146.96,204.10) --
	(190.50,199.74) --
	(234.03,200.41) --
	(277.56,200.36) --
	(321.10,199.26) --
	(364.63,199.74) --
	(408.16,201.56);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90,222.51) --
	(103.43,226.91) --
	(146.96,224.33);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.90,213.09) --
	(103.43,212.69) --
	(146.96,208.90) --
	(190.50,193.67) --
	(234.03,192.57) --
	(277.56,190.06);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.90,328.73) --
	(103.43,288.01) --
	(146.96,349.96) --
	(190.50,333.77);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.90,221.08) --
	(103.43,219.18) --
	(146.96,215.64) --
	(190.50,208.05) --
	(234.03,205.60) --
	(277.56,205.12) --
	(321.10,203.57) --
	(364.63,201.39) --
	(408.16,200.97);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.90,215.46) --
	(103.43,212.56) --
	(146.96,212.71);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.90,207.00) circle (  1.96);

\path[fill=fillColor] (103.43,204.31) circle (  1.96);

\path[fill=fillColor] (146.96,204.10) circle (  1.96);

\path[fill=fillColor] (190.50,199.74) circle (  1.96);

\path[fill=fillColor] (234.03,200.41) circle (  1.96);

\path[fill=fillColor] (277.56,200.36) circle (  1.96);

\path[fill=fillColor] (321.10,199.26) circle (  1.96);

\path[fill=fillColor] (364.63,199.74) circle (  1.96);

\path[fill=fillColor] (408.16,201.56) circle (  1.96);

\path[fill=fillColor] ( 59.90,221.08) circle (  1.96);

\path[fill=fillColor] (103.43,219.18) circle (  1.96);

\path[fill=fillColor] (146.96,215.64) circle (  1.96);

\path[fill=fillColor] (190.50,208.05) circle (  1.96);

\path[fill=fillColor] (234.03,205.60) circle (  1.96);

\path[fill=fillColor] (277.56,205.12) circle (  1.96);

\path[fill=fillColor] (321.10,203.57) circle (  1.96);

\path[fill=fillColor] (364.63,201.39) circle (  1.96);

\path[fill=fillColor] (408.16,200.97) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.90,192.02) circle (  1.96);

\path[fill=fillColor] (103.43,191.00) circle (  1.96);

\path[fill=fillColor] (146.96,188.89) circle (  1.96);

\path[fill=fillColor] (190.50,184.88) circle (  1.96);

\path[fill=fillColor] (234.03,180.83) circle (  1.96);

\path[fill=fillColor] (277.56,177.76) circle (  1.96);

\path[fill=fillColor] ( 59.90,213.09) circle (  1.96);

\path[fill=fillColor] (103.43,212.69) circle (  1.96);

\path[fill=fillColor] (146.96,208.90) circle (  1.96);

\path[fill=fillColor] (190.50,193.67) circle (  1.96);

\path[fill=fillColor] (234.03,192.57) circle (  1.96);

\path[fill=fillColor] (277.56,190.06) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.90,195.97) circle (  1.96);

\path[fill=fillColor] (103.43,193.00) circle (  1.96);

\path[fill=fillColor] (146.96,191.79) circle (  1.96);

\path[fill=fillColor] ( 59.90,328.73) circle (  1.96);

\path[fill=fillColor] (103.43,288.01) circle (  1.96);

\path[fill=fillColor] (145.00,347.99) --
	(148.92,347.99) --
	(148.92,351.92) --
	(145.00,351.92) --
	cycle;

\path[fill=fillColor] (188.53,331.81) --
	(192.46,331.81) --
	(192.46,335.74) --
	(188.53,335.74) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.90,225.57) --
	( 62.54,220.99) --
	( 57.25,220.99) --
	cycle;

\path[fill=fillColor] (103.43,229.96) --
	(106.07,225.38) --
	(100.79,225.38) --
	cycle;

\path[fill=fillColor] (146.96,227.39) --
	(149.61,222.81) --
	(144.32,222.81) --
	cycle;

\path[fill=fillColor] ( 59.90,215.46) circle (  1.96);

\path[fill=fillColor] (103.43,212.56) circle (  1.96);

\path[fill=fillColor] (146.96,212.71) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.48,169.15) rectangle (425.58,358.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.48,169.15) --
	( 42.48,358.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,204.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,252.68) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,301.30) {16.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,349.91) {128.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.73,206.83) --
	( 42.48,206.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.73,255.44) --
	( 42.48,255.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.73,304.05) --
	( 42.48,304.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.73,352.66) --
	( 42.48,352.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.48,169.15) --
	(425.58,169.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90,166.40) --
	( 59.90,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.43,166.40) --
	(103.43,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.96,166.40) --
	(146.96,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.50,166.40) --
	(190.50,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.03,166.40) --
	(234.03,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.56,166.40) --
	(277.56,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.10,166.40) --
	(321.10,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.63,166.40) --
	(364.63,169.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.16,166.40) --
	(408.16,169.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.90,158.69) {$2^{33}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.43,158.69) {$2^{34}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.96,158.69) {$2^{35}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.50,158.69) {$2^{36}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.03,158.69) {$2^{37}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (277.56,158.69) {$2^{38}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (321.10,158.69) {$2^{39}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (364.63,158.69) {$2^{40}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.16,158.69) {$2^{41}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.03,149.66) {Number of Edges};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,263.86) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.41,365.08) {Algorithm};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,344.06) rectangle (448.38,358.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.37,351.28) -- (446.93,351.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.15,351.28) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,329.60) rectangle (448.38,344.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.37,336.83) -- (446.93,336.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.15,336.83) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,315.15) rectangle (448.38,329.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.37,322.38) -- (446.93,322.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.15,322.38) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,300.69) rectangle (448.38,315.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.37,307.92) -- (446.93,307.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.15,307.92) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,348.53) {dKaMinPar};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,334.07) {ParMETIS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,319.62) {xTeraPart};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,305.17) {XtraPuLP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (453.69,270.05) {Graph};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,249.03) rectangle (448.38,263.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.37,256.25) -- (446.93,256.25);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,234.57) rectangle (448.38,249.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (435.37,241.80) -- (446.93,241.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,253.50) {rgg2d};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,239.04) {rhg};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (460.36,203.93) {Feasibility};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,182.90) rectangle (448.38,197.36);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (441.15,190.13) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,168.45) rectangle (448.38,182.90);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (441.15,178.73) --
	(443.79,174.15) --
	(438.51,174.15) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.92,154.00) rectangle (448.38,168.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (439.19,159.26) --
	(443.11,159.26) --
	(443.11,163.18) --
	(439.19,163.18) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,187.38) {Feasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,172.92) {Infeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.88,158.47) {Timeout};
\end{scope}
\end{tikzpicture}


==> figures/plots/horeka-dkaminpar-weakscaling.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-25 14:10:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,111.85) rectangle (505.89,394.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,156.48) rectangle (500.39,388.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,218.20) --
	(500.39,218.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,280.75) --
	(500.39,280.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,343.30) --
	(500.39,343.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.33,156.48) --
	(113.33,388.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.24,156.48) --
	(235.24,388.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (357.15,156.48) --
	(357.15,388.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (479.06,156.48) --
	(479.06,388.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.38,169.93) --
	(113.33,200.22) --
	(174.29,230.91) --
	(235.24,256.43) --
	(296.19,282.71) --
	(357.15,318.87) --
	(418.10,346.90) --
	(479.06,377.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.38,167.03) --
	(113.33,196.25) --
	(174.29,227.00) --
	(235.24,257.57) --
	(296.19,272.51) --
	(357.15,310.79) --
	(418.10,343.75) --
	(479.06,364.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,156.48) rectangle (500.39,388.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,156.48) --
	( 31.04,388.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,215.44) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,278.00) {$2^{33}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,340.55) {$2^{35}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,218.20) --
	( 31.04,218.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,280.75) --
	( 31.04,280.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,343.30) --
	( 31.04,343.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,156.48) --
	(500.39,156.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.33,153.73) --
	(113.33,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.24,153.73) --
	(235.24,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.15,153.73) --
	(357.15,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.06,153.73) --
	(479.06,156.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.33,146.02) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.24,146.02) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (357.15,146.02) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (479.06,146.02) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.72,136.98) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,272.51) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.58,117.35) rectangle (317.85,131.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.91,120.79) {Graph};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.74,117.35) rectangle (264.19,131.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,124.58) -- (262.75,124.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.32,117.35) rectangle (300.78,131.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (287.77,124.58) -- (299.33,124.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.69,121.82) {$\textrm{rgg}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.28,121.82) {$\textrm{rhg}$};
\end{scope}
\end{tikzpicture}


==> figures/plots/horeka-xterapart-ws.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-27 10:52:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,111.85) rectangle (505.89,394.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,156.48) rectangle (500.39,388.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,218.20) --
	(500.39,218.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,280.75) --
	(500.39,280.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,343.30) --
	(500.39,343.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.33,156.48) --
	(113.33,388.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.24,156.48) --
	(235.24,388.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (357.15,156.48) --
	(357.15,388.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (479.06,156.48) --
	(479.06,388.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.38,169.93) --
	(113.33,200.22) --
	(174.29,230.91) --
	(235.24,256.43) --
	(296.19,282.71) --
	(357.15,318.87) --
	(418.10,346.90) --
	(479.06,377.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.38,167.03) --
	(113.33,196.25) --
	(174.29,227.00) --
	(235.24,257.57) --
	(296.19,272.51) --
	(357.15,310.79) --
	(418.10,343.75) --
	(479.06,364.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,156.48) rectangle (500.39,388.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,156.48) --
	( 31.04,388.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,215.44) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,278.00) {$2^{33}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,340.55) {$2^{35}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,218.20) --
	( 31.04,218.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,280.75) --
	( 31.04,280.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,343.30) --
	( 31.04,343.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,156.48) --
	(500.39,156.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.33,153.73) --
	(113.33,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.24,153.73) --
	(235.24,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.15,153.73) --
	(357.15,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.06,153.73) --
	(479.06,156.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.33,146.02) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.24,146.02) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (357.15,146.02) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (479.06,146.02) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.72,136.98) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,272.51) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.58,117.35) rectangle (317.85,131.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.91,120.79) {Graph};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.74,117.35) rectangle (264.19,131.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,124.58) -- (262.75,124.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.32,117.35) rectangle (300.78,131.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (287.77,124.58) -- (299.33,124.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.69,121.82) {$\textrm{rgg}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.28,121.82) {$\textrm{rhg}$};
\end{scope}
\end{tikzpicture}


==> figures/plots/horeka.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.48,224.94) --
	( 38.48,288.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.53,238.80) {0.125};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.53,258.45) {0.250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.53,278.11) {0.500};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.73,241.55) --
	( 38.48,241.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.73,261.21) --
	( 38.48,261.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.73,280.86) --
	( 38.48,280.86);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.93,224.94) --
	(206.93,288.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.98,237.77) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.98,256.86) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.98,275.96) {32.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.18,240.52) --
	(206.93,240.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.18,259.62) --
	(206.93,259.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.18,278.71) --
	(206.93,278.71);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.68,256.69) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.93,224.94) --
	(371.93,288.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.98,239.07) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.98,256.20) {$2^{33}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.98,273.32) {$2^{35}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.18,241.83) --
	(371.93,241.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.18,258.95) --
	(371.93,258.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.18,276.07) --
	(371.93,276.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (351.12,256.69) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.71,295.90) {\textsf{rgg2D}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.16,295.90) {\textsf{rhg}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.16,295.90) {Weak Scaling};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.48,224.94) rectangle (166.94,288.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 38.48,241.55) --
	(166.94,241.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 38.48,261.21) --
	(166.94,261.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 38.48,280.86) --
	(166.94,280.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 58.92,224.94) --
	( 58.92,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 73.52,224.94) --
	( 73.52,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 88.12,224.94) --
	( 88.12,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (102.71,224.94) --
	(102.71,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (117.31,224.94) --
	(117.31,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.91,224.94) --
	(131.91,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (146.51,224.94) --
	(146.51,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (161.10,224.94) --
	(161.10,288.45);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.32,241.82) --
	( 58.92,239.23) --
	( 73.52,233.36) --
	( 88.12,231.49) --
	(102.71,228.29) --
	(117.31,227.82);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.32,248.04) --
	( 58.92,244.43) --
	( 73.52,242.97);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.32,261.42) --
	( 58.92,258.15) --
	( 73.52,257.90) --
	( 88.12,252.61) --
	(102.71,253.43) --
	(117.31,253.36) --
	(131.91,252.03) --
	(146.51,252.61) --
	(161.10,254.82);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.32,280.24) --
	( 58.92,285.56) --
	( 73.52,282.44);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 44.32,261.42) circle (  1.96);

\path[fill=fillColor] ( 58.92,258.15) circle (  1.96);

\path[fill=fillColor] ( 73.52,257.90) circle (  1.96);

\path[fill=fillColor] ( 88.12,252.61) circle (  1.96);

\path[fill=fillColor] (102.71,253.43) circle (  1.96);

\path[fill=fillColor] (117.31,253.36) circle (  1.96);

\path[fill=fillColor] (131.91,252.03) circle (  1.96);

\path[fill=fillColor] (146.51,252.61) circle (  1.96);

\path[fill=fillColor] (161.10,254.82) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 44.32,241.82) circle (  1.96);

\path[fill=fillColor] ( 58.92,239.23) circle (  1.96);

\path[fill=fillColor] ( 73.52,233.36) circle (  1.96);

\path[fill=fillColor] ( 88.12,231.49) circle (  1.96);

\path[fill=fillColor] (102.71,228.29) circle (  1.96);

\path[fill=fillColor] (117.31,227.82) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 44.32,248.04) circle (  1.96);

\path[fill=fillColor] ( 58.92,244.43) circle (  1.96);

\path[fill=fillColor] ( 73.52,242.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.32,283.29) --
	( 46.96,278.71) --
	( 41.68,278.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92,288.62) --
	( 61.56,284.04) --
	( 56.28,284.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52,285.49) --
	( 76.16,280.92) --
	( 70.87,280.92) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.48,224.94) rectangle (166.94,288.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.93,224.94) rectangle (335.39,288.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (206.93,240.52) --
	(335.39,240.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (206.93,259.62) --
	(335.39,259.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (206.93,278.71) --
	(335.39,278.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (227.36,224.94) --
	(227.36,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (241.96,224.94) --
	(241.96,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (256.56,224.94) --
	(256.56,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (271.16,224.94) --
	(271.16,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (285.75,224.94) --
	(285.75,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (300.35,224.94) --
	(300.35,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (314.95,224.94) --
	(314.95,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (329.55,224.94) --
	(329.55,288.45);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.77,236.67) --
	(227.36,235.40) --
	(241.96,234.76) --
	(256.56,229.74) --
	(271.16,228.10) --
	(285.75,227.82);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.77,282.04) --
	(227.36,266.04) --
	(241.96,285.56);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.77,239.75) --
	(227.36,239.01) --
	(241.96,237.62) --
	(256.56,234.64) --
	(271.16,233.67) --
	(285.75,233.48) --
	(300.35,232.88) --
	(314.95,232.02) --
	(329.55,231.85);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.77,237.55) --
	(227.36,236.41) --
	(241.96,236.46);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (212.77,239.75) circle (  1.96);

\path[fill=fillColor] (227.36,239.01) circle (  1.96);

\path[fill=fillColor] (241.96,237.62) circle (  1.96);

\path[fill=fillColor] (256.56,234.64) circle (  1.96);

\path[fill=fillColor] (271.16,233.67) circle (  1.96);

\path[fill=fillColor] (285.75,233.48) circle (  1.96);

\path[fill=fillColor] (300.35,232.88) circle (  1.96);

\path[fill=fillColor] (314.95,232.02) circle (  1.96);

\path[fill=fillColor] (329.55,231.85) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (212.77,236.67) circle (  1.96);

\path[fill=fillColor] (227.36,235.40) circle (  1.96);

\path[fill=fillColor] (241.96,234.76) circle (  1.96);

\path[fill=fillColor] (256.56,229.74) circle (  1.96);

\path[fill=fillColor] (271.16,228.10) circle (  1.96);

\path[fill=fillColor] (285.75,227.82) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (212.77,282.04) circle (  1.96);

\path[fill=fillColor] (227.36,266.04) circle (  1.96);

\path[fill=fillColor] (241.96,285.56) circle (  1.96);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor] (212.77,237.55) circle (  1.96);

\path[fill=fillColor] (227.36,236.41) circle (  1.96);

\path[fill=fillColor] (241.96,236.46) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.93,224.94) rectangle (335.39,288.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (371.93,224.94) rectangle (500.39,288.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (371.93,241.83) --
	(500.39,241.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (371.93,258.95) --
	(500.39,258.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (371.93,276.07) --
	(500.39,276.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (394.45,224.94) --
	(394.45,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (427.82,224.94) --
	(427.82,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (461.18,224.94) --
	(461.18,288.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (494.55,224.94) --
	(494.55,288.45);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.77,228.62) --
	(394.45,236.91) --
	(411.14,245.31) --
	(427.82,252.29) --
	(444.50,259.49) --
	(461.18,269.38) --
	(477.87,277.06) --
	(494.55,285.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (377.77,227.82) --
	(394.45,235.82) --
	(411.14,244.24) --
	(427.82,252.61) --
	(444.50,256.70) --
	(461.18,267.17) --
	(477.87,276.19) --
	(494.55,281.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (377.77,228.62) circle (  1.96);

\path[fill=fillColor] (394.45,236.91) circle (  1.96);

\path[fill=fillColor] (411.14,245.31) circle (  1.96);

\path[fill=fillColor] (427.82,252.29) circle (  1.96);

\path[fill=fillColor] (444.50,259.49) circle (  1.96);

\path[fill=fillColor] (461.18,269.38) circle (  1.96);

\path[fill=fillColor] (477.87,277.06) circle (  1.96);

\path[fill=fillColor] (494.55,285.56) circle (  1.96);

\path[fill=fillColor] (377.77,227.82) circle (  1.96);

\path[fill=fillColor] (394.45,235.82) circle (  1.96);

\path[fill=fillColor] (411.14,244.24) circle (  1.96);

\path[fill=fillColor] (427.82,252.61) circle (  1.96);

\path[fill=fillColor] (444.50,256.70) circle (  1.96);

\path[fill=fillColor] (461.18,267.17) circle (  1.96);

\path[fill=fillColor] (477.87,276.19) circle (  1.96);

\path[fill=fillColor] (494.55,281.99) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.93,224.94) rectangle (500.39,288.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (373.21,268.75) rectangle (409.78,287.82);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (374.21,277.78) rectangle (383.25,286.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.12,282.30) -- (382.34,282.30);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (374.21,268.75) rectangle (383.25,277.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (375.12,273.27) -- (382.34,273.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.86,279.54) {\textsf{rgg2D}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.86,270.51) {\textsf{rhg}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.48,224.94) --
	(166.94,224.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,222.19) --
	( 58.92,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52,222.19) --
	( 73.52,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.12,222.19) --
	( 88.12,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.71,222.19) --
	(102.71,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.31,222.19) --
	(117.31,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.91,222.19) --
	(131.91,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51,222.19) --
	(146.51,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.10,222.19) --
	(161.10,224.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.92,214.48) {$2^{33}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.52,214.48) {$2^{34}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.12,214.48) {$2^{35}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.71,214.48) {$2^{36}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.31,214.48) {$2^{37}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.91,214.48) {$2^{38}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.51,214.48) {$2^{39}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.10,214.48) {$2^{40}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.71,205.44) {Number of Edges};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.93,224.94) --
	(335.39,224.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.36,222.19) --
	(227.36,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.96,222.19) --
	(241.96,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.56,222.19) --
	(256.56,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.16,222.19) --
	(271.16,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.75,222.19) --
	(285.75,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.35,222.19) --
	(300.35,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.95,222.19) --
	(314.95,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.55,222.19) --
	(329.55,224.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.36,214.48) {$2^{33}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.96,214.48) {$2^{34}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.56,214.48) {$2^{35}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.16,214.48) {$2^{36}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.75,214.48) {$2^{37}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.35,214.48) {$2^{38}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (314.95,214.48) {$2^{39}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (329.55,214.48) {$2^{40}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.16,205.44) {Number of Edges};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.93,224.94) --
	(500.39,224.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.45,222.19) --
	(394.45,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.82,222.19) --
	(427.82,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.18,222.19) --
	(461.18,224.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (494.55,222.19) --
	(494.55,224.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.45,214.48) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.82,214.48) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (461.18,214.48) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (494.55,214.48) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.16,205.44) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> figures/plots/horeka_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-27 17:16:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.50,252.94) rectangle (295.76,270.29);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.50,252.94) rectangle ( 58.85,270.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,261.62) -- ( 57.11,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.17,261.62) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.57,252.94) rectangle (126.91,270.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.30,261.62) -- (125.18,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.24,261.62) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.95,252.94) rectangle (192.29,270.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.68,261.62) -- (190.56,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,261.62) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.54,252.94) rectangle (255.89,270.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.28,261.62) -- (254.15,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.22,261.62) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.35,258.86) {dKaMinPar};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41,258.86) {ParMETIS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.79,258.86) {xTeraPart};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (261.39,258.86) {XtraPuLP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.67,235.60) rectangle (226.59,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.67,235.60) rectangle (128.02,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (119.34,244.27) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.37,235.60) rectangle (186.71,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (178.04,247.32) --
	(180.68,242.75) --
	(175.40,242.75) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.52,241.52) {Feasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.21,241.52) {Infeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (345.54,244.27) rectangle (497.61,261.62);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.54,244.27) rectangle (362.89,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.28,252.94) -- (361.15,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (424.32,244.27) rectangle (441.67,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (426.06,252.94) -- (439.94,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.39,250.19) {$\textrm{rgg}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (447.17,250.19) {$\textrm{rhg}$};
\end{scope}
\end{tikzpicture}


==> figures/plots/horeka_n8_legend.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.37,244.27) rectangle (305.43,261.62);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.37,244.27) rectangle ( 66.71,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.10,252.94) -- ( 64.98,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.34,244.27) rectangle (136.69,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.08,252.94) -- (134.95,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.01,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.28,244.27) rectangle (198.62,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.01,252.94) -- (196.89,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.06,244.27) rectangle (263.41,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.80,252.94) -- (261.67,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.73,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.21,250.19) {\dKaMinPar};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.19,250.19) {\ParMetis};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.12,250.19) {\xTeraPart};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.91,250.19) {\XtraPuLP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (333.88,244.27) rectangle (456.52,261.62);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.88,244.27) rectangle (351.22,261.62);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (342.55,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (392.17,244.27) rectangle (409.51,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.84,256.00) --
	(403.48,251.42) --
	(398.20,251.42) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.72,250.19) {Feasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (415.01,250.19) {Imbalanced};
\end{scope}
\end{tikzpicture}


==> figures/plots/horeka_ws_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-07 10:38:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.91,244.27) rectangle (328.98,261.62);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.91,244.27) rectangle (194.26,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.65,252.94) -- (192.52,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.69,244.27) rectangle (273.04,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (257.43,252.94) -- (271.31,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.76,250.19) {$\textrm{rgg}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.54,250.19) {$\textrm{rhg}$};
\end{scope}
\end{tikzpicture}


==> figures/plots/hwg.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.26,233.82) --
	( 24.26,300.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.31,234.11) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.31,253.96) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.31,273.80) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.31,293.64) {3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.51,236.87) --
	( 24.26,236.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.51,246.79) --
	( 24.26,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.51,256.71) --
	( 24.26,256.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.51,266.63) --
	( 24.26,266.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.51,276.56) --
	( 24.26,276.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.51,286.48) --
	( 24.26,286.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.51,296.40) --
	( 24.26,296.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,267.31) {Rel. Running Time};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.71,233.82) --
	(195.71,300.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,234.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,243.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,251.94) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,260.86) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,269.77) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,278.69) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,287.60) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.76,296.51) {1.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,236.87) --
	(195.71,236.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,245.78) --
	(195.71,245.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,254.70) --
	(195.71,254.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,263.61) --
	(195.71,263.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,272.53) --
	(195.71,272.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,281.44) --
	(195.71,281.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,290.35) --
	(195.71,290.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,299.27) --
	(195.71,299.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.46,267.31) {Peak Memory [TiB]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (364.93,233.82) --
	(364.93,300.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.98,239.52) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.98,250.34) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.98,261.16) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.98,271.98) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.98,282.80) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.98,293.62) {11};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,242.28) --
	(364.93,242.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,247.69) --
	(364.93,247.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,253.10) --
	(364.93,253.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,258.51) --
	(364.93,258.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,263.92) --
	(364.93,263.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,269.33) --
	(364.93,269.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,274.74) --
	(364.93,274.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,280.15) --
	(364.93,280.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,285.56) --
	(364.93,285.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,290.97) --
	(364.93,290.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.18,296.38) --
	(364.93,296.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (346.90,267.31) {Compression Ratio};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.26,233.82) rectangle (159.72,300.80);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.26,236.87) --
	(159.72,236.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.26,246.79) --
	(159.72,246.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.26,256.71) --
	(159.72,256.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.26,266.63) --
	(159.72,266.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.26,276.56) --
	(159.72,276.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.26,286.48) --
	(159.72,286.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.26,296.40) --
	(159.72,296.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 39.89,233.82) --
	( 39.89,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 65.94,233.82) --
	( 65.94,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 91.99,233.82) --
	( 91.99,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (118.04,233.82) --
	(118.04,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.09,233.82) --
	(144.09,300.80);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 45.10,236.87) rectangle ( 50.31,256.71);

\path[fill=fillColor] ( 71.15,236.87) rectangle ( 76.36,256.71);

\path[fill=fillColor] ( 97.20,236.87) rectangle (102.41,256.71);

\path[fill=fillColor] (123.25,236.87) rectangle (128.46,256.71);

\path[fill=fillColor] (149.30,236.87) rectangle (154.51,256.71);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 29.47,236.87) rectangle ( 34.68,261.62);

\path[fill=fillColor] ( 55.52,236.87) rectangle ( 60.73,260.04);

\path[fill=fillColor] ( 81.57,236.87) rectangle ( 86.78,264.11);

\path[fill=fillColor] (107.62,236.87) rectangle (112.83,297.75);

\path[fill=fillColor] (133.67,236.87) rectangle (138.88,236.87);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 39.89,236.87) rectangle ( 45.10,257.96);

\path[fill=fillColor] ( 65.94,236.87) rectangle ( 71.15,258.02);

\path[fill=fillColor] ( 91.99,236.87) rectangle ( 97.20,257.20);

\path[fill=fillColor] (118.04,236.87) rectangle (123.25,256.96);

\path[fill=fillColor] (144.09,236.87) rectangle (149.30,257.73);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 34.68,236.87) rectangle ( 39.89,253.39);

\path[fill=fillColor] ( 60.73,236.87) rectangle ( 65.94,255.07);

\path[fill=fillColor] ( 86.78,236.87) rectangle ( 91.99,250.73);

\path[fill=fillColor] (112.83,236.87) rectangle (118.04,250.24);

\path[fill=fillColor] (138.88,236.87) rectangle (144.09,262.59);
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (138.34,236.87) {OOM};
\definecolor{drawColor}{RGB}{228,26,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 47.71,260.84) {49\,s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 73.76,260.84) {83\,s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.81,260.84) {43\,s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (125.86,260.84) {79\,s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (151.91,260.84) {214\,s};

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 24.26,256.71) -- (159.72,256.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.26,233.82) rectangle (159.72,300.80);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.71,233.82) rectangle (331.17,300.80);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,236.87) --
	(331.17,236.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,245.78) --
	(331.17,245.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,254.70) --
	(331.17,254.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,263.61) --
	(331.17,263.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,272.53) --
	(331.17,272.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,281.44) --
	(331.17,281.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,290.35) --
	(331.17,290.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.71,299.27) --
	(331.17,299.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (211.34,233.82) --
	(211.34,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (237.39,233.82) --
	(237.39,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.44,233.82) --
	(263.44,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (289.49,233.82) --
	(289.49,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (315.54,233.82) --
	(315.54,300.80);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (200.92,236.87) rectangle (206.13,277.31);

\path[fill=fillColor] (226.97,236.87) rectangle (232.18,280.06);

\path[fill=fillColor] (253.02,236.87) rectangle (258.23,276.23);

\path[fill=fillColor] (279.07,236.87) rectangle (284.28,297.75);

\path[fill=fillColor] (305.12,236.87) rectangle (310.33,236.87);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (211.34,236.87) rectangle (216.55,243.53);

\path[fill=fillColor] (237.39,236.87) rectangle (242.60,246.46);

\path[fill=fillColor] (263.44,236.87) rectangle (268.65,242.49);

\path[fill=fillColor] (289.49,236.87) rectangle (294.70,244.36);

\path[fill=fillColor] (315.54,236.87) rectangle (320.75,255.25);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (206.13,236.87) rectangle (211.34,250.57);

\path[fill=fillColor] (232.18,236.87) rectangle (237.39,257.11);

\path[fill=fillColor] (258.23,236.87) rectangle (263.44,255.17);

\path[fill=fillColor] (284.28,236.87) rectangle (289.49,268.48);

\path[fill=fillColor] (310.33,236.87) rectangle (315.54,285.30);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (216.55,236.87) rectangle (221.76,240.68);

\path[fill=fillColor] (242.60,236.87) rectangle (247.81,242.59);

\path[fill=fillColor] (268.65,236.87) rectangle (273.86,239.67);

\path[fill=fillColor] (294.70,236.87) rectangle (299.91,241.32);

\path[fill=fillColor] (320.75,236.87) rectangle (325.96,250.17);
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (309.79,236.87) {OOM ($>1.5$\,TiB)};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.71,233.82) rectangle (331.17,300.80);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.93,233.82) rectangle (500.39,300.80);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,242.28) --
	(500.39,242.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,247.69) --
	(500.39,247.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,253.10) --
	(500.39,253.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,258.51) --
	(500.39,258.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,263.92) --
	(500.39,263.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,269.33) --
	(500.39,269.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,274.74) --
	(500.39,274.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,280.15) --
	(500.39,280.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,285.56) --
	(500.39,285.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,290.97) --
	(500.39,290.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (364.93,296.38) --
	(500.39,296.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (380.56,233.82) --
	(380.56,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (406.61,233.82) --
	(406.61,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (432.66,233.82) --
	(432.66,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (458.71,233.82) --
	(458.71,300.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (484.76,233.82) --
	(484.76,300.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (396.19,236.87) rectangle (406.61,253.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (406.61,236.87) rectangle (417.03,274.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (448.29,236.87) rectangle (458.71,255.28);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (458.71,236.87) rectangle (469.13,297.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (370.14,236.87) rectangle (380.56,252.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (380.56,236.87) rectangle (390.98,265.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (474.34,236.87) rectangle (484.76,251.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (484.76,236.87) rectangle (495.18,264.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (422.24,236.87) rectangle (432.66,254.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (432.66,236.87) rectangle (443.08,293.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (364.93,242.28) -- (500.39,242.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (364.93,233.82) rectangle (500.39,300.80);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.93,290.76) rectangle (374.96,299.80);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (366.64,291.48) rectangle (374.25,299.09);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.93,281.73) rectangle (374.96,290.76);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (366.64,282.44) rectangle (374.25,290.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.58,292.53) {Gap Enc.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.58,283.49) {+ Interval Enc.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.26,233.82) --
	(159.72,233.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.89,231.07) --
	( 39.89,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.94,231.07) --
	( 65.94,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.99,231.07) --
	( 91.99,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,231.07) --
	(118.04,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.09,231.07) --
	(144.09,233.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.27,214.60) {gsh-2015};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.32,214.60) {clueweb12};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.37,214.60) {uk-2014};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.42,214.60) {eu-2015};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.47,214.60) {hyperlink};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.71,233.82) --
	(331.17,233.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.34,231.07) --
	(211.34,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.39,231.07) --
	(237.39,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.44,231.07) --
	(263.44,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.49,231.07) --
	(289.49,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54,231.07) --
	(315.54,233.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.72,214.60) {gsh-2015};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.77,214.60) {clueweb12};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.82,214.60) {uk-2014};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.87,214.60) {eu-2015};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (316.92,214.60) {hyperlink};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (364.93,233.82) --
	(500.39,233.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.56,231.07) --
	(380.56,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.61,231.07) --
	(406.61,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.66,231.07) --
	(432.66,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.71,231.07) --
	(458.71,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.76,231.07) --
	(484.76,233.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.94,214.60) {gsh-2015};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.99,214.60) {clueweb12};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.04,214.60) {uk-2014};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (460.09,214.60) {eu-2015};

\node[text=drawColor,rotate= 30.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.14,214.60) {hyperlink};
\end{scope}
\end{tikzpicture}


==> figures/plots/hwg_legend.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.22,238.77) rectangle (471.67,267.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.72,244.27) rectangle ( 57.07,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.46,252.94) -- ( 55.33,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.88,244.27) rectangle (127.22,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.61,252.94) -- (125.49,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.56,244.27) rectangle (215.90,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.29,252.94) -- (214.17,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.64,244.27) rectangle (324.98,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (309.37,252.94) -- (323.25,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.57,249.91) {\KaMinPar};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.72,249.91) {Two-Phase LP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.40,249.91) {Graph Compression};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.48,249.91) {One-Pass Contraction (\TeraPart)};
\end{scope}
\end{tikzpicture}


==> figures/plots/memory-burndown-plot.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-10 15:06:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 79.50);
\end{scope}
\begin{scope}
\path[clip] ( 30.48,  8.25) rectangle (137.00, 74.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,  8.25) rectangle (137.00, 74.00);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 11.24) --
	(137.00, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 15.61) --
	(137.00, 15.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 19.99) --
	(137.00, 19.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 24.37) --
	(137.00, 24.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 28.74) --
	(137.00, 28.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 33.12) --
	(137.00, 33.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 37.49) --
	(137.00, 37.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 41.87) --
	(137.00, 41.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 46.24) --
	(137.00, 46.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 50.62) --
	(137.00, 50.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 54.99) --
	(137.00, 54.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 59.37) --
	(137.00, 59.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 63.75) --
	(137.00, 63.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 68.12) --
	(137.00, 68.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 72.50) --
	(137.00, 72.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.70,  8.25) --
	( 45.70, 74.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 71.06,  8.25) --
	( 71.06, 74.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 96.42,  8.25) --
	( 96.42, 74.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (121.78,  8.25) --
	(121.78, 74.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (110.37, 11.24) rectangle (133.19, 15.61);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.65, 11.24) rectangle ( 82.47, 42.28);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 34.29, 11.24) rectangle ( 57.11, 71.01);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 85.01, 11.24) rectangle (107.83, 18.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 30.48,  8.25) rectangle (137.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,  8.25) --
	( 30.48, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,  8.48) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 17.23) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 25.99) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 34.74) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 43.49) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 52.24) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 60.99) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 69.74) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 11.24) --
	( 30.48, 11.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 15.61) --
	( 30.48, 15.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 19.99) --
	( 30.48, 19.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 24.37) --
	( 30.48, 24.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 28.74) --
	( 30.48, 28.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 33.12) --
	( 30.48, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 37.49) --
	( 30.48, 37.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 41.87) --
	( 30.48, 41.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 46.24) --
	( 30.48, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 50.62) --
	( 30.48, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 54.99) --
	( 30.48, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 59.37) --
	( 30.48, 59.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 63.75) --
	( 30.48, 63.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 68.12) --
	( 30.48, 68.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 72.50) --
	( 30.48, 72.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,  8.25) --
	(137.00,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23, 41.12) {Peak Memory [TiB]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.34, 57.20) rectangle (159.80, 71.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (146.05, 57.91) rectangle (159.09, 70.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.34, 41.75) rectangle (159.80, 56.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (146.05, 42.46) rectangle (159.09, 55.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.34, 26.29) rectangle (159.80, 40.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (146.05, 27.01) rectangle (159.09, 40.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.34,  9.59) rectangle (159.80, 25.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (146.05, 10.30) rectangle (159.09, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.30, 61.68) {\KaMinPar};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.30, 46.22) {Two-Phase LP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.30, 30.77) {Graph Compression};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.30, 19.01) {One-Pass Contraction};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.30, 10.37) {(\TeraPart)};
\end{scope}
\end{tikzpicture}


==> figures/plots/performance-profile.tex <==
% Created by tikzDevice version 0.12.5 on 2024-09-26 00:01:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.48, 55.63) rectangle (247.44,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48, 55.63) rectangle (247.44,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 56.45) --
	(247.44, 56.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 64.62) --
	(247.44, 64.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 72.80) --
	(247.44, 72.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 80.98) --
	(247.44, 80.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 89.16) --
	(247.44, 89.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48, 97.33) --
	(247.44, 97.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,105.51) --
	(247.44,105.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,113.69) --
	(247.44,113.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,121.87) --
	(247.44,121.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,130.04) --
	(247.44,130.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,138.22) --
	(247.44,138.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.85, 55.63) --
	( 30.85,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 41.66, 55.63) --
	( 41.66,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 52.47, 55.63) --
	( 52.47,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.28, 55.63) --
	( 63.28,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 74.09, 55.63) --
	( 74.09,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 84.90, 55.63) --
	( 84.90,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 95.72, 55.63) --
	( 95.72,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.53, 55.63) --
	(106.53,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (117.34, 55.63) --
	(117.34,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (128.15, 55.63) --
	(128.15,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (138.96, 55.63) --
	(138.96,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (150.98, 55.63) --
	(150.98,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (171.00, 55.63) --
	(171.00,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (191.02, 55.63) --
	(191.02,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (211.04, 55.63) --
	(211.04,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (225.87, 55.63) --
	(225.87,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.85, 96.20) --
	( 30.85, 96.36) --
	( 30.85, 96.52) --
	( 30.86, 96.69) --
	( 30.86, 96.85) --
	( 30.87, 97.01) --
	( 30.87, 97.17) --
	( 30.87, 97.33) --
	( 30.88, 97.50) --
	( 30.88, 97.66) --
	( 30.89, 97.82) --
	( 30.90, 97.98) --
	( 30.91, 98.15) --
	( 30.92, 98.31) --
	( 30.92, 98.47) --
	( 30.93, 98.63) --
	( 30.93, 98.79) --
	( 30.93, 98.96) --
	( 30.95, 99.12) --
	( 30.95, 99.28) --
	( 30.95, 99.44) --
	( 30.96, 99.61) --
	( 30.98, 99.77) --
	( 30.99, 99.93) --
	( 30.99,100.09) --
	( 30.99,100.26) --
	( 30.99,100.42) --
	( 31.01,100.58) --
	( 31.01,100.74) --
	( 31.04,100.90) --
	( 31.04,101.07) --
	( 31.04,101.23) --
	( 31.06,101.39) --
	( 31.07,101.55) --
	( 31.09,101.72) --
	( 31.09,101.88) --
	( 31.14,102.04) --
	( 31.16,102.20) --
	( 31.17,102.36) --
	( 31.17,102.53) --
	( 31.19,102.69) --
	( 31.21,102.85) --
	( 31.22,103.01) --
	( 31.22,103.18) --
	( 31.22,103.34) --
	( 31.24,103.50) --
	( 31.25,103.66) --
	( 31.27,103.82) --
	( 31.27,103.99) --
	( 31.28,104.15) --
	( 31.29,104.31) --
	( 31.29,104.47) --
	( 31.29,104.64) --
	( 31.33,104.80) --
	( 31.34,104.96) --
	( 31.34,105.12) --
	( 31.36,105.28) --
	( 31.36,105.45) --
	( 31.38,105.61) --
	( 31.38,105.77) --
	( 31.40,105.93) --
	( 31.40,106.10) --
	( 31.41,106.26) --
	( 31.43,106.42) --
	( 31.44,106.58) --
	( 31.44,106.75) --
	( 31.45,106.91) --
	( 31.45,107.07) --
	( 31.45,107.23) --
	( 31.56,107.39) --
	( 31.57,107.56) --
	( 31.58,107.72) --
	( 31.58,107.88) --
	( 31.61,108.04) --
	( 31.70,108.21) --
	( 31.72,108.37) --
	( 31.80,108.53) --
	( 31.84,108.69) --
	( 31.85,108.85) --
	( 31.88,109.02) --
	( 31.89,109.18) --
	( 31.91,109.34) --
	( 31.98,109.50) --
	( 32.03,109.67) --
	( 32.11,109.83) --
	( 32.12,109.99) --
	( 32.14,110.15) --
	( 32.16,110.31) --
	( 32.17,110.48) --
	( 32.18,110.64) --
	( 32.26,110.80) --
	( 32.27,110.96) --
	( 32.28,111.13) --
	( 32.30,111.29) --
	( 32.32,111.45) --
	( 32.41,111.61) --
	( 32.46,111.78) --
	( 32.50,111.94) --
	( 32.67,112.10) --
	( 32.68,112.26) --
	( 32.69,112.42) --
	( 32.71,112.59) --
	( 32.78,112.75) --
	( 32.82,112.91) --
	( 32.83,113.07) --
	( 32.84,113.24) --
	( 32.84,113.40) --
	( 32.85,113.56) --
	( 32.85,113.72) --
	( 33.02,113.88) --
	( 33.02,114.05) --
	( 33.06,114.21) --
	( 33.12,114.37) --
	( 33.16,114.53) --
	( 33.19,114.70) --
	( 33.22,114.86) --
	( 33.30,115.02) --
	( 33.36,115.18) --
	( 33.40,115.34) --
	( 33.47,115.51) --
	( 33.54,115.67) --
	( 33.59,115.83) --
	( 33.69,115.99) --
	( 33.71,116.16) --
	( 33.75,116.32) --
	( 33.77,116.48) --
	( 33.80,116.64) --
	( 33.82,116.80) --
	( 33.87,116.97) --
	( 33.98,117.13) --
	( 34.01,117.29) --
	( 34.02,117.45) --
	( 34.04,117.62) --
	( 34.12,117.78) --
	( 34.12,117.94) --
	( 34.16,118.10) --
	( 34.17,118.27) --
	( 34.25,118.43) --
	( 34.34,118.59) --
	( 34.40,118.75) --
	( 34.42,118.91) --
	( 34.43,119.08) --
	( 34.45,119.24) --
	( 34.57,119.40) --
	( 34.66,119.56) --
	( 34.77,119.73) --
	( 34.79,119.89) --
	( 34.90,120.05) --
	( 34.91,120.21) --
	( 34.91,120.37) --
	( 34.92,120.54) --
	( 34.93,120.70) --
	( 34.95,120.86) --
	( 34.99,121.02) --
	( 35.08,121.19) --
	( 35.51,121.35) --
	( 35.73,121.51) --
	( 35.75,121.67) --
	( 35.77,121.83) --
	( 36.10,122.00) --
	( 36.19,122.16) --
	( 36.19,122.32) --
	( 36.28,122.48) --
	( 36.33,122.65) --
	( 36.34,122.81) --
	( 36.53,122.97) --
	( 36.59,123.13) --
	( 36.75,123.30) --
	( 36.83,123.46) --
	( 36.87,123.62) --
	( 36.97,123.78) --
	( 37.14,123.94) --
	( 37.23,124.11) --
	( 37.47,124.27) --
	( 37.62,124.43) --
	( 37.63,124.59) --
	( 37.74,124.76) --
	( 38.05,124.92) --
	( 38.21,125.08) --
	( 38.26,125.24) --
	( 38.30,125.40) --
	( 38.37,125.57) --
	( 38.81,125.73) --
	( 38.88,125.89) --
	( 38.89,126.05) --
	( 38.98,126.22) --
	( 39.14,126.38) --
	( 39.33,126.54) --
	( 39.38,126.70) --
	( 39.73,126.86) --
	( 39.83,127.03) --
	( 40.27,127.19) --
	( 40.29,127.35) --
	( 40.55,127.51) --
	( 40.61,127.68) --
	( 40.67,127.84) --
	( 40.83,128.00) --
	( 40.97,128.16) --
	( 41.19,128.32) --
	( 41.49,128.49) --
	( 41.69,128.65) --
	( 41.77,128.81) --
	( 41.79,128.97) --
	( 41.90,129.14) --
	( 41.95,129.30) --
	( 42.08,129.46) --
	( 42.18,129.62) --
	( 42.26,129.79) --
	( 42.32,129.95) --
	( 42.81,130.11) --
	( 42.84,130.27) --
	( 43.47,130.43) --
	( 43.60,130.60) --
	( 43.67,130.76) --
	( 44.07,130.92) --
	( 44.49,131.08) --
	( 45.07,131.25) --
	( 45.73,131.41) --
	( 45.85,131.57) --
	( 46.39,131.73) --
	( 46.44,131.89) --
	( 46.86,132.06) --
	( 47.22,132.22) --
	( 47.48,132.38) --
	( 49.64,132.54) --
	( 49.76,132.71) --
	( 50.16,132.87) --
	( 50.45,133.03) --
	( 50.85,133.19) --
	( 50.91,133.35) --
	( 52.78,133.52) --
	( 52.91,133.68) --
	( 53.14,133.84) --
	( 53.52,134.00) --
	( 53.94,134.17) --
	( 55.76,134.33) --
	( 55.83,134.49) --
	( 57.83,134.65) --
	( 58.12,134.81) --
	( 58.65,134.98) --
	( 61.14,135.14) --
	( 61.46,135.30) --
	( 61.74,135.46) --
	( 63.29,135.63) --
	( 63.67,135.79) --
	( 64.71,135.95) --
	( 64.99,136.11) --
	( 65.84,136.28) --
	( 66.59,136.44) --
	( 68.11,136.60) --
	( 81.21,136.76) --
	( 90.24,136.92) --
	(109.77,137.09) --
	(112.96,137.25) --
	(113.18,137.41) --
	(115.16,137.57) --
	(129.34,137.74) --
	(131.61,137.90) --
	(134.35,138.06) --
	(140.91,138.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.85, 98.47) --
	( 30.85, 98.63) --
	( 30.85, 98.79) --
	( 30.85, 98.96) --
	( 30.86, 99.12) --
	( 30.86, 99.28) --
	( 30.87, 99.44) --
	( 30.88, 99.61) --
	( 30.90, 99.77) --
	( 30.90, 99.93) --
	( 30.93,100.09) --
	( 30.93,100.26) --
	( 30.94,100.42) --
	( 30.94,100.58) --
	( 30.94,100.74) --
	( 30.94,100.90) --
	( 30.95,101.07) --
	( 30.95,101.23) --
	( 30.96,101.39) --
	( 30.97,101.55) --
	( 30.97,101.72) --
	( 31.02,101.88) --
	( 31.03,102.04) --
	( 31.05,102.20) --
	( 31.06,102.36) --
	( 31.06,102.53) --
	( 31.08,102.69) --
	( 31.13,102.85) --
	( 31.16,103.01) --
	( 31.20,103.18) --
	( 31.20,103.34) --
	( 31.21,103.50) --
	( 31.25,103.66) --
	( 31.26,103.82) --
	( 31.27,103.99) --
	( 31.30,104.15) --
	( 31.32,104.31) --
	( 31.34,104.47) --
	( 31.34,104.64) --
	( 31.37,104.80) --
	( 31.39,104.96) --
	( 31.41,105.12) --
	( 31.41,105.28) --
	( 31.42,105.45) --
	( 31.44,105.61) --
	( 31.45,105.77) --
	( 31.49,105.93) --
	( 31.49,106.10) --
	( 31.54,106.26) --
	( 31.59,106.42) --
	( 31.61,106.58) --
	( 31.63,106.75) --
	( 31.64,106.91) --
	( 31.68,107.07) --
	( 31.69,107.23) --
	( 31.70,107.39) --
	( 31.73,107.56) --
	( 31.74,107.72) --
	( 31.75,107.88) --
	( 31.76,108.04) --
	( 31.80,108.21) --
	( 31.82,108.37) --
	( 31.83,108.53) --
	( 31.88,108.69) --
	( 31.89,108.85) --
	( 31.90,109.02) --
	( 31.95,109.18) --
	( 31.99,109.34) --
	( 32.02,109.50) --
	( 32.04,109.67) --
	( 32.04,109.83) --
	( 32.05,109.99) --
	( 32.06,110.15) --
	( 32.06,110.31) --
	( 32.06,110.48) --
	( 32.07,110.64) --
	( 32.09,110.80) --
	( 32.10,110.96) --
	( 32.10,111.13) --
	( 32.12,111.29) --
	( 32.15,111.45) --
	( 32.16,111.61) --
	( 32.22,111.78) --
	( 32.26,111.94) --
	( 32.26,112.10) --
	( 32.28,112.26) --
	( 32.29,112.42) --
	( 32.30,112.59) --
	( 32.31,112.75) --
	( 32.34,112.91) --
	( 32.36,113.07) --
	( 32.37,113.24) --
	( 32.39,113.40) --
	( 32.40,113.56) --
	( 32.41,113.72) --
	( 32.41,113.88) --
	( 32.41,114.05) --
	( 32.44,114.21) --
	( 32.46,114.37) --
	( 32.49,114.53) --
	( 32.52,114.70) --
	( 32.55,114.86) --
	( 32.57,115.02) --
	( 32.58,115.18) --
	( 32.61,115.34) --
	( 32.61,115.51) --
	( 32.63,115.67) --
	( 32.67,115.83) --
	( 32.70,115.99) --
	( 32.76,116.16) --
	( 32.78,116.32) --
	( 32.81,116.48) --
	( 32.88,116.64) --
	( 33.00,116.80) --
	( 33.04,116.97) --
	( 33.05,117.13) --
	( 33.10,117.29) --
	( 33.11,117.45) --
	( 33.14,117.62) --
	( 33.15,117.78) --
	( 33.19,117.94) --
	( 33.21,118.10) --
	( 33.22,118.27) --
	( 33.24,118.43) --
	( 33.29,118.59) --
	( 33.32,118.75) --
	( 33.37,118.91) --
	( 33.40,119.08) --
	( 33.42,119.24) --
	( 33.57,119.40) --
	( 33.62,119.56) --
	( 33.65,119.73) --
	( 33.81,119.89) --
	( 33.83,120.05) --
	( 33.86,120.21) --
	( 33.94,120.37) --
	( 34.04,120.54) --
	( 34.27,120.70) --
	( 34.30,120.86) --
	( 34.52,121.02) --
	( 34.53,121.19) --
	( 34.71,121.35) --
	( 34.73,121.51) --
	( 34.77,121.67) --
	( 34.85,121.83) --
	( 34.88,122.00) --
	( 34.88,122.16) --
	( 34.99,122.32) --
	( 35.02,122.48) --
	( 35.26,122.65) --
	( 35.26,122.81) --
	( 35.27,122.97) --
	( 35.31,123.13) --
	( 35.59,123.30) --
	( 35.82,123.46) --
	( 35.82,123.62) --
	( 35.84,123.78) --
	( 36.00,123.94) --
	( 36.13,124.11) --
	( 36.14,124.27) --
	( 36.22,124.43) --
	( 36.23,124.59) --
	( 36.26,124.76) --
	( 36.29,124.92) --
	( 36.31,125.08) --
	( 36.34,125.24) --
	( 36.45,125.40) --
	( 36.60,125.57) --
	( 36.62,125.73) --
	( 36.63,125.89) --
	( 36.98,126.05) --
	( 37.01,126.22) --
	( 37.03,126.38) --
	( 37.30,126.54) --
	( 37.34,126.70) --
	( 37.41,126.86) --
	( 37.52,127.03) --
	( 37.62,127.19) --
	( 37.64,127.35) --
	( 37.82,127.51) --
	( 37.83,127.68) --
	( 37.93,127.84) --
	( 38.30,128.00) --
	( 38.42,128.16) --
	( 38.53,128.32) --
	( 38.71,128.49) --
	( 38.79,128.65) --
	( 39.24,128.81) --
	( 39.33,128.97) --
	( 39.34,129.14) --
	( 39.39,129.30) --
	( 39.61,129.46) --
	( 39.69,129.62) --
	( 39.80,129.79) --
	( 40.01,129.95) --
	( 40.01,130.11) --
	( 40.31,130.27) --
	( 40.54,130.43) --
	( 40.57,130.60) --
	( 40.69,130.76) --
	( 40.70,130.92) --
	( 40.92,131.08) --
	( 41.45,131.25) --
	( 41.71,131.41) --
	( 41.95,131.57) --
	( 42.20,131.73) --
	( 42.27,131.89) --
	( 42.44,132.06) --
	( 42.61,132.22) --
	( 42.64,132.38) --
	( 43.03,132.54) --
	( 44.20,132.71) --
	( 44.26,132.87) --
	( 44.30,133.03) --
	( 45.03,133.19) --
	( 45.26,133.35) --
	( 46.57,133.52) --
	( 46.77,133.68) --
	( 47.14,133.84) --
	( 48.12,134.00) --
	( 48.26,134.17) --
	( 49.03,134.33) --
	( 50.99,134.49) --
	( 51.20,134.65) --
	( 52.59,134.81) --
	( 52.87,134.98) --
	( 53.16,135.14) --
	( 54.00,135.30) --
	( 54.07,135.46) --
	( 54.35,135.63) --
	( 56.09,135.79) --
	( 56.11,135.95) --
	( 59.80,136.11) --
	( 60.39,136.28) --
	( 60.59,136.44) --
	( 65.09,136.60) --
	( 68.08,136.76) --
	( 69.46,136.92) --
	( 77.90,137.09) --
	( 79.49,137.25) --
	( 81.14,137.41) --
	( 82.35,137.57) --
	( 83.90,137.74) --
	( 87.77,137.90) --
	(156.21,138.06) --
	(204.83,138.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.96, 55.63) -- (138.96,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.04, 55.63) -- (211.04,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.08, 55.63) -- (247.08,139.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48, 55.63) rectangle (247.44,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48, 55.63) --
	( 30.48,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 53.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 61.87) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 70.05) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 78.22) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 86.40) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53, 94.58) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,102.76) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,110.93) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,119.11) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,127.29) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,135.47) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 56.45) --
	( 30.48, 56.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 64.62) --
	( 30.48, 64.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 72.80) --
	( 30.48, 72.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 80.98) --
	( 30.48, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 89.16) --
	( 30.48, 89.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 97.33) --
	( 30.48, 97.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,105.51) --
	( 30.48,105.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,113.69) --
	( 30.48,113.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,121.87) --
	( 30.48,121.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,130.04) --
	( 30.48,130.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,138.22) --
	( 30.48,138.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48, 55.63) --
	(247.44, 55.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.85, 52.88) --
	( 30.85, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66, 52.88) --
	( 41.66, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47, 52.88) --
	( 52.47, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.28, 52.88) --
	( 63.28, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.09, 52.88) --
	( 74.09, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.90, 52.88) --
	( 84.90, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 52.88) --
	( 95.72, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 52.88) --
	(106.53, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.34, 52.88) --
	(117.34, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.15, 52.88) --
	(128.15, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.96, 52.88) --
	(138.96, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.98, 52.88) --
	(150.98, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.00, 52.88) --
	(171.00, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.02, 52.88) --
	(191.02, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.04, 52.88) --
	(211.04, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.87, 52.88) --
	(225.87, 55.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.85, 45.17) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.90, 45.17) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.96, 45.17) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.00, 45.17) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.04, 45.17) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.87, 45.17) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.96, 36.13) {Quality Relative to Best};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23, 97.33) {Fraction of Instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.33, 11.00) rectangle ( 86.79, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 73.78, 18.23) -- ( 85.34, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.36, 11.00) rectangle (148.81, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.9pt,line join=round] (135.80, 18.23) -- (147.36, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.29, 15.47) {KaMinPar};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.31, 15.47) {KaMinPar-Mem};
\end{scope}
\end{tikzpicture}


==> figures/plots/rt_mem_perf.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-30 12:15:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,231.26) --
	( 30.48,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,231.47) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,244.64) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,257.81) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,270.98) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,284.15) {2.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,234.23) --
	( 30.48,234.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,240.81) --
	( 30.48,240.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,247.40) --
	( 30.48,247.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,253.98) --
	( 30.48,253.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,260.57) --
	( 30.48,260.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,267.15) --
	( 30.48,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,273.74) --
	( 30.48,273.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,280.32) --
	( 30.48,280.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,286.91) --
	( 30.48,286.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,293.49) --
	( 30.48,293.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,263.86) {Rel. Slowdown};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.69,231.26) --
	(200.69,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,230.85) {$2^{-4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,249.74) {$2^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,268.63) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,287.52) {$2^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,233.60) --
	(200.69,233.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,243.05) --
	(200.69,243.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,252.49) --
	(200.69,252.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,261.94) --
	(200.69,261.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,271.38) --
	(200.69,271.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,280.83) --
	(200.69,280.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,290.27) --
	(200.69,290.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.07,263.86) {Rel. Peak Memory};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.53,231.26) --
	(368.53,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,229.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,241.93) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,254.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,267.50) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,280.28) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,293.06) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,231.90) --
	(368.53,231.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,238.29) --
	(368.53,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,244.69) --
	(368.53,244.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,251.08) --
	(368.53,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,257.47) --
	(368.53,257.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,263.86) --
	(368.53,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,270.25) --
	(368.53,270.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,276.64) --
	(368.53,276.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,283.03) --
	(368.53,283.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,289.43) --
	(368.53,289.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,295.82) --
	(368.53,295.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.28,263.86) {Fraction};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,231.26) rectangle (162.34,296.46);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,234.23) --
	(162.34,234.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,240.81) --
	(162.34,240.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,247.40) --
	(162.34,247.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,253.98) --
	(162.34,253.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,260.57) --
	(162.34,260.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,267.15) --
	(162.34,267.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,273.74) --
	(162.34,273.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,280.32) --
	(162.34,280.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,286.91) --
	(162.34,286.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,293.49) --
	(162.34,293.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.24,231.26) --
	( 36.24,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 60.07,231.26) --
	( 60.07,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 83.90,231.26) --
	( 83.90,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (107.73,231.26) --
	(107.73,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.56,231.26) --
	(131.56,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (155.39,231.26) --
	(155.39,296.46);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,246.98) --
	( 36.72,247.46) --
	( 36.95,247.60) --
	( 37.19,247.81) --
	( 37.43,248.50) --
	( 37.67,248.66) --
	( 37.91,250.08) --
	( 38.15,250.15) --
	( 38.38,250.57) --
	( 38.62,250.70) --
	( 38.86,251.08) --
	( 39.10,251.12) --
	( 39.34,251.12) --
	( 39.58,251.14) --
	( 39.81,251.18) --
	( 40.05,251.36) --
	( 40.29,251.44) --
	( 40.53,251.54) --
	( 40.77,251.54) --
	( 41.01,251.62) --
	( 41.24,251.68) --
	( 41.48,251.72) --
	( 41.72,251.90) --
	( 41.96,252.17) --
	( 42.20,252.52) --
	( 42.44,252.54) --
	( 42.67,252.64) --
	( 42.91,252.74) --
	( 43.15,252.89) --
	( 43.39,253.01) --
	( 43.63,253.19) --
	( 43.87,253.23) --
	( 44.10,253.31) --
	( 44.34,253.40) --
	( 44.58,253.41) --
	( 44.82,253.41) --
	( 45.06,253.48) --
	( 45.30,253.51) --
	( 45.53,253.54) --
	( 45.77,254.22) --
	( 46.01,254.31) --
	( 46.25,254.38) --
	( 46.49,254.42) --
	( 46.73,254.57) --
	( 46.96,254.64) --
	( 47.20,254.73) --
	( 47.44,254.78) --
	( 47.68,255.11) --
	( 47.92,255.38) --
	( 48.16,255.49) --
	( 48.39,255.54) --
	( 48.63,255.57) --
	( 48.87,255.59) --
	( 49.11,255.70) --
	( 49.35,255.78) --
	( 49.59,255.85) --
	( 49.82,255.91) --
	( 50.06,256.04) --
	( 50.30,256.20) --
	( 50.54,256.25) --
	( 50.78,256.30) --
	( 51.01,256.55) --
	( 51.25,256.57) --
	( 51.49,256.57) --
	( 51.73,256.69) --
	( 51.97,256.78) --
	( 52.21,256.81) --
	( 52.44,256.98) --
	( 52.68,256.99) --
	( 52.92,257.08) --
	( 53.16,257.14) --
	( 53.40,257.17) --
	( 53.64,257.23) --
	( 53.87,257.38) --
	( 54.11,257.42) --
	( 54.35,257.44) --
	( 54.59,257.50) --
	( 54.83,257.66) --
	( 55.07,257.69) --
	( 55.30,257.79) --
	( 55.54,257.84) --
	( 55.78,257.86) --
	( 56.02,257.92) --
	( 56.26,258.05) --
	( 56.50,258.07) --
	( 56.73,258.07) --
	( 56.97,258.08) --
	( 57.21,258.10) --
	( 57.45,258.11) --
	( 57.69,258.14) --
	( 57.93,258.24) --
	( 58.16,258.27) --
	( 58.40,258.31) --
	( 58.64,258.33) --
	( 58.88,258.35) --
	( 59.12,258.36) --
	( 59.36,258.46) --
	( 59.59,258.55) --
	( 59.83,258.59) --
	( 60.07,258.68) --
	( 60.31,258.74) --
	( 60.55,258.87) --
	( 60.79,258.95) --
	( 61.02,258.96) --
	( 61.26,258.99) --
	( 61.50,259.08) --
	( 61.74,259.15) --
	( 61.98,259.21) --
	( 62.22,259.24) --
	( 62.45,259.29) --
	( 62.69,259.32) --
	( 62.93,259.39) --
	( 63.17,259.48) --
	( 63.41,259.53) --
	( 63.65,259.53) --
	( 63.88,259.59) --
	( 64.12,259.61) --
	( 64.36,259.62) --
	( 64.60,259.70) --
	( 64.84,259.74) --
	( 65.08,259.80) --
	( 65.31,259.86) --
	( 65.55,259.86) --
	( 65.79,259.87) --
	( 66.03,259.91) --
	( 66.27,259.95) --
	( 66.50,259.96) --
	( 66.74,260.08) --
	( 66.98,260.08) --
	( 67.22,260.14) --
	( 67.46,260.14) --
	( 67.70,260.16) --
	( 67.93,260.18) --
	( 68.17,260.19) --
	( 68.41,260.32) --
	( 68.65,260.32) --
	( 68.89,260.32) --
	( 69.13,260.34) --
	( 69.36,260.36) --
	( 69.60,260.36) --
	( 69.84,260.37) --
	( 70.08,260.39) --
	( 70.32,260.42) --
	( 70.56,260.45) --
	( 70.79,260.45) --
	( 71.03,260.46) --
	( 71.27,260.48) --
	( 71.51,260.48) --
	( 71.75,260.51) --
	( 71.99,260.54) --
	( 72.22,260.59) --
	( 72.46,260.59) --
	( 72.70,260.59) --
	( 72.94,260.59) --
	( 73.18,260.62) --
	( 73.42,260.64) --
	( 73.65,260.64) --
	( 73.89,260.66) --
	( 74.13,260.68) --
	( 74.37,260.68) --
	( 74.61,260.69) --
	( 74.85,260.69) --
	( 75.08,260.70) --
	( 75.32,260.71) --
	( 75.56,260.73) --
	( 75.80,260.73) --
	( 76.04,260.74) --
	( 76.28,260.76) --
	( 76.51,260.78) --
	( 76.75,260.80) --
	( 76.99,260.81) --
	( 77.23,260.82) --
	( 77.47,260.84) --
	( 77.71,260.85) --
	( 77.94,260.87) --
	( 78.18,260.88) --
	( 78.42,260.89) --
	( 78.66,260.89) --
	( 78.90,261.01) --
	( 79.14,261.02) --
	( 79.37,261.02) --
	( 79.61,261.03) --
	( 79.85,261.04) --
	( 80.09,261.07) --
	( 80.33,261.17) --
	( 80.57,261.23) --
	( 80.80,261.25) --
	( 81.04,261.26) --
	( 81.28,261.30) --
	( 81.52,261.32) --
	( 81.76,261.34) --
	( 81.99,261.38) --
	( 82.23,261.41) --
	( 82.47,261.41) --
	( 82.71,261.43) --
	( 82.95,261.45) --
	( 83.19,261.52) --
	( 83.42,261.53) --
	( 83.66,261.61) --
	( 83.90,261.63) --
	( 84.14,261.66) --
	( 84.38,261.68) --
	( 84.62,261.70) --
	( 84.85,261.71) --
	( 85.09,261.77) --
	( 85.33,261.77) --
	( 85.57,261.87) --
	( 85.81,261.89) --
	( 86.05,261.90) --
	( 86.28,261.96) --
	( 86.52,261.99) --
	( 86.76,262.05) --
	( 87.00,262.13) --
	( 87.24,262.17) --
	( 87.48,262.18) --
	( 87.71,262.25) --
	( 87.95,262.35) --
	( 88.19,262.36) --
	( 88.43,262.37) --
	( 88.67,262.37) --
	( 88.91,262.41) --
	( 89.14,262.47) --
	( 89.38,262.48) --
	( 89.62,262.51) --
	( 89.86,262.52) --
	( 90.10,262.60) --
	( 90.34,262.67) --
	( 90.57,262.73) --
	( 90.81,262.74) --
	( 91.05,262.83) --
	( 91.29,262.84) --
	( 91.53,262.86) --
	( 91.77,262.90) --
	( 92.00,262.91) --
	( 92.24,262.95) --
	( 92.48,263.06) --
	( 92.72,263.06) --
	( 92.96,263.08) --
	( 93.20,263.11) --
	( 93.43,263.11) --
	( 93.67,263.13) --
	( 93.91,263.17) --
	( 94.15,263.18) --
	( 94.39,263.19) --
	( 94.63,263.20) --
	( 94.86,263.20) --
	( 95.10,263.23) --
	( 95.34,263.23) --
	( 95.58,263.23) --
	( 95.82,263.24) --
	( 96.06,263.27) --
	( 96.29,263.28) --
	( 96.53,263.30) --
	( 96.77,263.32) --
	( 97.01,263.35) --
	( 97.25,263.38) --
	( 97.48,263.39) --
	( 97.72,263.40) --
	( 97.96,263.41) --
	( 98.20,263.43) --
	( 98.44,263.44) --
	( 98.68,263.45) --
	( 98.91,263.47) --
	( 99.15,263.48) --
	( 99.39,263.49) --
	( 99.63,263.49) --
	( 99.87,263.62) --
	(100.11,263.63) --
	(100.34,263.65) --
	(100.58,263.66) --
	(100.82,263.75) --
	(101.06,263.75) --
	(101.30,263.76) --
	(101.54,263.80) --
	(101.77,263.83) --
	(102.01,263.86) --
	(102.25,263.89) --
	(102.49,263.89) --
	(102.73,263.90) --
	(102.97,263.91) --
	(103.20,263.92) --
	(103.44,263.92) --
	(103.68,263.94) --
	(103.92,263.94) --
	(104.16,263.97) --
	(104.40,263.97) --
	(104.63,263.99) --
	(104.87,264.03) --
	(105.11,264.04) --
	(105.35,264.04) --
	(105.59,264.06) --
	(105.83,264.08) --
	(106.06,264.11) --
	(106.30,264.14) --
	(106.54,264.14) --
	(106.78,264.15) --
	(107.02,264.19) --
	(107.26,264.19) --
	(107.49,264.20) --
	(107.73,264.22) --
	(107.97,264.29) --
	(108.21,264.33) --
	(108.45,264.39) --
	(108.69,264.40) --
	(108.92,264.40) --
	(109.16,264.41) --
	(109.40,264.42) --
	(109.64,264.47) --
	(109.88,264.48) --
	(110.12,264.49) --
	(110.35,264.51) --
	(110.59,264.51) --
	(110.83,264.52) --
	(111.07,264.53) --
	(111.31,264.54) --
	(111.55,264.55) --
	(111.78,264.57) --
	(112.02,264.58) --
	(112.26,264.61) --
	(112.50,264.61) --
	(112.74,264.62) --
	(112.97,264.68) --
	(113.21,264.69) --
	(113.45,264.70) --
	(113.69,264.71) --
	(113.93,264.71) --
	(114.17,264.73) --
	(114.40,264.75) --
	(114.64,264.76) --
	(114.88,264.79) --
	(115.12,264.79) --
	(115.36,264.81) --
	(115.60,264.83) --
	(115.83,264.85) --
	(116.07,264.87) --
	(116.31,264.88) --
	(116.55,264.88) --
	(116.79,264.89) --
	(117.03,264.89) --
	(117.26,264.90) --
	(117.50,264.91) --
	(117.74,264.94) --
	(117.98,264.99) --
	(118.22,265.00) --
	(118.46,265.00) --
	(118.69,265.03) --
	(118.93,265.03) --
	(119.17,265.05) --
	(119.41,265.05) --
	(119.65,265.10) --
	(119.89,265.10) --
	(120.12,265.11) --
	(120.36,265.14) --
	(120.60,265.18) --
	(120.84,265.19) --
	(121.08,265.21) --
	(121.32,265.25) --
	(121.55,265.30) --
	(121.79,265.32) --
	(122.03,265.34) --
	(122.27,265.34) --
	(122.51,265.35) --
	(122.75,265.37) --
	(122.98,265.40) --
	(123.22,265.40) --
	(123.46,265.44) --
	(123.70,265.47) --
	(123.94,265.49) --
	(124.18,265.52) --
	(124.41,265.52) --
	(124.65,265.55) --
	(124.89,265.56) --
	(125.13,265.57) --
	(125.37,265.58) --
	(125.61,265.59) --
	(125.84,265.60) --
	(126.08,265.62) --
	(126.32,265.65) --
	(126.56,265.67) --
	(126.80,265.69) --
	(127.04,265.70) --
	(127.27,265.72) --
	(127.51,265.74) --
	(127.75,265.74) --
	(127.99,265.76) --
	(128.23,265.80) --
	(128.46,265.80) --
	(128.70,265.82) --
	(128.94,265.88) --
	(129.18,265.93) --
	(129.42,265.94) --
	(129.66,265.99) --
	(129.89,266.04) --
	(130.13,266.23) --
	(130.37,266.23) --
	(130.61,266.25) --
	(130.85,266.34) --
	(131.09,266.36) --
	(131.32,266.39) --
	(131.56,266.46) --
	(131.80,266.56) --
	(132.04,266.66) --
	(132.28,266.78) --
	(132.52,266.81) --
	(132.75,266.83) --
	(132.99,266.84) --
	(133.23,266.88) --
	(133.47,266.94) --
	(133.71,266.94) --
	(133.95,267.01) --
	(134.18,267.13) --
	(134.42,267.14) --
	(134.66,267.16) --
	(134.90,267.27) --
	(135.14,267.28) --
	(135.38,267.32) --
	(135.61,267.51) --
	(135.85,267.55) --
	(136.09,267.57) --
	(136.33,267.63) --
	(136.57,267.69) --
	(136.81,267.70) --
	(137.04,267.74) --
	(137.28,267.79) --
	(137.52,267.88) --
	(137.76,267.95) --
	(138.00,267.98) --
	(138.24,268.04) --
	(138.47,268.08) --
	(138.71,268.11) --
	(138.95,268.24) --
	(139.19,268.26) --
	(139.43,268.33) --
	(139.67,268.66) --
	(139.90,268.67) --
	(140.14,268.71) --
	(140.38,268.72) --
	(140.62,268.79) --
	(140.86,268.80) --
	(141.10,268.94) --
	(141.33,268.95) --
	(141.57,269.00) --
	(141.81,269.09) --
	(142.05,269.40) --
	(142.29,269.43) --
	(142.52,269.51) --
	(142.76,269.64) --
	(143.00,269.84) --
	(143.24,269.90) --
	(143.48,269.90) --
	(143.72,269.90) --
	(143.95,269.92) --
	(144.19,270.22) --
	(144.43,270.27) --
	(144.67,270.30) --
	(144.91,270.47) --
	(145.15,270.50) --
	(145.38,270.81) --
	(145.62,270.85) --
	(145.86,270.91) --
	(146.10,270.94) --
	(146.34,271.03) --
	(146.58,271.22) --
	(146.81,271.25) --
	(147.05,271.55) --
	(147.29,271.56) --
	(147.53,271.61) --
	(147.77,271.97) --
	(148.01,272.06) --
	(148.24,272.17) --
	(148.48,272.32) --
	(148.72,272.32) --
	(148.96,272.37) --
	(149.20,272.66) --
	(149.44,272.84) --
	(149.67,272.91) --
	(149.91,273.03) --
	(150.15,273.05) --
	(150.39,273.12) --
	(150.63,273.15) --
	(150.87,273.16) --
	(151.10,273.20) --
	(151.34,273.36) --
	(151.58,273.43) --
	(151.82,273.48) --
	(152.06,273.59) --
	(152.30,273.68) --
	(152.53,273.95) --
	(152.77,274.21) --
	(153.01,274.31) --
	(153.25,274.88) --
	(153.49,274.89) --
	(153.73,274.93) --
	(153.96,275.48) --
	(154.20,275.71) --
	(154.44,275.76) --
	(154.68,275.85) --
	(154.92,275.99) --
	(155.16,276.27) --
	(155.39,276.51) --
	(155.63,276.64) --
	(155.87,277.33) --
	(156.11,277.49) --
	(156.35,285.36);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,239.98) --
	( 36.72,240.10) --
	( 36.95,240.45) --
	( 37.19,240.88) --
	( 37.43,240.94) --
	( 37.67,242.21) --
	( 37.91,242.91) --
	( 38.15,243.21) --
	( 38.38,243.78) --
	( 38.62,244.50) --
	( 38.86,244.53) --
	( 39.10,244.60) --
	( 39.34,244.76) --
	( 39.58,245.11) --
	( 39.81,245.42) --
	( 40.05,245.86) --
	( 40.29,245.97) --
	( 40.53,246.02) --
	( 40.77,246.47) --
	( 41.01,247.26) --
	( 41.24,247.36) --
	( 41.48,247.87) --
	( 41.72,248.01) --
	( 41.96,248.18) --
	( 42.20,248.21) --
	( 42.44,248.22) --
	( 42.67,248.23) --
	( 42.91,248.40) --
	( 43.15,248.51) --
	( 43.39,248.60) --
	( 43.63,248.73) --
	( 43.87,249.06) --
	( 44.10,249.20) --
	( 44.34,249.50) --
	( 44.58,249.86) --
	( 44.82,249.87) --
	( 45.06,250.46) --
	( 45.30,250.53) --
	( 45.53,250.75) --
	( 45.77,251.18) --
	( 46.01,251.41) --
	( 46.25,251.85) --
	( 46.49,252.02) --
	( 46.73,252.03) --
	( 46.96,252.42) --
	( 47.20,252.60) --
	( 47.44,252.74) --
	( 47.68,252.80) --
	( 47.92,252.80) --
	( 48.16,252.92) --
	( 48.39,253.18) --
	( 48.63,253.50) --
	( 48.87,253.52) --
	( 49.11,253.88) --
	( 49.35,253.90) --
	( 49.59,254.44) --
	( 49.82,254.60) --
	( 50.06,254.82) --
	( 50.30,255.04) --
	( 50.54,255.20) --
	( 50.78,256.16) --
	( 51.01,256.22) --
	( 51.25,256.38) --
	( 51.49,256.48) --
	( 51.73,256.88) --
	( 51.97,257.33) --
	( 52.21,257.41) --
	( 52.44,257.56) --
	( 52.68,257.57) --
	( 52.92,257.76) --
	( 53.16,257.80) --
	( 53.40,258.28) --
	( 53.64,258.34) --
	( 53.87,258.88) --
	( 54.11,259.85) --
	( 54.35,259.88) --
	( 54.59,259.91) --
	( 54.83,260.14) --
	( 55.07,260.23) --
	( 55.30,260.87) --
	( 55.54,261.06) --
	( 55.78,261.58) --
	( 56.02,261.76) --
	( 56.26,261.85) --
	( 56.50,261.88) --
	( 56.73,261.88) --
	( 56.97,262.55) --
	( 57.21,262.62) --
	( 57.45,262.86) --
	( 57.69,263.12) --
	( 57.93,263.16) --
	( 58.16,263.17) --
	( 58.40,263.69) --
	( 58.64,264.08) --
	( 58.88,264.18) --
	( 59.12,264.50) --
	( 59.36,264.73) --
	( 59.59,264.74) --
	( 59.83,265.19) --
	( 60.07,265.65) --
	( 60.31,265.77) --
	( 60.55,265.86) --
	( 60.79,267.04) --
	( 61.02,267.54) --
	( 61.26,267.56) --
	( 61.50,267.77) --
	( 61.74,267.92) --
	( 61.98,268.74) --
	( 62.22,269.68) --
	( 62.45,269.75) --
	( 62.69,270.47) --
	( 62.93,270.57) --
	( 63.17,270.67) --
	( 63.41,270.72) --
	( 63.65,270.99) --
	( 63.88,271.42) --
	( 64.12,271.61) --
	( 64.36,271.62) --
	( 64.60,271.70) --
	( 64.84,273.73) --
	( 65.08,273.81) --
	( 65.31,273.88) --
	( 65.55,275.82) --
	( 65.79,275.86) --
	( 66.03,275.98) --
	( 66.27,276.21) --
	( 66.50,276.41) --
	( 66.74,277.12) --
	( 66.98,277.93) --
	( 67.22,278.54) --
	( 67.46,279.57) --
	( 67.70,280.77) --
	( 67.93,281.09) --
	( 68.17,281.28) --
	( 68.41,282.22) --
	( 68.65,282.31) --
	( 68.89,282.83) --
	( 69.13,282.97) --
	( 69.36,283.03) --
	( 69.60,283.46) --
	( 69.84,283.69) --
	( 70.08,283.93) --
	( 70.32,284.96) --
	( 70.56,285.00) --
	( 70.79,285.09) --
	( 71.03,285.60) --
	( 71.27,285.74) --
	( 71.51,285.74) --
	( 71.75,286.38) --
	( 71.99,287.22) --
	( 72.22,288.03) --
	( 72.46,288.81) --
	( 72.70,289.57) --
	( 72.94,290.06) --
	( 73.18,291.60) --
	( 73.42,292.76) --
	( 73.65,292.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.58,296.46) --
	(151.82,296.46) --
	(152.06,296.46) --
	(152.30,296.46) --
	(152.53,296.46) --
	(152.77,296.46) --
	(153.01,296.46) --
	(153.25,296.46) --
	(153.49,296.46) --
	(153.73,296.46) --
	(153.96,296.46) --
	(154.20,296.46) --
	(154.44,296.46) --
	(154.68,296.46) --
	(154.92,296.46) --
	(155.16,296.46) --
	(155.39,296.46) --
	(155.63,296.46) --
	(155.87,296.46) --
	(156.11,296.46) --
	(156.35,296.46);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,243.38) --
	( 36.72,243.69) --
	( 36.95,243.82) --
	( 37.19,243.91) --
	( 37.43,244.02) --
	( 37.67,244.11) --
	( 37.91,244.51) --
	( 38.15,244.56) --
	( 38.38,244.62) --
	( 38.62,244.82) --
	( 38.86,244.90) --
	( 39.10,244.94) --
	( 39.34,245.53) --
	( 39.58,245.81) --
	( 39.81,246.08) --
	( 40.05,246.34) --
	( 40.29,246.35) --
	( 40.53,246.42) --
	( 40.77,246.80) --
	( 41.01,246.83) --
	( 41.24,247.05) --
	( 41.48,247.07) --
	( 41.72,247.20) --
	( 41.96,247.20) --
	( 42.20,247.21) --
	( 42.44,247.30) --
	( 42.67,247.35) --
	( 42.91,247.36) --
	( 43.15,247.41) --
	( 43.39,247.62) --
	( 43.63,247.63) --
	( 43.87,247.67) --
	( 44.10,247.93) --
	( 44.34,248.54) --
	( 44.58,248.55) --
	( 44.82,248.62) --
	( 45.06,248.72) --
	( 45.30,249.21) --
	( 45.53,249.21) --
	( 45.77,249.22) --
	( 46.01,249.39) --
	( 46.25,249.55) --
	( 46.49,249.68) --
	( 46.73,249.69) --
	( 46.96,249.79) --
	( 47.20,250.06) --
	( 47.44,250.39) --
	( 47.68,250.42) --
	( 47.92,250.67) --
	( 48.16,250.76) --
	( 48.39,250.77) --
	( 48.63,250.77) --
	( 48.87,250.89) --
	( 49.11,250.92) --
	( 49.35,250.92) --
	( 49.59,251.07) --
	( 49.82,251.11) --
	( 50.06,251.15) --
	( 50.30,251.49) --
	( 50.54,251.76) --
	( 50.78,251.79) --
	( 51.01,251.80) --
	( 51.25,251.89) --
	( 51.49,252.11) --
	( 51.73,252.14) --
	( 51.97,252.20) --
	( 52.21,252.36) --
	( 52.44,252.40) --
	( 52.68,252.43) --
	( 52.92,252.46) --
	( 53.16,252.90) --
	( 53.40,253.09) --
	( 53.64,253.09) --
	( 53.87,253.13) --
	( 54.11,253.50) --
	( 54.35,253.61) --
	( 54.59,253.62) --
	( 54.83,253.72) --
	( 55.07,254.00) --
	( 55.30,254.05) --
	( 55.54,254.11) --
	( 55.78,254.15) --
	( 56.02,254.47) --
	( 56.26,254.47) --
	( 56.50,254.51) --
	( 56.73,254.66) --
	( 56.97,254.71) --
	( 57.21,254.73) --
	( 57.45,254.86) --
	( 57.69,254.91) --
	( 57.93,254.94) --
	( 58.16,255.00) --
	( 58.40,255.01) --
	( 58.64,255.03) --
	( 58.88,255.15) --
	( 59.12,255.16) --
	( 59.36,255.20) --
	( 59.59,255.27) --
	( 59.83,255.30) --
	( 60.07,255.90) --
	( 60.31,255.95) --
	( 60.55,256.07) --
	( 60.79,256.09) --
	( 61.02,256.14) --
	( 61.26,256.24) --
	( 61.50,256.26) --
	( 61.74,256.28) --
	( 61.98,256.35) --
	( 62.22,256.35) --
	( 62.45,256.39) --
	( 62.69,256.43) --
	( 62.93,256.46) --
	( 63.17,256.46) --
	( 63.41,256.48) --
	( 63.65,256.49) --
	( 63.88,256.51) --
	( 64.12,256.54) --
	( 64.36,256.54) --
	( 64.60,256.57) --
	( 64.84,256.60) --
	( 65.08,256.61) --
	( 65.31,256.61) --
	( 65.55,256.72) --
	( 65.79,256.76) --
	( 66.03,256.88) --
	( 66.27,256.90) --
	( 66.50,256.93) --
	( 66.74,257.00) --
	( 66.98,257.01) --
	( 67.22,257.22) --
	( 67.46,257.23) --
	( 67.70,257.26) --
	( 67.93,257.27) --
	( 68.17,257.32) --
	( 68.41,257.33) --
	( 68.65,257.41) --
	( 68.89,257.47) --
	( 69.13,257.48) --
	( 69.36,257.49) --
	( 69.60,257.52) --
	( 69.84,257.53) --
	( 70.08,257.53) --
	( 70.32,257.60) --
	( 70.56,257.63) --
	( 70.79,257.67) --
	( 71.03,257.72) --
	( 71.27,257.78) --
	( 71.51,257.81) --
	( 71.75,257.85) --
	( 71.99,257.87) --
	( 72.22,257.89) --
	( 72.46,257.90) --
	( 72.70,257.91) --
	( 72.94,257.94) --
	( 73.18,257.96) --
	( 73.42,257.96) --
	( 73.65,257.97) --
	( 73.89,258.01) --
	( 74.13,258.02) --
	( 74.37,258.07) --
	( 74.61,258.07) --
	( 74.85,258.09) --
	( 75.08,258.10) --
	( 75.32,258.11) --
	( 75.56,258.14) --
	( 75.80,258.15) --
	( 76.04,258.21) --
	( 76.28,258.22) --
	( 76.51,258.23) --
	( 76.75,258.24) --
	( 76.99,258.25) --
	( 77.23,258.29) --
	( 77.47,258.31) --
	( 77.71,258.31) --
	( 77.94,258.36) --
	( 78.18,258.37) --
	( 78.42,258.39) --
	( 78.66,258.44) --
	( 78.90,258.45) --
	( 79.14,258.50) --
	( 79.37,258.51) --
	( 79.61,258.52) --
	( 79.85,258.57) --
	( 80.09,258.57) --
	( 80.33,258.58) --
	( 80.57,258.67) --
	( 80.80,258.67) --
	( 81.04,258.70) --
	( 81.28,258.71) --
	( 81.52,258.71) --
	( 81.76,258.72) --
	( 81.99,258.75) --
	( 82.23,258.77) --
	( 82.47,258.77) --
	( 82.71,258.78) --
	( 82.95,258.81) --
	( 83.19,258.81) --
	( 83.42,258.81) --
	( 83.66,258.83) --
	( 83.90,258.83) --
	( 84.14,258.84) --
	( 84.38,258.86) --
	( 84.62,258.86) --
	( 84.85,258.90) --
	( 85.09,258.95) --
	( 85.33,258.95) --
	( 85.57,259.00) --
	( 85.81,259.02) --
	( 86.05,259.02) --
	( 86.28,259.04) --
	( 86.52,259.06) --
	( 86.76,259.10) --
	( 87.00,259.11) --
	( 87.24,259.15) --
	( 87.48,259.18) --
	( 87.71,259.18) --
	( 87.95,259.19) --
	( 88.19,259.24) --
	( 88.43,259.26) --
	( 88.67,259.26) --
	( 88.91,259.29) --
	( 89.14,259.29) --
	( 89.38,259.31) --
	( 89.62,259.36) --
	( 89.86,259.41) --
	( 90.10,259.43) --
	( 90.34,259.43) --
	( 90.57,259.44) --
	( 90.81,259.45) --
	( 91.05,259.47) --
	( 91.29,259.50) --
	( 91.53,259.56) --
	( 91.77,259.59) --
	( 92.00,259.60) --
	( 92.24,259.62) --
	( 92.48,259.65) --
	( 92.72,259.68) --
	( 92.96,259.68) --
	( 93.20,259.71) --
	( 93.43,259.72) --
	( 93.67,259.77) --
	( 93.91,259.83) --
	( 94.15,259.86) --
	( 94.39,259.94) --
	( 94.63,259.95) --
	( 94.86,259.96) --
	( 95.10,259.97) --
	( 95.34,259.98) --
	( 95.58,259.98) --
	( 95.82,259.99) --
	( 96.06,260.01) --
	( 96.29,260.04) --
	( 96.53,260.04) --
	( 96.77,260.05) --
	( 97.01,260.06) --
	( 97.25,260.07) --
	( 97.48,260.09) --
	( 97.72,260.09) --
	( 97.96,260.15) --
	( 98.20,260.16) --
	( 98.44,260.18) --
	( 98.68,260.18) --
	( 98.91,260.19) --
	( 99.15,260.19) --
	( 99.39,260.19) --
	( 99.63,260.21) --
	( 99.87,260.21) --
	(100.11,260.21) --
	(100.34,260.22) --
	(100.58,260.23) --
	(100.82,260.25) --
	(101.06,260.29) --
	(101.30,260.29) --
	(101.54,260.31) --
	(101.77,260.31) --
	(102.01,260.33) --
	(102.25,260.34) --
	(102.49,260.35) --
	(102.73,260.35) --
	(102.97,260.37) --
	(103.20,260.37) --
	(103.44,260.40) --
	(103.68,260.40) --
	(103.92,260.40) --
	(104.16,260.41) --
	(104.40,260.41) --
	(104.63,260.42) --
	(104.87,260.42) --
	(105.11,260.42) --
	(105.35,260.43) --
	(105.59,260.43) --
	(105.83,260.45) --
	(106.06,260.46) --
	(106.30,260.46) --
	(106.54,260.46) --
	(106.78,260.47) --
	(107.02,260.47) --
	(107.26,260.47) --
	(107.49,260.47) --
	(107.73,260.48) --
	(107.97,260.48) --
	(108.21,260.48) --
	(108.45,260.48) --
	(108.69,260.49) --
	(108.92,260.49) --
	(109.16,260.49) --
	(109.40,260.50) --
	(109.64,260.51) --
	(109.88,260.51) --
	(110.12,260.51) --
	(110.35,260.52) --
	(110.59,260.52) --
	(110.83,260.52) --
	(111.07,260.52) --
	(111.31,260.52) --
	(111.55,260.52) --
	(111.78,260.52) --
	(112.02,260.53) --
	(112.26,260.53) --
	(112.50,260.54) --
	(112.74,260.54) --
	(112.97,260.55) --
	(113.21,260.55) --
	(113.45,260.56) --
	(113.69,260.56) --
	(113.93,260.57) --
	(114.17,260.57) --
	(114.40,260.58) --
	(114.64,260.58) --
	(114.88,260.59) --
	(115.12,260.60) --
	(115.36,260.60) --
	(115.60,260.60) --
	(115.83,260.61) --
	(116.07,260.61) --
	(116.31,260.61) --
	(116.55,260.61) --
	(116.79,260.61) --
	(117.03,260.62) --
	(117.26,260.62) --
	(117.50,260.63) --
	(117.74,260.63) --
	(117.98,260.63) --
	(118.22,260.63) --
	(118.46,260.64) --
	(118.69,260.64) --
	(118.93,260.66) --
	(119.17,260.66) --
	(119.41,260.66) --
	(119.65,260.67) --
	(119.89,260.69) --
	(120.12,260.70) --
	(120.36,260.70) --
	(120.60,260.70) --
	(120.84,260.70) --
	(121.08,260.71) --
	(121.32,260.71) --
	(121.55,260.71) --
	(121.79,260.72) --
	(122.03,260.72) --
	(122.27,260.73) --
	(122.51,260.73) --
	(122.75,260.73) --
	(122.98,260.73) --
	(123.22,260.73) --
	(123.46,260.74) --
	(123.70,260.75) --
	(123.94,260.75) --
	(124.18,260.75) --
	(124.41,260.76) --
	(124.65,260.76) --
	(124.89,260.78) --
	(125.13,260.78) --
	(125.37,260.78) --
	(125.61,260.78) --
	(125.84,260.79) --
	(126.08,260.79) --
	(126.32,260.79) --
	(126.56,260.80) --
	(126.80,260.80) --
	(127.04,260.80) --
	(127.27,260.80) --
	(127.51,260.81) --
	(127.75,260.81) --
	(127.99,260.82) --
	(128.23,260.82) --
	(128.46,260.84) --
	(128.70,260.84) --
	(128.94,260.84) --
	(129.18,260.85) --
	(129.42,260.85) --
	(129.66,260.85) --
	(129.89,260.85) --
	(130.13,260.86) --
	(130.37,260.86) --
	(130.61,260.87) --
	(130.85,260.87) --
	(131.09,260.87) --
	(131.32,260.88) --
	(131.56,260.89) --
	(131.80,260.92) --
	(132.04,260.93) --
	(132.28,260.93) --
	(132.52,260.93) --
	(132.75,260.93) --
	(132.99,260.93) --
	(133.23,260.96) --
	(133.47,260.96) --
	(133.71,260.96) --
	(133.95,260.97) --
	(134.18,260.97) --
	(134.42,260.97) --
	(134.66,260.97) --
	(134.90,260.98) --
	(135.14,260.99) --
	(135.38,261.00) --
	(135.61,261.00) --
	(135.85,261.00) --
	(136.09,261.00) --
	(136.33,261.00) --
	(136.57,261.01) --
	(136.81,261.02) --
	(137.04,261.04) --
	(137.28,261.07) --
	(137.52,261.07) --
	(137.76,261.09) --
	(138.00,261.10) --
	(138.24,261.10) --
	(138.47,261.10) --
	(138.71,261.11) --
	(138.95,261.12) --
	(139.19,261.14) --
	(139.43,261.14) --
	(139.67,261.14) --
	(139.90,261.15) --
	(140.14,261.15) --
	(140.38,261.15) --
	(140.62,261.16) --
	(140.86,261.16) --
	(141.10,261.17) --
	(141.33,261.17) --
	(141.57,261.18) --
	(141.81,261.19) --
	(142.05,261.19) --
	(142.29,261.19) --
	(142.52,261.21) --
	(142.76,261.21) --
	(143.00,261.21) --
	(143.24,261.23) --
	(143.48,261.23) --
	(143.72,261.24) --
	(143.95,261.25) --
	(144.19,261.25) --
	(144.43,261.26) --
	(144.67,261.27) --
	(144.91,261.28) --
	(145.15,261.28) --
	(145.38,261.29) --
	(145.62,261.32) --
	(145.86,261.34) --
	(146.10,261.36) --
	(146.34,261.39) --
	(146.58,261.43) --
	(146.81,261.43) --
	(147.05,261.49) --
	(147.29,261.52) --
	(147.53,261.53) --
	(147.77,261.55) --
	(148.01,261.55) --
	(148.24,261.57) --
	(148.48,261.63) --
	(148.72,261.63) --
	(148.96,261.63) --
	(149.20,261.66) --
	(149.44,261.73) --
	(149.67,261.83) --
	(149.91,261.90) --
	(150.15,261.99) --
	(150.39,262.00) --
	(150.63,262.09) --
	(150.87,262.11) --
	(151.10,262.14) --
	(151.34,262.22) --
	(151.58,262.45) --
	(151.82,262.83) --
	(152.06,262.90) --
	(152.30,263.15) --
	(152.53,263.16) --
	(152.77,263.29) --
	(153.01,263.29) --
	(153.25,263.45) --
	(153.49,263.45) --
	(153.73,263.86) --
	(153.96,263.92) --
	(154.20,264.23) --
	(154.44,264.36) --
	(154.68,265.71) --
	(154.92,266.43) --
	(155.16,267.44) --
	(155.39,267.66) --
	(155.63,267.93) --
	(155.87,268.31) --
	(156.11,275.95) --
	(156.35,286.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,244.59) --
	( 36.72,244.95) --
	( 36.95,245.00) --
	( 37.19,245.23) --
	( 37.43,245.52) --
	( 37.67,245.67) --
	( 37.91,249.68) --
	( 38.15,249.78) --
	( 38.38,249.93) --
	( 38.62,250.01) --
	( 38.86,250.26) --
	( 39.10,250.33) --
	( 39.34,250.46) --
	( 39.58,250.72) --
	( 39.81,250.76) --
	( 40.05,250.78) --
	( 40.29,250.92) --
	( 40.53,250.93) --
	( 40.77,251.10) --
	( 41.01,251.17) --
	( 41.24,251.22) --
	( 41.48,251.61) --
	( 41.72,251.93) --
	( 41.96,251.94) --
	( 42.20,252.01) --
	( 42.44,252.16) --
	( 42.67,252.44) --
	( 42.91,252.64) --
	( 43.15,252.66) --
	( 43.39,252.93) --
	( 43.63,253.01) --
	( 43.87,253.01) --
	( 44.10,253.02) --
	( 44.34,253.08) --
	( 44.58,253.13) --
	( 44.82,253.14) --
	( 45.06,253.20) --
	( 45.30,253.51) --
	( 45.53,253.60) --
	( 45.77,253.67) --
	( 46.01,253.75) --
	( 46.25,253.81) --
	( 46.49,253.91) --
	( 46.73,253.97) --
	( 46.96,254.41) --
	( 47.20,254.42) --
	( 47.44,254.55) --
	( 47.68,254.59) --
	( 47.92,254.82) --
	( 48.16,254.83) --
	( 48.39,254.91) --
	( 48.63,254.93) --
	( 48.87,254.95) --
	( 49.11,255.17) --
	( 49.35,255.27) --
	( 49.59,255.44) --
	( 49.82,255.44) --
	( 50.06,255.45) --
	( 50.30,255.60) --
	( 50.54,255.65) --
	( 50.78,255.69) --
	( 51.01,255.79) --
	( 51.25,256.00) --
	( 51.49,256.06) --
	( 51.73,256.28) --
	( 51.97,256.43) --
	( 52.21,256.49) --
	( 52.44,256.54) --
	( 52.68,256.62) --
	( 52.92,256.62) --
	( 53.16,256.71) --
	( 53.40,256.97) --
	( 53.64,257.12) --
	( 53.87,257.21) --
	( 54.11,257.23) --
	( 54.35,257.24) --
	( 54.59,257.29) --
	( 54.83,257.33) --
	( 55.07,257.35) --
	( 55.30,257.53) --
	( 55.54,257.80) --
	( 55.78,257.85) --
	( 56.02,257.86) --
	( 56.26,257.88) --
	( 56.50,257.89) --
	( 56.73,258.02) --
	( 56.97,258.03) --
	( 57.21,258.07) --
	( 57.45,258.07) --
	( 57.69,258.10) --
	( 57.93,258.20) --
	( 58.16,258.22) --
	( 58.40,258.24) --
	( 58.64,258.28) --
	( 58.88,258.32) --
	( 59.12,258.35) --
	( 59.36,258.38) --
	( 59.59,258.39) --
	( 59.83,258.44) --
	( 60.07,258.46) --
	( 60.31,258.51) --
	( 60.55,258.52) --
	( 60.79,258.58) --
	( 61.02,258.62) --
	( 61.26,258.74) --
	( 61.50,258.74) --
	( 61.74,258.75) --
	( 61.98,258.76) --
	( 62.22,258.84) --
	( 62.45,258.85) --
	( 62.69,258.87) --
	( 62.93,258.87) --
	( 63.17,258.90) --
	( 63.41,258.94) --
	( 63.65,259.08) --
	( 63.88,259.09) --
	( 64.12,259.10) --
	( 64.36,259.12) --
	( 64.60,259.15) --
	( 64.84,259.15) --
	( 65.08,259.18) --
	( 65.31,259.21) --
	( 65.55,259.24) --
	( 65.79,259.33) --
	( 66.03,259.34) --
	( 66.27,259.38) --
	( 66.50,259.43) --
	( 66.74,259.45) --
	( 66.98,259.47) --
	( 67.22,259.51) --
	( 67.46,259.55) --
	( 67.70,259.63) --
	( 67.93,259.63) --
	( 68.17,259.66) --
	( 68.41,259.68) --
	( 68.65,259.69) --
	( 68.89,259.74) --
	( 69.13,259.75) --
	( 69.36,259.82) --
	( 69.60,259.87) --
	( 69.84,259.89) --
	( 70.08,259.89) --
	( 70.32,259.90) --
	( 70.56,259.94) --
	( 70.79,259.98) --
	( 71.03,260.00) --
	( 71.27,260.01) --
	( 71.51,260.04) --
	( 71.75,260.06) --
	( 71.99,260.07) --
	( 72.22,260.07) --
	( 72.46,260.15) --
	( 72.70,260.18) --
	( 72.94,260.23) --
	( 73.18,260.23) --
	( 73.42,260.24) --
	( 73.65,260.24) --
	( 73.89,260.27) --
	( 74.13,260.29) --
	( 74.37,260.32) --
	( 74.61,260.33) --
	( 74.85,260.34) --
	( 75.08,260.35) --
	( 75.32,260.37) --
	( 75.56,260.39) --
	( 75.80,260.43) --
	( 76.04,260.44) --
	( 76.28,260.46) --
	( 76.51,260.48) --
	( 76.75,260.49) --
	( 76.99,260.50) --
	( 77.23,260.53) --
	( 77.47,260.53) --
	( 77.71,260.57) --
	( 77.94,260.65) --
	( 78.18,260.66) --
	( 78.42,260.67) --
	( 78.66,260.68) --
	( 78.90,260.73) --
	( 79.14,260.74) --
	( 79.37,260.74) --
	( 79.61,260.75) --
	( 79.85,260.75) --
	( 80.09,260.82) --
	( 80.33,260.83) --
	( 80.57,260.85) --
	( 80.80,260.90) --
	( 81.04,260.93) --
	( 81.28,260.96) --
	( 81.52,260.99) --
	( 81.76,260.99) --
	( 81.99,261.01) --
	( 82.23,261.09) --
	( 82.47,261.12) --
	( 82.71,261.15) --
	( 82.95,261.24) --
	( 83.19,261.26) --
	( 83.42,261.37) --
	( 83.66,261.42) --
	( 83.90,261.43) --
	( 84.14,261.52) --
	( 84.38,261.64) --
	( 84.62,261.68) --
	( 84.85,261.71) --
	( 85.09,261.71) --
	( 85.33,261.74) --
	( 85.57,261.77) --
	( 85.81,261.78) --
	( 86.05,261.79) --
	( 86.28,261.80) --
	( 86.52,261.80) --
	( 86.76,261.86) --
	( 87.00,261.91) --
	( 87.24,262.08) --
	( 87.48,262.10) --
	( 87.71,262.12) --
	( 87.95,262.25) --
	( 88.19,262.26) --
	( 88.43,262.27) --
	( 88.67,262.31) --
	( 88.91,262.36) --
	( 89.14,262.37) --
	( 89.38,262.39) --
	( 89.62,262.39) --
	( 89.86,262.39) --
	( 90.10,262.50) --
	( 90.34,262.55) --
	( 90.57,262.59) --
	( 90.81,262.59) --
	( 91.05,262.72) --
	( 91.29,262.79) --
	( 91.53,262.80) --
	( 91.77,262.81) --
	( 92.00,262.87) --
	( 92.24,262.88) --
	( 92.48,262.90) --
	( 92.72,262.95) --
	( 92.96,262.98) --
	( 93.20,262.99) --
	( 93.43,263.00) --
	( 93.67,263.00) --
	( 93.91,263.03) --
	( 94.15,263.11) --
	( 94.39,263.15) --
	( 94.63,263.16) --
	( 94.86,263.18) --
	( 95.10,263.18) --
	( 95.34,263.24) --
	( 95.58,263.24) --
	( 95.82,263.25) --
	( 96.06,263.30) --
	( 96.29,263.32) --
	( 96.53,263.34) --
	( 96.77,263.35) --
	( 97.01,263.37) --
	( 97.25,263.37) --
	( 97.48,263.38) --
	( 97.72,263.41) --
	( 97.96,263.44) --
	( 98.20,263.46) --
	( 98.44,263.47) --
	( 98.68,263.49) --
	( 98.91,263.51) --
	( 99.15,263.52) --
	( 99.39,263.54) --
	( 99.63,263.59) --
	( 99.87,263.62) --
	(100.11,263.65) --
	(100.34,263.65) --
	(100.58,263.66) --
	(100.82,263.67) --
	(101.06,263.68) --
	(101.30,263.69) --
	(101.54,263.71) --
	(101.77,263.73) --
	(102.01,263.76) --
	(102.25,263.81) --
	(102.49,263.82) --
	(102.73,263.85) --
	(102.97,263.86) --
	(103.20,263.97) --
	(103.44,263.97) --
	(103.68,263.98) --
	(103.92,264.01) --
	(104.16,264.03) --
	(104.40,264.07) --
	(104.63,264.09) --
	(104.87,264.10) --
	(105.11,264.13) --
	(105.35,264.14) --
	(105.59,264.15) --
	(105.83,264.18) --
	(106.06,264.19) --
	(106.30,264.22) --
	(106.54,264.24) --
	(106.78,264.26) --
	(107.02,264.26) --
	(107.26,264.27) --
	(107.49,264.28) --
	(107.73,264.33) --
	(107.97,264.36) --
	(108.21,264.37) --
	(108.45,264.38) --
	(108.69,264.41) --
	(108.92,264.42) --
	(109.16,264.42) --
	(109.40,264.44) --
	(109.64,264.45) --
	(109.88,264.46) --
	(110.12,264.47) --
	(110.35,264.47) --
	(110.59,264.50) --
	(110.83,264.51) --
	(111.07,264.54) --
	(111.31,264.54) --
	(111.55,264.55) --
	(111.78,264.56) --
	(112.02,264.58) --
	(112.26,264.59) --
	(112.50,264.63) --
	(112.74,264.63) --
	(112.97,264.66) --
	(113.21,264.69) --
	(113.45,264.72) --
	(113.69,264.73) --
	(113.93,264.74) --
	(114.17,264.81) --
	(114.40,264.83) --
	(114.64,264.83) --
	(114.88,264.84) --
	(115.12,264.87) --
	(115.36,264.90) --
	(115.60,264.90) --
	(115.83,264.91) --
	(116.07,264.91) --
	(116.31,264.93) --
	(116.55,264.94) --
	(116.79,264.96) --
	(117.03,264.97) --
	(117.26,264.98) --
	(117.50,264.99) --
	(117.74,265.01) --
	(117.98,265.01) --
	(118.22,265.03) --
	(118.46,265.04) --
	(118.69,265.08) --
	(118.93,265.09) --
	(119.17,265.11) --
	(119.41,265.12) --
	(119.65,265.17) --
	(119.89,265.18) --
	(120.12,265.19) --
	(120.36,265.24) --
	(120.60,265.24) --
	(120.84,265.27) --
	(121.08,265.28) --
	(121.32,265.30) --
	(121.55,265.32) --
	(121.79,265.33) --
	(122.03,265.34) --
	(122.27,265.38) --
	(122.51,265.42) --
	(122.75,265.43) --
	(122.98,265.45) --
	(123.22,265.45) --
	(123.46,265.47) --
	(123.70,265.47) --
	(123.94,265.49) --
	(124.18,265.50) --
	(124.41,265.51) --
	(124.65,265.58) --
	(124.89,265.59) --
	(125.13,265.60) --
	(125.37,265.61) --
	(125.61,265.63) --
	(125.84,265.66) --
	(126.08,265.74) --
	(126.32,265.74) --
	(126.56,265.81) --
	(126.80,265.91) --
	(127.04,265.99) --
	(127.27,266.01) --
	(127.51,266.07) --
	(127.75,266.15) --
	(127.99,266.17) --
	(128.23,266.21) --
	(128.46,266.26) --
	(128.70,266.28) --
	(128.94,266.29) --
	(129.18,266.36) --
	(129.42,266.36) --
	(129.66,266.44) --
	(129.89,266.44) --
	(130.13,266.45) --
	(130.37,266.53) --
	(130.61,266.68) --
	(130.85,266.74) --
	(131.09,266.74) --
	(131.32,266.75) --
	(131.56,266.76) --
	(131.80,266.78) --
	(132.04,266.80) --
	(132.28,266.84) --
	(132.52,266.86) --
	(132.75,266.95) --
	(132.99,267.01) --
	(133.23,267.02) --
	(133.47,267.08) --
	(133.71,267.09) --
	(133.95,267.12) --
	(134.18,267.38) --
	(134.42,267.42) --
	(134.66,267.51) --
	(134.90,267.68) --
	(135.14,267.72) --
	(135.38,267.72) --
	(135.61,267.73) --
	(135.85,267.73) --
	(136.09,267.74) --
	(136.33,267.85) --
	(136.57,267.98) --
	(136.81,268.17) --
	(137.04,268.26) --
	(137.28,268.27) --
	(137.52,268.28) --
	(137.76,268.28) --
	(138.00,268.30) --
	(138.24,268.33) --
	(138.47,268.61) --
	(138.71,268.68) --
	(138.95,268.74) --
	(139.19,268.87) --
	(139.43,268.94) --
	(139.67,268.97) --
	(139.90,269.22) --
	(140.14,269.27) --
	(140.38,269.32) --
	(140.62,269.35) --
	(140.86,269.44) --
	(141.10,269.46) --
	(141.33,269.57) --
	(141.57,269.69) --
	(141.81,269.74) --
	(142.05,269.76) --
	(142.29,269.82) --
	(142.52,270.05) --
	(142.76,270.06) --
	(143.00,270.14) --
	(143.24,270.22) --
	(143.48,270.28) --
	(143.72,270.42) --
	(143.95,270.76) --
	(144.19,271.00) --
	(144.43,271.06) --
	(144.67,271.13) --
	(144.91,271.45) --
	(145.15,271.62) --
	(145.38,271.78) --
	(145.62,272.08) --
	(145.86,272.20) --
	(146.10,272.30) --
	(146.34,272.37) --
	(146.58,272.43) --
	(146.81,272.49) --
	(147.05,272.67) --
	(147.29,272.94) --
	(147.53,273.38) --
	(147.77,273.50) --
	(148.01,273.52) --
	(148.24,273.55) --
	(148.48,273.55) --
	(148.72,273.57) --
	(148.96,273.76) --
	(149.20,273.79) --
	(149.44,273.98) --
	(149.67,273.98) --
	(149.91,274.04) --
	(150.15,274.07) --
	(150.39,274.09) --
	(150.63,274.10) --
	(150.87,274.28) --
	(151.10,274.35) --
	(151.34,274.37) --
	(151.58,274.41) --
	(151.82,274.59) --
	(152.06,274.61) --
	(152.30,274.90) --
	(152.53,274.95) --
	(152.77,275.34) --
	(153.01,275.53) --
	(153.25,275.54) --
	(153.49,275.80) --
	(153.73,275.84) --
	(153.96,275.91) --
	(154.20,276.09) --
	(154.44,276.13) --
	(154.68,276.44) --
	(154.92,276.57) --
	(155.16,276.87) --
	(155.39,276.89) --
	(155.63,277.54) --
	(155.87,278.14) --
	(156.11,281.87) --
	(156.35,287.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.48,260.57) -- (162.34,260.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 76.75,288.79) {$\uparrow \times 3.6$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48,231.26) rectangle (162.34,296.46);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.69,231.26) rectangle (332.55,296.46);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,233.60) --
	(332.55,233.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,243.05) --
	(332.55,243.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,252.49) --
	(332.55,252.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,261.94) --
	(332.55,261.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,271.38) --
	(332.55,271.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,280.83) --
	(332.55,280.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,290.27) --
	(332.55,290.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (215.88,231.26) --
	(215.88,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (244.43,231.26) --
	(244.43,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (272.98,231.26) --
	(272.98,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.53,231.26) --
	(301.53,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (330.08,231.26) --
	(330.08,296.46);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,271.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,271.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,269.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,258.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,259.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,262.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,260.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,262.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,262.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,267.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,250.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,252.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,252.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,253.04) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,253.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,256.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,257.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,270.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,258.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,259.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,261.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,260.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,262.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,263.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,267.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,261.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,263.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,263.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,264.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,265.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,270.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,270.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,268.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,267.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,269.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,267.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,268.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,269.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,267.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,264.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,264.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,269.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,265.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,266.17) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,267.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,268.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,268.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,269.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,267.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,267.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,264.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,269.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,269.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,243.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,243.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.93) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,251.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,253.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,255.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,256.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,257.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,260.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,260.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,266.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,268.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,268.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.12) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,269.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,269.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,253.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,257.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,255.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,256.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,256.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,261.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,261.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,267.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,268.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,267.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,269.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,269.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,266.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,268.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,268.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,269.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,269.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,270.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,263.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,269.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,269.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,266.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,267.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,269.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,270.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,269.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,270.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,240.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,240.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,241.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,241.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,243.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,249.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,251.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,254.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,269.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,266.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,266.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,268.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,268.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,268.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,270.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,270.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,266.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,268.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,267.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,267.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,267.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,266.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,271.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,269.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,269.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,266.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,268.86) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,268.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,250.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,254.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,256.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,258.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,259.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,260.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,260.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,266.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,259.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,264.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,266.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,266.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,269.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,266.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,270.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,270.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,266.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,268.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,264.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,269.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,269.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,269.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,264.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,268.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,267.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,268.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,269.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,269.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,267.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,266.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,268.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.62) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,270.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,269.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,269.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,266.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,269.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,268.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,268.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,269.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,269.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,262.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,267.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,269.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,262.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.04) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,269.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,245.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,248.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,249.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,250.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,252.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,258.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,259.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,254.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,256.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,257.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,260.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,261.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,268.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,268.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,265.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,268.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,267.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,263.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,266.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,268.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,269.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,268.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,269.62) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,269.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,255.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,256.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,257.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,265.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,266.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,267.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,268.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,256.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,268.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,269.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,268.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,269.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,270.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,247.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,254.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,261.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,259.12) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,262.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,265.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,267.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,265.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,269.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,269.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,251.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,256.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,259.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,260.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,263.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,267.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,269.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,239.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,239.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,241.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,240.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,241.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,259.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,257.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,266.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,268.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,269.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,269.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,268.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,267.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,268.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,256.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,266.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,267.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,268.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,267.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,268.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,268.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,273.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,267.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,251.93) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,254.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,256.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,257.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,261.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,267.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,269.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,243.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,246.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,247.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,247.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,247.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,264.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,260.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,261.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,264.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,264.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,266.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,264.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,268.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,267.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,252.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,260.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,260.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,263.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,267.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,268.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,268.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,260.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,261.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,262.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,267.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,267.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,269.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,268.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,239.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,242.41) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,245.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,242.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,242.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,254.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,261.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,262.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,265.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,266.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,268.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,268.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,269.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,269.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,260.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,261.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,261.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,265.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,261.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,266.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,267.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,260.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,262.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,262.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,264.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,267.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,262.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,263.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,235.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,237.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,238.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,238.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,237.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,250.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,249.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,267.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,234.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,236.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,234.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,234.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,236.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,247.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,246.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,238.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,240.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,234.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,234.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,236.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,237.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,238.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,238.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,248.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,246.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,248.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,249.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,250.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,252.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,260.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,264.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,264.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.41) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,265.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,267.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,235.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,239.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,248.57) circle (  0.78);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,270.21) --
	(206.69,270.18) --
	(206.69,270.25) --
	(206.69,270.31) --
	(206.69,270.30) --
	(206.69,270.32) --
	(206.69,270.24) --
	(212.94,268.60) --
	(212.94,267.53) --
	(212.94,267.03) --
	(212.94,266.46) --
	(212.94,266.12) --
	(212.94,266.02) --
	(212.94,266.13) --
	(223.57,265.16) --
	(223.57,264.47) --
	(223.57,263.92) --
	(223.57,263.45) --
	(223.57,263.06) --
	(223.57,262.88) --
	(223.57,262.75) --
	(224.44,263.10) --
	(224.44,263.42) --
	(224.44,263.71) --
	(224.44,263.97) --
	(224.44,264.22) --
	(224.44,264.45) --
	(224.44,264.55) --
	(225.00,264.28) --
	(225.00,264.08) --
	(225.00,264.02) --
	(225.00,263.92) --
	(225.00,263.87) --
	(225.00,263.93) --
	(225.00,264.01) --
	(228.59,263.94) --
	(228.59,263.97) --
	(228.59,264.02) --
	(228.59,264.07) --
	(228.59,264.15) --
	(228.59,264.29) --
	(228.59,264.44) --
	(230.15,264.53) --
	(230.15,264.60) --
	(230.15,264.70) --
	(230.15,264.75) --
	(230.15,264.83) --
	(230.15,264.94) --
	(230.15,265.02) --
	(234.95,265.00) --
	(234.95,264.90) --
	(234.95,264.86) --
	(234.95,264.82) --
	(234.95,264.79) --
	(234.95,264.74) --
	(234.95,264.73) --
	(235.53,264.62) --
	(235.53,264.80) --
	(235.53,264.97) --
	(235.53,265.09) --
	(235.53,265.28) --
	(235.53,265.41) --
	(235.53,265.51) --
	(236.45,265.46) --
	(236.45,265.78) --
	(236.45,266.06) --
	(236.45,266.35) --
	(236.45,266.62) --
	(236.45,266.89) --
	(236.45,267.09) --
	(237.03,267.18) --
	(237.03,267.13) --
	(237.03,267.09) --
	(237.03,267.05) --
	(237.03,267.02) --
	(237.03,266.99) --
	(237.03,266.99) --
	(238.00,266.80) --
	(238.00,266.81) --
	(238.00,266.81) --
	(238.00,266.74) --
	(238.00,266.73) --
	(238.00,266.59) --
	(238.00,266.39) --
	(238.60,266.17) --
	(238.60,266.13) --
	(238.60,266.04) --
	(238.60,265.95) --
	(238.60,265.87) --
	(238.60,265.82) --
	(238.60,265.73) --
	(238.84,265.62) --
	(238.84,265.62) --
	(238.84,265.65) --
	(238.84,265.65) --
	(238.84,265.71) --
	(238.84,265.72) --
	(238.84,265.71) --
	(238.88,265.71) --
	(238.88,265.85) --
	(238.88,265.95) --
	(238.88,266.00) --
	(238.88,266.03) --
	(238.88,266.06) --
	(238.88,266.10) --
	(239.94,265.77) --
	(239.94,265.61) --
	(239.94,265.40) --
	(239.94,265.17) --
	(239.94,264.92) --
	(239.94,264.74) --
	(239.94,264.59) --
	(240.16,264.54) --
	(240.16,264.59) --
	(240.16,264.64) --
	(240.16,264.66) --
	(240.16,264.66) --
	(240.16,264.66) --
	(240.16,264.66) --
	(241.92,264.58) --
	(241.92,264.67) --
	(241.92,264.69) --
	(241.92,264.72) --
	(241.92,264.75) --
	(241.92,264.77) --
	(241.92,264.78) --
	(242.70,264.67) --
	(242.70,264.89) --
	(242.70,265.13) --
	(242.70,265.34) --
	(242.70,265.56) --
	(242.70,265.74) --
	(242.70,266.03) --
	(242.82,266.19) --
	(242.82,266.44) --
	(242.82,266.62) --
	(242.82,266.78) --
	(242.82,266.93) --
	(242.82,267.08) --
	(242.82,267.15) --
	(243.17,267.14) --
	(243.17,267.20) --
	(243.17,267.23) --
	(243.17,267.25) --
	(243.17,267.24) --
	(243.17,267.24) --
	(243.17,267.26) --
	(243.50,266.79) --
	(243.50,266.36) --
	(243.50,265.88) --
	(243.50,265.42) --
	(243.50,264.97) --
	(243.50,264.58) --
	(243.50,264.22) --
	(244.14,263.88) --
	(244.14,264.20) --
	(244.14,264.44) --
	(244.14,264.70) --
	(244.14,264.95) --
	(244.14,265.20) --
	(244.14,265.38) --
	(245.11,265.53) --
	(245.11,265.58) --
	(245.11,265.61) --
	(245.11,265.61) --
	(245.11,265.61) --
	(245.11,265.63) --
	(245.11,265.64) --
	(247.18,265.58) --
	(247.18,265.66) --
	(247.18,265.66) --
	(247.18,265.66) --
	(247.18,265.64) --
	(247.18,265.64) --
	(247.18,265.65) --
	(249.38,265.58) --
	(249.38,265.60) --
	(249.38,265.57) --
	(249.38,265.53) --
	(249.38,265.58) --
	(249.38,265.58) --
	(249.38,265.59) --
	(249.44,265.52) --
	(249.44,265.61) --
	(249.44,265.64) --
	(249.44,265.65) --
	(249.44,265.66) --
	(249.44,265.67) --
	(249.44,265.68) --
	(249.94,265.38) --
	(249.94,265.30) --
	(249.94,265.17) --
	(249.94,265.03) --
	(249.94,264.91) --
	(249.94,264.82) --
	(249.94,264.73) --
	(250.06,264.62) --
	(250.06,265.07) --
	(250.06,265.52) --
	(250.06,265.97) --
	(250.06,266.40) --
	(250.06,266.84) --
	(250.06,267.22) --
	(250.30,267.34) --
	(250.30,267.55) --
	(250.30,267.46) --
	(250.30,267.44) --
	(250.30,267.45) --
	(250.30,267.48) --
	(250.30,267.50) --
	(251.38,267.48) --
	(251.38,267.46) --
	(251.38,267.45) --
	(251.38,267.44) --
	(251.38,267.42) --
	(251.38,267.43) --
	(251.38,267.44) --
	(251.95,267.34) --
	(251.95,267.37) --
	(251.95,267.35) --
	(251.95,267.35) --
	(251.95,267.36) --
	(251.95,267.36) --
	(251.95,267.36) --
	(252.08,267.22) --
	(252.08,267.25) --
	(252.08,267.31) --
	(252.08,267.34) --
	(252.08,267.40) --
	(252.08,267.37) --
	(252.08,267.37) --
	(252.78,267.36) --
	(252.78,267.42) --
	(252.78,267.44) --
	(252.78,267.45) --
	(252.78,267.46) --
	(252.78,267.47) --
	(252.78,267.48) --
	(254.16,267.34) --
	(254.16,267.63) --
	(254.16,267.78) --
	(254.16,267.93) --
	(254.16,268.06) --
	(254.16,268.18) --
	(254.16,268.28) --
	(254.25,268.38) --
	(254.25,268.49) --
	(254.25,268.52) --
	(254.25,268.53) --
	(254.25,268.55) --
	(254.25,268.57) --
	(254.25,268.60) --
	(254.49,268.52) --
	(254.49,268.74) --
	(254.49,268.86) --
	(254.49,268.95) --
	(254.49,268.99) --
	(254.49,268.99) --
	(254.49,268.99) --
	(255.37,269.02) --
	(255.37,269.08) --
	(255.37,269.14) --
	(255.37,269.18) --
	(255.37,269.23) --
	(255.37,269.29) --
	(255.37,269.31) --
	(255.67,269.23) --
	(255.67,269.31) --
	(255.67,269.33) --
	(255.67,269.36) --
	(255.67,269.36) --
	(255.67,269.35) --
	(255.67,269.36) --
	(257.21,269.19) --
	(257.21,269.29) --
	(257.21,269.31) --
	(257.21,269.28) --
	(257.21,269.28) --
	(257.21,269.27) --
	(257.21,269.27) --
	(257.24,269.08) --
	(257.24,269.05) --
	(257.24,269.04) --
	(257.24,269.04) --
	(257.24,269.02) --
	(257.24,269.00) --
	(257.24,268.99) --
	(260.80,268.65) --
	(260.80,268.52) --
	(260.80,268.28) --
	(260.80,268.07) --
	(260.80,267.84) --
	(260.80,267.69) --
	(260.80,267.62) --
	(264.98,267.31) --
	(264.98,267.06) --
	(264.98,266.88) --
	(264.98,266.78) --
	(264.98,266.69) --
	(264.98,266.68) --
	(264.98,266.68) --
	(265.72,266.59) --
	(265.72,266.63) --
	(265.72,266.63) --
	(265.72,266.61) --
	(265.72,266.61) --
	(265.72,266.59) --
	(265.72,266.60) --
	(266.44,266.46) --
	(266.44,266.35) --
	(266.44,266.29) --
	(266.44,266.24) --
	(266.44,266.19) --
	(266.44,266.15) --
	(266.44,266.11) --
	(269.70,265.80) --
	(269.70,265.63) --
	(269.70,265.43) --
	(269.70,265.36) --
	(269.70,265.29) --
	(269.70,265.27) --
	(269.70,265.25) --
	(270.18,265.00) --
	(270.18,265.05) --
	(270.18,265.06) --
	(270.18,265.07) --
	(270.18,265.09) --
	(270.18,265.12) --
	(270.18,265.12) --
	(274.51,264.68) --
	(274.51,264.55) --
	(274.51,264.44) --
	(274.51,264.24) --
	(274.51,264.10) --
	(274.51,264.04) --
	(274.51,264.01) --
	(274.72,263.95) --
	(274.72,264.27) --
	(274.72,264.53) --
	(274.72,264.79) --
	(274.72,265.02) --
	(274.72,265.23) --
	(274.72,265.37) --
	(275.05,265.16) --
	(275.05,265.28) --
	(275.05,265.39) --
	(275.05,265.46) --
	(275.05,265.49) --
	(275.05,265.60) --
	(275.05,265.63) --
	(275.40,265.00) --
	(275.40,264.46) --
	(275.40,263.92) --
	(275.40,263.36) --
	(275.40,262.81) --
	(275.40,262.62) --
	(275.40,262.40) --
	(276.90,262.35) --
	(276.90,262.48) --
	(276.90,262.53) --
	(276.90,262.55) --
	(276.90,262.55) --
	(276.90,262.53) --
	(276.90,262.49) --
	(276.94,262.21) --
	(276.94,262.41) --
	(276.94,262.62) --
	(276.94,262.80) --
	(276.94,262.85) --
	(276.94,262.89) --
	(276.94,262.90) --
	(277.77,263.02) --
	(277.77,263.22) --
	(277.77,263.29) --
	(277.77,263.30) --
	(277.77,263.30) --
	(277.77,263.30) --
	(277.77,263.28) --
	(279.01,262.99) --
	(279.01,263.20) --
	(279.01,263.30) --
	(279.01,263.27) --
	(279.01,263.39) --
	(279.01,263.57) --
	(279.01,263.68) --
	(281.15,263.25) --
	(281.15,262.83) --
	(281.15,262.40) --
	(281.15,261.97) --
	(281.15,261.52) --
	(281.15,261.46) --
	(281.15,261.29) --
	(282.77,261.16) --
	(282.77,261.33) --
	(282.77,261.41) --
	(282.77,261.47) --
	(282.77,261.47) --
	(282.77,261.50) --
	(282.77,261.42) --
	(284.31,261.11) --
	(284.31,261.62) --
	(284.31,262.11) --
	(284.31,262.64) --
	(284.31,263.24) --
	(284.31,263.85) --
	(284.31,264.10) --
	(286.43,264.15) --
	(286.43,264.05) --
	(286.43,263.91) --
	(286.43,263.88) --
	(286.43,263.86) --
	(286.43,263.86) --
	(286.43,263.88) --
	(286.70,263.43) --
	(286.70,263.26) --
	(286.70,262.90) --
	(286.70,262.50) --
	(286.70,262.10) --
	(286.70,261.86) --
	(286.70,261.83) --
	(287.25,261.88) --
	(287.25,261.82) --
	(287.25,261.90) --
	(287.25,261.96) --
	(287.25,261.98) --
	(287.25,262.01) --
	(287.25,262.04) --
	(294.04,261.90) --
	(294.04,262.03) --
	(294.04,262.12) --
	(294.04,262.16) --
	(294.04,262.19) --
	(294.04,262.27) --
	(294.04,262.17) --
	(294.30,262.09) --
	(294.30,262.52) --
	(294.30,262.98) --
	(294.30,263.38) --
	(294.30,263.79) --
	(294.30,264.19) --
	(294.30,264.24) --
	(297.96,264.25) --
	(297.96,264.25) --
	(297.96,264.22) --
	(297.96,264.19) --
	(297.96,264.21) --
	(297.96,264.21) --
	(297.96,264.11) --
	(302.17,263.46) --
	(302.17,263.09) --
	(302.17,262.58) --
	(302.17,262.05) --
	(302.17,261.44) --
	(302.17,261.03) --
	(302.17,260.59) --
	(302.92,260.47) --
	(302.92,260.57) --
	(302.92,260.64) --
	(302.92,260.70) --
	(302.92,260.67) --
	(302.92,260.68) --
	(302.92,260.58) --
	(309.30,259.94) --
	(309.30,259.77) --
	(309.30,259.58) --
	(309.30,259.37) --
	(309.30,259.15) --
	(309.30,259.15) --
	(309.30,258.96) --
	(311.11,258.42) --
	(311.11,257.81) --
	(311.11,257.19) --
	(311.11,256.58) --
	(311.11,255.98) --
	(311.11,255.38) --
	(311.11,254.87) --
	(314.89,254.18) --
	(314.89,253.65) --
	(314.89,253.14) --
	(314.89,252.65) --
	(314.89,252.17) --
	(314.89,251.70) --
	(314.89,251.31) --
	(318.13,251.00) --
	(318.13,250.72) --
	(318.13,250.48) --
	(318.13,250.26) --
	(318.13,250.07) --
	(318.13,250.03) --
	(318.13,250.08) --
	(326.51,250.09) --
	(326.51,250.25) --
	(326.51,250.39) --
	(326.51,250.53) --
	(326.51,250.66) --
	(326.51,250.71) --
	(326.51,250.82) --
	(326.56,250.26) --
	(326.56,250.27) --
	(326.56,250.25) --
	(326.56,250.21) --
	(326.56,250.18) --
	(326.56,250.27) --
	(326.56,250.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,289.40) --
	(206.69,287.45) --
	(206.69,286.42) --
	(206.69,285.65) --
	(206.69,285.09) --
	(206.69,283.66) --
	(206.69,283.54) --
	(212.94,285.16) --
	(212.94,286.40) --
	(212.94,287.39) --
	(212.94,288.20) --
	(212.94,288.89) --
	(212.94,289.46) --
	(212.94,290.13) --
	(223.57,290.05) --
	(223.57,290.02) --
	(223.57,289.99) --
	(223.57,289.95) --
	(223.57,289.94) --
	(223.57,289.90) --
	(223.57,289.99) --
	(224.44,289.49) --
	(224.44,289.02) --
	(224.44,288.58) --
	(224.44,288.17) --
	(224.44,287.81) --
	(224.44,287.45) --
	(224.44,286.98) --
	(225.00,287.53) --
	(225.00,288.04) --
	(225.00,288.52) --
	(225.00,288.97) --
	(225.00,289.39) --
	(225.00,289.79) --
	(225.00,290.20) --
	(228.59,290.40) --
	(228.59,290.62) --
	(228.59,290.81) --
	(228.59,290.99) --
	(228.59,291.19) --
	(228.59,291.30) --
	(228.59,291.58) --
	(230.15,291.47) --
	(230.15,291.33) --
	(230.15,291.19) --
	(230.15,291.05) --
	(230.15,291.00) --
	(230.15,291.27) --
	(230.15,291.50) --
	(234.95,291.51) --
	(234.95,291.52) --
	(234.95,291.60) --
	(234.95,291.65) --
	(234.95,291.73) --
	(234.95,291.95) --
	(234.95,292.50) --
	(235.53,292.89) --
	(235.53,292.94) --
	(235.53,292.95) --
	(235.53,292.94) --
	(235.53,292.83) --
	(235.53,292.90) --
	(235.53,293.15) --
	(236.45,292.89) --
	(236.45,292.55) --
	(236.45,292.16) --
	(236.45,291.76) --
	(236.45,291.34) --
	(236.45,290.97) --
	(236.45,290.97) --
	(237.03,291.01) --
	(237.03,291.22) --
	(237.03,291.39) --
	(237.03,291.59) --
	(237.03,291.75) --
	(237.03,291.99) --
	(237.03,292.48) --
	(238.00,292.31) --
	(238.00,291.56) --
	(238.00,290.82) --
	(238.00,290.08) --
	(238.00,289.35) --
	(238.00,288.61) --
	(238.00,287.86) --
	(238.60,287.73) --
	(238.60,287.74) --
	(238.60,287.73) --
	(238.60,287.73) --
	(238.60,287.73) --
	(238.60,287.71) --
	(238.60,287.73) --
	(238.84,287.39) --
	(238.84,287.16) --
	(238.84,286.91) --
	(238.84,286.62) --
	(238.84,286.33) --
	(238.84,285.99) --
	(238.84,285.58) --
	(238.88,285.29) --
	(238.88,285.00) --
	(238.88,284.69) --
	(238.88,284.36) --
	(238.88,284.06) --
	(238.88,283.74) --
	(238.88,283.51) --
	(239.94,283.16) --
	(239.94,282.83) --
	(239.94,282.57) --
	(239.94,282.39) --
	(239.94,282.22) --
	(239.94,282.17) --
	(239.94,281.92) --
	(240.16,281.33) --
	(240.16,281.03) --
	(240.16,281.00) --
	(240.16,281.03) --
	(240.16,281.06) --
	(240.16,281.15) --
	(240.16,281.55) --
	(241.92,281.52) --
	(241.92,281.22) --
	(241.92,280.93) --
	(241.92,280.66) --
	(241.92,280.35) --
	(241.92,280.11) --
	(241.92,280.01) --
	(242.70,279.74) --
	(242.70,279.90) --
	(242.70,280.02) --
	(242.70,280.11) --
	(242.70,280.20) --
	(242.70,280.33) --
	(242.70,280.70) --
	(242.82,281.27) --
	(242.82,281.08) --
	(242.82,280.87) --
	(242.82,280.65) --
	(242.82,280.42) --
	(242.82,280.24) --
	(242.82,280.31) --
	(243.17,280.14) --
	(243.17,279.90) --
	(243.17,279.84) --
	(243.17,279.83) --
	(243.17,279.84) --
	(243.17,279.90) --
	(243.17,280.16) --
	(243.50,279.78) --
	(243.50,279.32) --
	(243.50,279.07) --
	(243.50,278.87) --
	(243.50,278.70) --
	(243.50,278.55) --
	(243.50,278.58) --
	(244.14,278.80) --
	(244.14,278.88) --
	(244.14,278.97) --
	(244.14,278.97) --
	(244.14,278.92) --
	(244.14,278.94) --
	(244.14,279.20) --
	(245.11,279.50) --
	(245.11,279.90) --
	(245.11,280.47) --
	(245.11,281.00) --
	(245.11,281.50) --
	(245.11,281.83) --
	(245.11,282.37) --
	(247.18,282.17) --
	(247.18,281.89) --
	(247.18,281.76) --
	(247.18,281.70) --
	(247.18,281.67) --
	(247.18,281.70) --
	(247.18,282.02) --
	(249.38,282.07) --
	(249.38,282.06) --
	(249.38,282.29) --
	(249.38,282.43) --
	(249.38,282.55) --
	(249.38,282.61) --
	(249.38,282.71) --
	(249.44,282.63) --
	(249.44,282.21) --
	(249.44,281.86) --
	(249.44,281.52) --
	(249.44,281.23) --
	(249.44,281.00) --
	(249.44,280.93) --
	(249.94,280.98) --
	(249.94,281.29) --
	(249.94,281.89) --
	(249.94,282.52) --
	(249.94,283.15) --
	(249.94,283.75) --
	(249.94,284.29) --
	(250.06,284.34) --
	(250.06,284.56) --
	(250.06,284.74) --
	(250.06,284.91) --
	(250.06,285.09) --
	(250.06,285.32) --
	(250.06,285.89) --
	(250.30,286.59) --
	(250.30,286.79) --
	(250.30,287.06) --
	(250.30,287.25) --
	(250.30,287.52) --
	(250.30,287.84) --
	(250.30,288.33) --
	(251.38,288.21) --
	(251.38,287.97) --
	(251.38,287.80) --
	(251.38,287.63) --
	(251.38,287.49) --
	(251.38,287.12) --
	(251.38,287.09) --
	(251.95,286.93) --
	(251.95,287.00) --
	(251.95,287.13) --
	(251.95,287.25) --
	(251.95,287.38) --
	(251.95,287.53) --
	(251.95,287.85) --
	(252.08,287.84) --
	(252.08,287.65) --
	(252.08,287.44) --
	(252.08,287.25) --
	(252.08,287.20) --
	(252.08,287.22) --
	(252.08,287.63) --
	(252.78,287.77) --
	(252.78,287.85) --
	(252.78,288.09) --
	(252.78,288.37) --
	(252.78,288.66) --
	(252.78,288.85) --
	(252.78,288.98) --
	(254.16,289.08) --
	(254.16,288.61) --
	(254.16,288.09) --
	(254.16,287.55) --
	(254.16,287.07) --
	(254.16,286.56) --
	(254.16,286.45) --
	(254.25,286.06) --
	(254.25,285.92) --
	(254.25,286.01) --
	(254.25,286.14) --
	(254.25,286.29) --
	(254.25,286.42) --
	(254.25,286.51) --
	(254.49,286.27) --
	(254.49,285.57) --
	(254.49,284.91) --
	(254.49,284.24) --
	(254.49,283.63) --
	(254.49,283.11) --
	(254.49,282.82) --
	(255.37,282.16) --
	(255.37,281.88) --
	(255.37,281.68) --
	(255.37,281.47) --
	(255.37,281.27) --
	(255.37,281.07) --
	(255.37,281.11) --
	(255.67,281.03) --
	(255.67,280.64) --
	(255.67,280.39) --
	(255.67,280.20) --
	(255.67,280.09) --
	(255.67,280.01) --
	(255.67,280.18) --
	(257.21,280.11) --
	(257.21,279.88) --
	(257.21,279.83) --
	(257.21,279.76) --
	(257.21,279.73) --
	(257.21,279.67) --
	(257.21,279.71) --
	(257.24,279.56) --
	(257.24,279.38) --
	(257.24,279.17) --
	(257.24,278.94) --
	(257.24,278.70) --
	(257.24,278.53) --
	(257.24,278.66) --
	(260.80,278.92) --
	(260.80,278.98) --
	(260.80,279.24) --
	(260.80,279.56) --
	(260.80,279.90) --
	(260.80,280.17) --
	(260.80,280.47) --
	(264.98,280.79) --
	(264.98,281.38) --
	(264.98,281.98) --
	(264.98,282.58) --
	(264.98,283.11) --
	(264.98,283.48) --
	(264.98,284.10) --
	(265.72,284.22) --
	(265.72,284.14) --
	(265.72,284.21) --
	(265.72,284.34) --
	(265.72,284.47) --
	(265.72,284.64) --
	(265.72,285.10) --
	(266.44,285.19) --
	(266.44,285.39) --
	(266.44,285.47) --
	(266.44,285.51) --
	(266.44,285.53) --
	(266.44,285.48) --
	(266.44,285.65) --
	(269.70,286.04) --
	(269.70,286.35) --
	(269.70,286.84) --
	(269.70,287.32) --
	(269.70,287.78) --
	(269.70,288.16) --
	(269.70,288.77) --
	(270.18,288.96) --
	(270.18,289.12) --
	(270.18,289.43) --
	(270.18,289.76) --
	(270.18,290.09) --
	(270.18,290.35) --
	(270.18,290.95) --
	(274.51,291.28) --
	(274.51,291.43) --
	(274.51,291.79) --
	(274.51,292.16) --
	(274.51,292.55) --
	(274.51,292.93) --
	(274.51,293.49) --
	(274.72,293.46) --
	(274.72,293.15) --
	(274.72,292.81) --
	(274.72,292.46) --
	(274.72,292.14) --
	(274.72,291.85) --
	(274.72,291.90) --
	(275.05,291.35) --
	(275.05,290.50) --
	(275.05,289.72) --
	(275.05,288.97) --
	(275.05,288.27) --
	(275.05,287.76) --
	(275.05,287.38) --
	(275.40,286.80) --
	(275.40,286.72) --
	(275.40,286.82) --
	(275.40,286.95) --
	(275.40,287.06) --
	(275.40,287.17) --
	(275.40,287.25) --
	(276.90,286.94) --
	(276.90,286.60) --
	(276.90,286.24) --
	(276.90,286.00) --
	(276.90,285.85) --
	(276.90,285.85) --
	(276.90,286.18) --
	(276.94,286.15) --
	(276.94,285.81) --
	(276.94,285.45) --
	(276.94,285.05) --
	(276.94,284.67) --
	(276.94,284.36) --
	(276.94,284.26) --
	(277.77,283.94) --
	(277.77,283.63) --
	(277.77,283.33) --
	(277.77,283.01) --
	(277.77,282.72) --
	(277.77,282.49) --
	(277.77,282.71) --
	(279.01,281.98) --
	(279.01,281.38) --
	(279.01,280.87) --
	(279.01,280.38) --
	(279.01,280.00) --
	(279.01,279.77) --
	(279.01,279.55) --
	(281.15,279.08) --
	(281.15,278.93) --
	(281.15,278.98) --
	(281.15,279.05) --
	(281.15,279.12) --
	(281.15,279.15) --
	(281.15,279.17) --
	(282.77,279.03) --
	(282.77,279.52) --
	(282.77,279.93) --
	(282.77,280.29) --
	(282.77,280.63) --
	(282.77,280.71) --
	(282.77,280.84) --
	(284.31,280.60) --
	(284.31,280.47) --
	(284.31,280.34) --
	(284.31,280.25) --
	(284.31,280.23) --
	(284.31,280.26) --
	(284.31,280.29) --
	(286.43,280.49) --
	(286.43,280.72) --
	(286.43,281.08) --
	(286.43,281.43) --
	(286.43,281.71) --
	(286.43,281.86) --
	(286.43,281.92) --
	(286.70,281.91) --
	(286.70,282.05) --
	(286.70,282.27) --
	(286.70,282.56) --
	(286.70,282.89) --
	(286.70,283.22) --
	(286.70,283.52) --
	(287.25,283.85) --
	(287.25,284.09) --
	(287.25,284.46) --
	(287.25,284.86) --
	(287.25,285.28) --
	(287.25,285.62) --
	(287.25,286.04) --
	(294.04,285.87) --
	(294.04,286.36) --
	(294.04,286.81) --
	(294.04,287.23) --
	(294.04,287.63) --
	(294.04,287.78) --
	(294.04,287.97) --
	(294.30,288.11) --
	(294.30,288.22) --
	(294.30,288.36) --
	(294.30,288.47) --
	(294.30,288.60) --
	(294.30,288.72) --
	(294.30,288.88) --
	(297.96,289.15) --
	(297.96,289.18) --
	(297.96,289.18) --
	(297.96,289.20) --
	(297.96,289.23) --
	(297.96,289.39) --
	(297.96,290.08) --
	(302.17,289.94) --
	(302.17,290.18) --
	(302.17,290.27) --
	(302.17,290.36) --
	(302.17,290.41) --
	(302.17,290.38) --
	(302.17,290.31) --
	(302.92,290.34) --
	(302.92,290.20) --
	(302.92,290.05) --
	(302.92,289.90) --
	(302.92,289.80) --
	(302.92,289.76) --
	(302.92,289.82) --
	(309.30,289.70) --
	(309.30,289.38) --
	(309.30,289.06) --
	(309.30,288.75) --
	(309.30,288.43) --
	(309.30,288.11) --
	(309.30,287.80) --
	(311.11,287.40) --
	(311.11,286.81) --
	(311.11,286.26) --
	(311.11,285.72) --
	(311.11,285.19) --
	(311.11,284.67) --
	(311.11,284.25) --
	(314.89,283.85) --
	(314.89,283.67) --
	(314.89,283.50) --
	(314.89,283.33) --
	(314.89,283.16) --
	(314.89,282.99) --
	(314.89,282.99) --
	(318.13,283.45) --
	(318.13,283.97) --
	(318.13,284.51) --
	(318.13,285.04) --
	(318.13,285.58) --
	(318.13,286.12) --
	(318.13,286.58) --
	(326.51,286.87) --
	(326.51,287.03) --
	(326.51,287.25) --
	(326.51,287.50) --
	(326.51,287.72) --
	(326.51,288.04) --
	(326.51,287.87) --
	(326.56,287.31) --
	(326.56,287.43) --
	(326.56,287.55) --
	(326.56,287.67) --
	(326.56,287.79) --
	(326.56,287.91) --
	(326.56,288.04);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,271.24) --
	(206.69,271.26) --
	(206.69,271.36) --
	(206.69,271.38) --
	(206.69,271.37) --
	(206.69,271.34) --
	(206.69,271.36) --
	(212.94,270.15) --
	(212.94,269.35) --
	(212.94,268.97) --
	(212.94,268.54) --
	(212.94,268.31) --
	(212.94,268.26) --
	(212.94,268.37) --
	(223.57,267.53) --
	(223.57,266.91) --
	(223.57,266.42) --
	(223.57,265.99) --
	(223.57,265.62) --
	(223.57,265.43) --
	(223.57,265.30) --
	(224.44,265.58) --
	(224.44,265.83) --
	(224.44,266.06) --
	(224.44,266.27) --
	(224.44,266.47) --
	(224.44,266.66) --
	(224.44,266.72) --
	(225.00,266.62) --
	(225.00,266.56) --
	(225.00,266.58) --
	(225.00,266.58) --
	(225.00,266.60) --
	(225.00,266.70) --
	(225.00,266.82) --
	(228.59,266.74) --
	(228.59,266.75) --
	(228.59,266.77) --
	(228.59,266.79) --
	(228.59,266.84) --
	(228.59,266.96) --
	(228.59,267.06) --
	(230.15,267.19) --
	(230.15,267.27) --
	(230.15,267.36) --
	(230.15,267.43) --
	(230.15,267.53) --
	(230.15,267.61) --
	(230.15,267.65) --
	(234.95,267.75) --
	(234.95,267.70) --
	(234.95,267.70) --
	(234.95,267.70) --
	(234.95,267.70) --
	(234.95,267.72) --
	(234.95,267.72) --
	(235.53,267.65) --
	(235.53,267.81) --
	(235.53,267.96) --
	(235.53,268.13) --
	(235.53,268.26) --
	(235.53,268.37) --
	(235.53,268.45) --
	(236.45,268.48) --
	(236.45,268.79) --
	(236.45,269.07) --
	(236.45,269.33) --
	(236.45,269.57) --
	(236.45,269.82) --
	(236.45,270.01) --
	(237.03,270.11) --
	(237.03,270.12) --
	(237.03,270.11) --
	(237.03,270.10) --
	(237.03,270.10) --
	(237.03,270.09) --
	(237.03,270.08) --
	(238.00,269.88) --
	(238.00,269.76) --
	(238.00,269.63) --
	(238.00,269.49) --
	(238.00,269.36) --
	(238.00,269.13) --
	(238.00,268.83) --
	(238.60,268.64) --
	(238.60,268.63) --
	(238.60,268.57) --
	(238.60,268.52) --
	(238.60,268.47) --
	(238.60,268.45) --
	(238.60,268.39) --
	(238.84,268.39) --
	(238.84,268.36) --
	(238.84,268.38) --
	(238.84,268.38) --
	(238.84,268.39) --
	(238.84,268.37) --
	(238.84,268.37) --
	(238.88,268.40) --
	(238.88,268.38) --
	(238.88,268.44) --
	(238.88,268.44) --
	(238.88,268.44) --
	(238.88,268.44) --
	(238.88,268.42) --
	(239.94,268.11) --
	(239.94,267.91) --
	(239.94,267.63) --
	(239.94,267.38) --
	(239.94,267.08) --
	(239.94,266.90) --
	(239.94,266.74) --
	(240.16,266.73) --
	(240.16,266.70) --
	(240.16,266.72) --
	(240.16,266.72) --
	(240.16,266.72) --
	(240.16,266.73) --
	(240.16,266.74) --
	(241.92,266.74) --
	(241.92,266.82) --
	(241.92,266.82) --
	(241.92,266.83) --
	(241.92,266.85) --
	(241.92,266.85) --
	(241.92,266.86) --
	(242.70,266.87) --
	(242.70,267.12) --
	(242.70,267.39) --
	(242.70,267.65) --
	(242.70,267.87) --
	(242.70,268.09) --
	(242.70,268.42) --
	(242.82,268.66) --
	(242.82,268.86) --
	(242.82,269.02) --
	(242.82,269.17) --
	(242.82,269.30) --
	(242.82,269.43) --
	(242.82,269.50) --
	(243.17,269.56) --
	(243.17,269.56) --
	(243.17,269.57) --
	(243.17,269.56) --
	(243.17,269.56) --
	(243.17,269.56) --
	(243.17,269.57) --
	(243.50,269.11) --
	(243.50,268.66) --
	(243.50,268.21) --
	(243.50,267.77) --
	(243.50,267.33) --
	(243.50,266.94) --
	(243.50,266.58) --
	(244.14,266.30) --
	(244.14,266.55) --
	(244.14,266.82) --
	(244.14,267.13) --
	(244.14,267.38) --
	(244.14,267.64) --
	(244.14,267.82) --
	(245.11,267.99) --
	(245.11,267.98) --
	(245.11,268.01) --
	(245.11,268.00) --
	(245.11,268.00) --
	(245.11,267.99) --
	(245.11,267.99) --
	(247.18,267.99) --
	(247.18,268.00) --
	(247.18,267.99) --
	(247.18,267.99) --
	(247.18,267.98) --
	(247.18,267.97) --
	(247.18,267.97) --
	(249.38,267.97) --
	(249.38,267.97) --
	(249.38,267.97) --
	(249.38,267.93) --
	(249.38,267.93) --
	(249.38,267.96) --
	(249.38,267.96) --
	(249.44,267.95) --
	(249.44,268.04) --
	(249.44,268.05) --
	(249.44,268.03) --
	(249.44,268.03) --
	(249.44,268.03) --
	(249.44,268.02) --
	(249.94,267.85) --
	(249.94,267.75) --
	(249.94,267.67) --
	(249.94,267.59) --
	(249.94,267.53) --
	(249.94,267.49) --
	(249.94,267.44) --
	(250.06,267.43) --
	(250.06,267.90) --
	(250.06,268.35) --
	(250.06,268.79) --
	(250.06,269.23) --
	(250.06,269.67) --
	(250.06,270.05) --
	(250.30,270.26) --
	(250.30,270.47) --
	(250.30,270.49) --
	(250.30,270.48) --
	(250.30,270.49) --
	(250.30,270.51) --
	(250.30,270.50) --
	(251.38,270.51) --
	(251.38,270.50) --
	(251.38,270.51) --
	(251.38,270.51) --
	(251.38,270.51) --
	(251.38,270.50) --
	(251.38,270.51) --
	(251.95,270.51) --
	(251.95,270.52) --
	(251.95,270.49) --
	(251.95,270.49) --
	(251.95,270.48) --
	(251.95,270.48) --
	(251.95,270.48) --
	(252.08,270.48) --
	(252.08,270.48) --
	(252.08,270.50) --
	(252.08,270.49) --
	(252.08,270.53) --
	(252.08,270.52) --
	(252.08,270.50) --
	(252.78,270.49) --
	(252.78,270.49) --
	(252.78,270.49) --
	(252.78,270.49) --
	(252.78,270.50) --
	(252.78,270.50) --
	(252.78,270.50) --
	(254.16,270.50) --
	(254.16,270.68) --
	(254.16,270.76) --
	(254.16,270.85) --
	(254.16,270.93) --
	(254.16,271.00) --
	(254.16,271.06) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.11) --
	(254.49,271.12) --
	(254.49,271.26) --
	(254.49,271.33) --
	(254.49,271.38) --
	(254.49,271.38) --
	(254.49,271.37) --
	(254.49,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.38) --
	(255.37,271.38) --
	(255.67,271.38) --
	(255.67,271.38) --
	(255.67,271.37) --
	(255.67,271.38) --
	(255.67,271.39) --
	(255.67,271.39) --
	(255.67,271.39) --
	(257.21,271.39) --
	(257.21,271.38) --
	(257.21,271.38) --
	(257.21,271.35) --
	(257.21,271.35) --
	(257.21,271.36) --
	(257.21,271.38) --
	(257.24,271.38) --
	(257.24,271.37) --
	(257.24,271.36) --
	(257.24,271.36) --
	(257.24,271.36) --
	(257.24,271.36) --
	(257.24,271.36) --
	(260.80,271.08) --
	(260.80,270.85) --
	(260.80,270.61) --
	(260.80,270.42) --
	(260.80,270.20) --
	(260.80,270.06) --
	(260.80,269.97) --
	(264.98,269.79) --
	(264.98,269.64) --
	(264.98,269.52) --
	(264.98,269.50) --
	(264.98,269.47) --
	(264.98,269.47) --
	(264.98,269.47) --
	(265.72,269.47) --
	(265.72,269.46) --
	(265.72,269.47) --
	(265.72,269.47) --
	(265.72,269.47) --
	(265.72,269.46) --
	(265.72,269.47) --
	(266.44,269.47) --
	(266.44,269.47) --
	(266.44,269.45) --
	(266.44,269.46) --
	(266.44,269.46) --
	(266.44,269.46) --
	(266.44,269.45) --
	(269.70,269.35) --
	(269.70,269.25) --
	(269.70,269.18) --
	(269.70,269.18) --
	(269.70,269.18) --
	(269.70,269.18) --
	(269.70,269.18) --
	(270.18,268.99) --
	(270.18,268.88) --
	(270.18,268.88) --
	(270.18,268.89) --
	(270.18,268.88) --
	(270.18,268.90) --
	(270.18,268.90) --
	(274.51,268.54) --
	(274.51,268.30) --
	(274.51,268.19) --
	(274.51,268.03) --
	(274.51,267.93) --
	(274.51,267.86) --
	(274.51,267.81) --
	(274.72,267.81) --
	(274.72,268.07) --
	(274.72,268.30) --
	(274.72,268.53) --
	(274.72,268.73) --
	(274.72,268.93) --
	(274.72,269.06) --
	(275.05,268.82) --
	(275.05,268.77) --
	(275.05,268.75) --
	(275.05,268.73) --
	(275.05,268.66) --
	(275.05,268.69) --
	(275.05,268.69) --
	(275.40,268.31) --
	(275.40,267.93) --
	(275.40,267.56) --
	(275.40,267.19) --
	(275.40,266.83) --
	(275.40,266.68) --
	(275.40,266.51) --
	(276.90,266.50) --
	(276.90,266.49) --
	(276.90,266.48) --
	(276.90,266.51) --
	(276.90,266.51) --
	(276.90,266.51) --
	(276.90,266.51) --
	(276.94,266.51) --
	(276.94,266.62) --
	(276.94,266.72) --
	(276.94,266.79) --
	(276.94,266.78) --
	(276.94,266.78) --
	(276.94,266.78) --
	(277.77,266.95) --
	(277.77,267.15) --
	(277.77,267.25) --
	(277.77,267.25) --
	(277.77,267.26) --
	(277.77,267.27) --
	(277.77,267.26) --
	(279.01,266.94) --
	(279.01,267.02) --
	(279.01,267.03) --
	(279.01,266.93) --
	(279.01,266.96) --
	(279.01,267.06) --
	(279.01,267.13) --
	(281.15,266.89) --
	(281.15,266.59) --
	(281.15,266.34) --
	(281.15,266.06) --
	(281.15,265.77) --
	(281.15,265.72) --
	(281.15,265.60) --
	(282.77,265.60) --
	(282.77,265.88) --
	(282.77,266.10) --
	(282.77,266.32) --
	(282.77,266.46) --
	(282.77,266.52) --
	(282.77,266.52) --
	(284.31,266.20) --
	(284.31,266.44) --
	(284.31,266.68) --
	(284.31,266.96) --
	(284.31,267.32) --
	(284.31,267.68) --
	(284.31,267.84) --
	(286.43,268.02) --
	(286.43,268.02) --
	(286.43,268.03) --
	(286.43,268.03) --
	(286.43,268.01) --
	(286.43,268.00) --
	(286.43,268.01) --
	(286.70,267.53) --
	(286.70,267.07) --
	(286.70,266.61) --
	(286.70,266.16) --
	(286.70,265.73) --
	(286.70,265.45) --
	(286.70,265.37) --
	(287.25,265.37) --
	(287.25,265.20) --
	(287.25,265.19) --
	(287.25,265.20) --
	(287.25,265.18) --
	(287.25,265.17) --
	(287.25,265.15) --
	(294.04,265.15) --
	(294.04,265.47) --
	(294.04,265.75) --
	(294.04,265.98) --
	(294.04,266.20) --
	(294.04,266.33) --
	(294.04,266.33) --
	(294.30,266.33) --
	(294.30,266.62) --
	(294.30,266.92) --
	(294.30,267.19) --
	(294.30,267.48) --
	(294.30,267.76) --
	(294.30,267.82) --
	(297.96,267.94) --
	(297.96,267.89) --
	(297.96,267.93) --
	(297.96,267.93) --
	(297.96,267.86) --
	(297.96,267.86) --
	(297.96,267.87) --
	(302.17,267.48) --
	(302.17,267.43) --
	(302.17,267.21) --
	(302.17,266.98) --
	(302.17,266.70) --
	(302.17,266.45) --
	(302.17,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.20) --
	(302.92,266.20) --
	(309.30,265.79) --
	(309.30,265.86) --
	(309.30,265.92) --
	(309.30,265.97) --
	(309.30,266.01) --
	(309.30,266.13) --
	(309.30,266.10) --
	(311.11,265.67) --
	(311.11,265.15) --
	(311.11,264.64) --
	(311.11,264.13) --
	(311.11,263.62) --
	(311.11,263.13) --
	(311.11,262.70) --
	(314.89,262.33) --
	(314.89,261.95) --
	(314.89,261.57) --
	(314.89,261.20) --
	(314.89,260.83) --
	(314.89,260.47) --
	(314.89,260.21) --
	(318.13,259.91) --
	(318.13,259.66) --
	(318.13,259.43) --
	(318.13,259.22) --
	(318.13,259.03) --
	(318.13,258.96) --
	(318.13,258.96) --
	(326.51,258.96) --
	(326.51,258.96) --
	(326.51,259.01) --
	(326.51,259.01) --
	(326.51,259.02) --
	(326.51,259.04) --
	(326.51,259.05) --
	(326.56,258.73) --
	(326.56,258.80) --
	(326.56,258.85) --
	(326.56,258.90) --
	(326.56,258.95) --
	(326.56,259.02) --
	(326.56,259.11);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,271.51) --
	(206.69,271.45) --
	(206.69,271.10) --
	(206.69,271.00) --
	(206.69,270.87) --
	(206.69,270.82) --
	(206.69,270.65) --
	(212.94,269.17) --
	(212.94,268.12) --
	(212.94,267.54) --
	(212.94,266.93) --
	(212.94,266.56) --
	(212.94,266.27) --
	(212.94,266.36) --
	(223.57,265.33) --
	(223.57,264.52) --
	(223.57,263.82) --
	(223.57,263.22) --
	(223.57,262.73) --
	(223.57,262.40) --
	(223.57,262.14) --
	(224.44,262.46) --
	(224.44,262.74) --
	(224.44,263.00) --
	(224.44,263.23) --
	(224.44,263.45) --
	(224.44,263.66) --
	(224.44,263.91) --
	(225.00,263.71) --
	(225.00,263.56) --
	(225.00,263.50) --
	(225.00,263.42) --
	(225.00,263.38) --
	(225.00,263.37) --
	(225.00,263.48) --
	(228.59,263.43) --
	(228.59,263.43) --
	(228.59,263.45) --
	(228.59,263.46) --
	(228.59,263.51) --
	(228.59,263.67) --
	(228.59,263.83) --
	(230.15,263.94) --
	(230.15,264.01) --
	(230.15,264.13) --
	(230.15,264.21) --
	(230.15,264.30) --
	(230.15,264.41) --
	(230.15,264.47) --
	(234.95,264.47) --
	(234.95,264.33) --
	(234.95,264.28) --
	(234.95,264.24) --
	(234.95,264.19) --
	(234.95,264.15) --
	(234.95,264.14) --
	(235.53,264.06) --
	(235.53,264.20) --
	(235.53,264.36) --
	(235.53,264.48) --
	(235.53,264.64) --
	(235.53,264.77) --
	(235.53,264.91) --
	(236.45,264.90) --
	(236.45,265.25) --
	(236.45,265.59) --
	(236.45,265.93) --
	(236.45,266.25) --
	(236.45,266.56) --
	(236.45,266.83) --
	(237.03,266.97) --
	(237.03,266.96) --
	(237.03,266.96) --
	(237.03,266.95) --
	(237.03,266.94) --
	(237.03,266.96) --
	(237.03,266.98) --
	(238.00,266.42) --
	(238.00,266.09) --
	(238.00,265.76) --
	(238.00,265.39) --
	(238.00,265.04) --
	(238.00,264.65) --
	(238.00,264.25) --
	(238.60,263.93) --
	(238.60,263.77) --
	(238.60,263.61) --
	(238.60,263.47) --
	(238.60,263.34) --
	(238.60,263.25) --
	(238.60,263.06) --
	(238.84,262.99) --
	(238.84,262.98) --
	(238.84,263.01) --
	(238.84,263.00) --
	(238.84,263.04) --
	(238.84,263.05) --
	(238.84,263.05) --
	(238.88,263.10) --
	(238.88,263.21) --
	(238.88,263.31) --
	(238.88,263.34) --
	(238.88,263.37) --
	(238.88,263.41) --
	(238.88,263.46) --
	(239.94,263.13) --
	(239.94,262.96) --
	(239.94,262.76) --
	(239.94,262.53) --
	(239.94,262.29) --
	(239.94,262.14) --
	(239.94,261.99) --
	(240.16,261.94) --
	(240.16,261.98) --
	(240.16,262.02) --
	(240.16,262.01) --
	(240.16,262.00) --
	(240.16,262.01) --
	(240.16,262.02) --
	(241.92,261.97) --
	(241.92,262.05) --
	(241.92,262.05) --
	(241.92,262.07) --
	(241.92,262.07) --
	(241.92,262.08) --
	(241.92,262.09) --
	(242.70,262.02) --
	(242.70,262.55) --
	(242.70,263.08) --
	(242.70,263.60) --
	(242.70,264.13) --
	(242.70,264.65) --
	(242.70,265.20) --
	(242.82,265.62) --
	(242.82,265.95) --
	(242.82,266.25) --
	(242.82,266.51) --
	(242.82,266.74) --
	(242.82,266.98) --
	(242.82,267.16) --
	(243.17,267.29) --
	(243.17,267.31) --
	(243.17,267.34) --
	(243.17,267.37) --
	(243.17,267.37) --
	(243.17,267.37) --
	(243.17,267.39) --
	(243.50,266.81) --
	(243.50,266.22) --
	(243.50,265.66) --
	(243.50,265.09) --
	(243.50,264.56) --
	(243.50,264.15) --
	(243.50,263.77) --
	(244.14,263.45) --
	(244.14,263.78) --
	(244.14,264.00) --
	(244.14,264.25) --
	(244.14,264.48) --
	(244.14,264.74) --
	(244.14,264.90) --
	(245.11,265.00) --
	(245.11,265.00) --
	(245.11,264.96) --
	(245.11,264.94) --
	(245.11,264.94) --
	(245.11,264.96) --
	(245.11,264.97) --
	(247.18,264.90) --
	(247.18,264.95) --
	(247.18,264.96) --
	(247.18,264.99) --
	(247.18,265.00) --
	(247.18,265.01) --
	(247.18,265.03) --
	(249.38,264.98) --
	(249.38,264.99) --
	(249.38,264.95) --
	(249.38,264.91) --
	(249.38,264.96) --
	(249.38,264.98) --
	(249.38,264.99) --
	(249.44,264.92) --
	(249.44,265.02) --
	(249.44,265.05) --
	(249.44,265.05) --
	(249.44,265.07) --
	(249.44,265.08) --
	(249.44,265.09) --
	(249.94,264.71) --
	(249.94,264.47) --
	(249.94,264.24) --
	(249.94,264.01) --
	(249.94,263.80) --
	(249.94,263.64) --
	(249.94,263.45) --
	(250.06,263.38) --
	(250.06,263.95) --
	(250.06,264.53) --
	(250.06,265.08) --
	(250.06,265.65) --
	(250.06,266.18) --
	(250.06,266.58) --
	(250.30,266.74) --
	(250.30,266.92) --
	(250.30,266.81) --
	(250.30,266.72) --
	(250.30,266.68) --
	(250.30,266.65) --
	(250.30,266.64) --
	(251.38,266.59) --
	(251.38,266.64) --
	(251.38,266.67) --
	(251.38,266.68) --
	(251.38,266.69) --
	(251.38,266.71) --
	(251.38,266.72) --
	(251.95,266.64) --
	(251.95,266.68) --
	(251.95,266.68) --
	(251.95,266.69) --
	(251.95,266.69) --
	(251.95,266.68) --
	(251.95,266.68) --
	(252.08,266.58) --
	(252.08,266.60) --
	(252.08,266.62) --
	(252.08,266.65) --
	(252.08,266.70) --
	(252.08,266.66) --
	(252.08,266.65) --
	(252.78,266.61) --
	(252.78,266.63) --
	(252.78,266.62) --
	(252.78,266.59) --
	(252.78,266.57) --
	(252.78,266.58) --
	(252.78,266.59) --
	(254.16,266.47) --
	(254.16,266.82) --
	(254.16,267.08) --
	(254.16,267.32) --
	(254.16,267.55) --
	(254.16,267.75) --
	(254.16,267.93) --
	(254.25,268.05) --
	(254.25,268.05) --
	(254.25,267.99) --
	(254.25,267.93) --
	(254.25,267.87) --
	(254.25,267.80) --
	(254.25,267.76) --
	(254.49,267.69) --
	(254.49,267.88) --
	(254.49,268.00) --
	(254.49,268.10) --
	(254.49,268.24) --
	(254.49,268.29) --
	(254.49,268.34) --
	(255.37,268.31) --
	(255.37,268.33) --
	(255.37,268.30) --
	(255.37,268.28) --
	(255.37,268.26) --
	(255.37,268.26) --
	(255.37,268.25) --
	(255.67,268.16) --
	(255.67,268.22) --
	(255.67,268.23) --
	(255.67,268.22) --
	(255.67,268.21) --
	(255.67,268.20) --
	(255.67,268.19) --
	(257.21,268.06) --
	(257.21,268.10) --
	(257.21,268.11) --
	(257.21,268.11) --
	(257.21,268.11) --
	(257.21,268.13) --
	(257.21,268.12) --
	(257.24,267.97) --
	(257.24,267.97) --
	(257.24,268.01) --
	(257.24,268.04) --
	(257.24,268.06) --
	(257.24,268.07) --
	(257.24,268.06) --
	(260.80,267.57) --
	(260.80,267.24) --
	(260.80,266.87) --
	(260.80,266.52) --
	(260.80,266.20) --
	(260.80,265.97) --
	(260.80,265.77) --
	(264.98,265.47) --
	(264.98,265.27) --
	(264.98,265.09) --
	(264.98,264.98) --
	(264.98,264.88) --
	(264.98,264.93) --
	(264.98,264.97) --
	(265.72,264.92) --
	(265.72,264.97) --
	(265.72,264.98) --
	(265.72,264.93) --
	(265.72,264.93) --
	(265.72,264.91) --
	(265.72,264.92) --
	(266.44,264.80) --
	(266.44,264.78) --
	(266.44,264.79) --
	(266.44,264.83) --
	(266.44,264.86) --
	(266.44,264.90) --
	(266.44,264.90) --
	(269.70,264.63) --
	(269.70,264.44) --
	(269.70,264.21) --
	(269.70,264.15) --
	(269.70,264.10) --
	(269.70,264.08) --
	(269.70,264.06) --
	(270.18,263.80) --
	(270.18,263.82) --
	(270.18,263.85) --
	(270.18,263.86) --
	(270.18,263.86) --
	(270.18,263.87) --
	(270.18,263.88) --
	(274.51,263.44) --
	(274.51,263.28) --
	(274.51,263.16) --
	(274.51,262.95) --
	(274.51,262.81) --
	(274.51,262.74) --
	(274.51,262.71) --
	(274.72,262.64) --
	(274.72,263.11) --
	(274.72,263.51) --
	(274.72,263.92) --
	(274.72,264.29) --
	(274.72,264.62) --
	(274.72,264.82) --
	(275.05,264.66) --
	(275.05,264.69) --
	(275.05,264.76) --
	(275.05,264.82) --
	(275.05,264.88) --
	(275.05,265.00) --
	(275.05,265.01) --
	(275.40,264.43) --
	(275.40,263.92) --
	(275.40,263.37) --
	(275.40,262.80) --
	(275.40,262.28) --
	(275.40,262.08) --
	(275.40,261.85) --
	(276.90,261.80) --
	(276.90,261.90) --
	(276.90,261.96) --
	(276.90,261.99) --
	(276.90,261.99) --
	(276.90,261.96) --
	(276.90,261.94) --
	(276.94,261.68) --
	(276.94,261.90) --
	(276.94,262.12) --
	(276.94,262.33) --
	(276.94,262.37) --
	(276.94,262.41) --
	(276.94,262.42) --
	(277.77,262.53) --
	(277.77,262.76) --
	(277.77,262.85) --
	(277.77,262.84) --
	(277.77,262.82) --
	(277.77,262.83) --
	(277.77,262.82) --
	(279.01,262.46) --
	(279.01,262.60) --
	(279.01,262.64) --
	(279.01,262.55) --
	(279.01,262.59) --
	(279.01,262.70) --
	(279.01,262.79) --
	(281.15,262.32) --
	(281.15,261.93) --
	(281.15,261.52) --
	(281.15,261.09) --
	(281.15,260.65) --
	(281.15,260.56) --
	(281.15,260.40) --
	(282.77,260.26) --
	(282.77,260.52) --
	(282.77,260.67) --
	(282.77,260.80) --
	(282.77,260.87) --
	(282.77,260.97) --
	(282.77,260.96) --
	(284.31,260.62) --
	(284.31,261.05) --
	(284.31,261.46) --
	(284.31,261.91) --
	(284.31,262.45) --
	(284.31,262.99) --
	(284.31,263.16) --
	(286.43,263.21) --
	(286.43,263.11) --
	(286.43,262.98) --
	(286.43,262.94) --
	(286.43,262.90) --
	(286.43,262.90) --
	(286.43,262.91) --
	(286.70,262.34) --
	(286.70,262.06) --
	(286.70,261.64) --
	(286.70,261.14) --
	(286.70,260.63) --
	(286.70,260.36) --
	(286.70,260.21) --
	(287.25,260.10) --
	(287.25,259.92) --
	(287.25,259.90) --
	(287.25,259.91) --
	(287.25,259.91) --
	(287.25,259.93) --
	(287.25,259.93) --
	(294.04,259.77) --
	(294.04,259.96) --
	(294.04,260.11) --
	(294.04,260.29) --
	(294.04,260.38) --
	(294.04,260.53) --
	(294.04,260.50) --
	(294.30,260.40) --
	(294.30,260.83) --
	(294.30,261.22) --
	(294.30,261.58) --
	(294.30,261.95) --
	(294.30,262.34) --
	(294.30,262.40) --
	(297.96,262.40) --
	(297.96,262.43) --
	(297.96,262.39) --
	(297.96,262.40) --
	(297.96,262.42) --
	(297.96,262.39) --
	(297.96,262.30) --
	(302.17,261.65) --
	(302.17,261.36) --
	(302.17,260.92) --
	(302.17,260.47) --
	(302.17,259.95) --
	(302.17,259.61) --
	(302.17,259.24) --
	(302.92,259.18) --
	(302.92,259.28) --
	(302.92,259.34) --
	(302.92,259.41) --
	(302.92,259.37) --
	(302.92,259.32) --
	(302.92,259.28) --
	(309.30,258.60) --
	(309.30,258.53) --
	(309.30,258.37) --
	(309.30,258.14) --
	(309.30,258.02) --
	(309.30,258.12) --
	(309.30,257.95) --
	(311.11,257.41) --
	(311.11,256.86) --
	(311.11,256.24) --
	(311.11,255.60) --
	(311.11,254.92) --
	(311.11,254.32) --
	(311.11,253.74) --
	(314.89,253.05) --
	(314.89,252.52) --
	(314.89,252.02) --
	(314.89,251.53) --
	(314.89,250.99) --
	(314.89,250.52) --
	(314.89,250.12) --
	(318.13,249.72) --
	(318.13,249.39) --
	(318.13,249.08) --
	(318.13,248.79) --
	(318.13,248.52) --
	(318.13,248.42) --
	(318.13,248.37) --
	(326.51,248.30) --
	(326.51,248.35) --
	(326.51,248.38) --
	(326.51,248.40) --
	(326.51,248.38) --
	(326.51,248.36) --
	(326.51,248.45) --
	(326.56,247.88) --
	(326.56,247.91) --
	(326.56,247.89) --
	(326.56,247.85) --
	(326.56,247.81) --
	(326.56,247.86) --
	(326.56,247.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.69,271.38) -- (332.55,271.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.69,231.26) rectangle (332.55,296.46);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (368.53,231.26) rectangle (500.39,296.46);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,231.90) --
	(500.39,231.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,238.29) --
	(500.39,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,244.69) --
	(500.39,244.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,251.08) --
	(500.39,251.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,257.47) --
	(500.39,257.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,263.86) --
	(500.39,263.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,270.25) --
	(500.39,270.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,276.64) --
	(500.39,276.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,283.03) --
	(500.39,283.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,289.43) --
	(500.39,289.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,295.82) --
	(500.39,295.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.74,231.26) --
	(368.74,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (374.80,231.26) --
	(374.80,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (380.87,231.26) --
	(380.87,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (386.94,231.26) --
	(386.94,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (393.00,231.26) --
	(393.00,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (399.07,231.26) --
	(399.07,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (405.14,231.26) --
	(405.14,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (411.21,231.26) --
	(411.21,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (417.27,231.26) --
	(417.27,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (423.34,231.26) --
	(423.34,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (429.41,231.26) --
	(429.41,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (436.15,231.26) --
	(436.15,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (447.38,231.26) --
	(447.38,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (458.62,231.26) --
	(458.62,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (469.85,231.26) --
	(469.85,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (478.17,231.26) --
	(478.17,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (490.08,231.26) --
	(490.08,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (500.19,231.26) --
	(500.19,296.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.74,250.42) --
	(368.75,250.42) --
	(368.75,250.54) --
	(368.75,250.54) --
	(368.75,250.67) --
	(368.75,250.67) --
	(368.75,250.80) --
	(368.76,250.80) --
	(368.76,250.92) --
	(368.77,250.92) --
	(368.77,251.05) --
	(368.78,251.05) --
	(368.78,251.18) --
	(368.78,251.18) --
	(368.78,251.31) --
	(368.79,251.31) --
	(368.79,251.43) --
	(368.80,251.43) --
	(368.80,251.56) --
	(368.80,251.56) --
	(368.80,251.69) --
	(368.81,251.69) --
	(368.81,251.81) --
	(368.82,251.81) --
	(368.82,251.94) --
	(368.82,251.94) --
	(368.82,252.07) --
	(368.83,252.07) --
	(368.83,252.19) --
	(368.83,252.19) --
	(368.83,252.32) --
	(368.85,252.32) --
	(368.85,252.45) --
	(368.86,252.45) --
	(368.86,252.57) --
	(368.87,252.57) --
	(368.87,252.70) --
	(368.92,252.70) --
	(368.92,252.83) --
	(368.94,252.83) --
	(368.94,252.95) --
	(368.95,252.95) --
	(368.95,253.08) --
	(368.95,253.08) --
	(368.95,253.21) --
	(368.95,253.21) --
	(368.95,253.33) --
	(368.96,253.33) --
	(368.96,253.46) --
	(368.96,253.46) --
	(368.96,253.59) --
	(368.98,253.59) --
	(368.98,253.71) --
	(368.99,253.71) --
	(368.99,253.84) --
	(368.99,253.84) --
	(368.99,253.97) --
	(369.00,253.97) --
	(369.00,254.10) --
	(369.01,254.10) --
	(369.01,254.22) --
	(369.01,254.22) --
	(369.01,254.35) --
	(369.03,254.35) --
	(369.03,254.48) --
	(369.03,254.48) --
	(369.03,254.60) --
	(369.04,254.60) --
	(369.04,254.73) --
	(369.04,254.73) --
	(369.04,254.86) --
	(369.04,254.86) --
	(369.04,254.98) --
	(369.05,254.98) --
	(369.05,255.11) --
	(369.07,255.11) --
	(369.07,255.24) --
	(369.08,255.24) --
	(369.08,255.36) --
	(369.10,255.36) --
	(369.10,255.49) --
	(369.14,255.49) --
	(369.14,255.62) --
	(369.15,255.62) --
	(369.15,255.74) --
	(369.22,255.74) --
	(369.22,255.87) --
	(369.23,255.87) --
	(369.23,256.00) --
	(369.24,256.00) --
	(369.24,256.12) --
	(369.25,256.12) --
	(369.25,256.25) --
	(369.27,256.25) --
	(369.27,256.38) --
	(369.30,256.38) --
	(369.30,256.50) --
	(369.32,256.50) --
	(369.32,256.63) --
	(369.32,256.63) --
	(369.32,256.76) --
	(369.32,256.76) --
	(369.32,256.89) --
	(369.33,256.89) --
	(369.33,257.01) --
	(369.37,257.01) --
	(369.37,257.14) --
	(369.40,257.14) --
	(369.40,257.27) --
	(369.44,257.27) --
	(369.44,257.39) --
	(369.48,257.39) --
	(369.48,257.52) --
	(369.48,257.52) --
	(369.48,257.65) --
	(369.50,257.65) --
	(369.50,257.77) --
	(369.53,257.77) --
	(369.53,257.90) --
	(369.54,257.90) --
	(369.54,258.03) --
	(369.54,258.03) --
	(369.54,258.15) --
	(369.57,258.15) --
	(369.57,258.28) --
	(369.67,258.28) --
	(369.67,258.41) --
	(369.77,258.41) --
	(369.77,258.53) --
	(369.78,258.53) --
	(369.78,258.66) --
	(369.85,258.66) --
	(369.85,258.79) --
	(369.86,258.79) --
	(369.86,258.91) --
	(369.86,258.91) --
	(369.86,259.04) --
	(369.86,259.04) --
	(369.86,259.17) --
	(369.88,259.17) --
	(369.88,259.29) --
	(369.89,259.29) --
	(369.89,259.42) --
	(369.96,259.42) --
	(369.96,259.55) --
	(369.98,259.55) --
	(369.98,259.68) --
	(370.02,259.68) --
	(370.02,259.80) --
	(370.04,259.80) --
	(370.04,259.93) --
	(370.05,259.93) --
	(370.05,260.06) --
	(370.06,260.06) --
	(370.06,260.18) --
	(370.07,260.18) --
	(370.07,260.31) --
	(370.07,260.31) --
	(370.07,260.44) --
	(370.11,260.44) --
	(370.11,260.56) --
	(370.15,260.56) --
	(370.15,260.69) --
	(370.16,260.69) --
	(370.16,260.82) --
	(370.17,260.82) --
	(370.17,260.94) --
	(370.18,260.94) --
	(370.18,261.07) --
	(370.19,261.07) --
	(370.19,261.20) --
	(370.19,261.20) --
	(370.19,261.32) --
	(370.25,261.32) --
	(370.25,261.45) --
	(370.32,261.45) --
	(370.32,261.58) --
	(370.35,261.58) --
	(370.35,261.70) --
	(370.35,261.70) --
	(370.35,261.83) --
	(370.37,261.83) --
	(370.37,261.96) --
	(370.40,261.96) --
	(370.40,262.08) --
	(370.43,262.08) --
	(370.43,262.21) --
	(370.46,262.21) --
	(370.46,262.34) --
	(370.47,262.34) --
	(370.47,262.46) --
	(370.52,262.46) --
	(370.52,262.59) --
	(370.53,262.59) --
	(370.53,262.72) --
	(370.55,262.72) --
	(370.55,262.85) --
	(370.55,262.85) --
	(370.55,262.97) --
	(370.59,262.97) --
	(370.59,263.10) --
	(370.60,263.10) --
	(370.60,263.23) --
	(370.61,263.23) --
	(370.61,263.35) --
	(370.62,263.35) --
	(370.62,263.48) --
	(370.65,263.48) --
	(370.65,263.61) --
	(370.70,263.61) --
	(370.70,263.73) --
	(370.72,263.73) --
	(370.72,263.86) --
	(370.73,263.86) --
	(370.73,263.99) --
	(370.74,263.99) --
	(370.74,264.11) --
	(370.75,264.11) --
	(370.75,264.24) --
	(370.76,264.24) --
	(370.76,264.37) --
	(370.83,264.37) --
	(370.83,264.49) --
	(370.87,264.49) --
	(370.87,264.62) --
	(370.88,264.62) --
	(370.88,264.75) --
	(370.94,264.75) --
	(370.94,264.87) --
	(370.95,264.87) --
	(370.95,265.00) --
	(370.99,265.00) --
	(370.99,265.13) --
	(371.01,265.13) --
	(371.01,265.25) --
	(371.02,265.25) --
	(371.02,265.38) --
	(371.03,265.38) --
	(371.03,265.51) --
	(371.04,265.51) --
	(371.04,265.64) --
	(371.11,265.64) --
	(371.11,265.76) --
	(371.13,265.76) --
	(371.13,265.89) --
	(371.18,265.89) --
	(371.18,266.02) --
	(371.31,266.02) --
	(371.31,266.14) --
	(371.49,266.14) --
	(371.49,266.27) --
	(371.49,266.27) --
	(371.49,266.40) --
	(371.52,266.40) --
	(371.52,266.52) --
	(371.68,266.52) --
	(371.68,266.65) --
	(371.73,266.65) --
	(371.73,266.78) --
	(371.74,266.78) --
	(371.74,266.90) --
	(371.76,266.90) --
	(371.76,267.03) --
	(371.76,267.03) --
	(371.76,267.16) --
	(371.82,267.16) --
	(371.82,267.28) --
	(371.84,267.28) --
	(371.84,267.41) --
	(371.85,267.41) --
	(371.85,267.54) --
	(371.93,267.54) --
	(371.93,267.66) --
	(372.05,267.66) --
	(372.05,267.79) --
	(372.05,267.79) --
	(372.05,267.92) --
	(372.10,267.92) --
	(372.10,268.04) --
	(372.17,268.04) --
	(372.17,268.17) --
	(372.28,268.17) --
	(372.28,268.30) --
	(372.35,268.30) --
	(372.35,268.43) --
	(372.45,268.43) --
	(372.45,268.55) --
	(372.51,268.55) --
	(372.51,268.68) --
	(372.54,268.68) --
	(372.54,268.81) --
	(372.61,268.81) --
	(372.61,268.93) --
	(372.65,268.93) --
	(372.65,269.06) --
	(372.86,269.06) --
	(372.86,269.19) --
	(372.90,269.19) --
	(372.90,269.31) --
	(372.92,269.31) --
	(372.92,269.44) --
	(372.96,269.44) --
	(372.96,269.57) --
	(373.12,269.57) --
	(373.12,269.69) --
	(373.13,269.69) --
	(373.13,269.82) --
	(373.21,269.82) --
	(373.21,269.95) --
	(373.21,269.95) --
	(373.21,270.07) --
	(373.25,270.07) --
	(373.25,270.20) --
	(373.30,270.20) --
	(373.30,270.33) --
	(373.39,270.33) --
	(373.39,270.45) --
	(373.42,270.45) --
	(373.42,270.58) --
	(373.52,270.58) --
	(373.52,270.71) --
	(373.58,270.71) --
	(373.58,270.83) --
	(373.72,270.83) --
	(373.72,270.96) --
	(373.78,270.96) --
	(373.78,271.09) --
	(373.93,271.09) --
	(373.93,271.22) --
	(373.95,271.22) --
	(373.95,271.34) --
	(374.04,271.34) --
	(374.04,271.47) --
	(374.11,271.47) --
	(374.11,271.60) --
	(374.18,271.60) --
	(374.18,271.72) --
	(374.22,271.72) --
	(374.22,271.85) --
	(374.25,271.85) --
	(374.25,271.98) --
	(374.28,271.98) --
	(374.28,272.10) --
	(374.34,272.10) --
	(374.34,272.23) --
	(374.54,272.23) --
	(374.54,272.36) --
	(374.54,272.36) --
	(374.54,272.48) --
	(374.62,272.48) --
	(374.62,272.61) --
	(374.82,272.61) --
	(374.82,272.74) --
	(374.87,272.74) --
	(374.87,272.86) --
	(374.97,272.86) --
	(374.97,272.99) --
	(375.04,272.99) --
	(375.04,273.12) --
	(375.14,273.12) --
	(375.14,273.24) --
	(375.27,273.24) --
	(375.27,273.37) --
	(375.43,273.37) --
	(375.43,273.50) --
	(375.47,273.50) --
	(375.47,273.62) --
	(375.53,273.62) --
	(375.53,273.75) --
	(375.72,273.75) --
	(375.72,273.88) --
	(375.82,273.88) --
	(375.82,274.01) --
	(375.84,274.01) --
	(375.84,274.13) --
	(375.89,274.13) --
	(375.89,274.26) --
	(375.92,274.26) --
	(375.92,274.39) --
	(376.02,274.39) --
	(376.02,274.51) --
	(376.16,274.51) --
	(376.16,274.64) --
	(376.32,274.64) --
	(376.32,274.77) --
	(376.52,274.77) --
	(376.52,274.89) --
	(376.79,274.89) --
	(376.79,275.02) --
	(376.79,275.02) --
	(376.79,275.15) --
	(376.89,275.15) --
	(376.89,275.27) --
	(376.90,275.27) --
	(376.90,275.40) --
	(376.94,275.40) --
	(376.94,275.53) --
	(377.09,275.53) --
	(377.09,275.65) --
	(377.36,275.65) --
	(377.36,275.78) --
	(377.49,275.78) --
	(377.49,275.91) --
	(377.51,275.91) --
	(377.51,276.03) --
	(377.52,276.03) --
	(377.52,276.16) --
	(378.07,276.16) --
	(378.07,276.29) --
	(378.24,276.29) --
	(378.24,276.41) --
	(379.15,276.41) --
	(379.15,276.54) --
	(379.17,276.54) --
	(379.17,276.67) --
	(379.28,276.67) --
	(379.28,276.80) --
	(379.35,276.80) --
	(379.35,276.92) --
	(379.44,276.92) --
	(379.44,277.05) --
	(379.58,277.05) --
	(379.58,277.18) --
	(379.74,277.18) --
	(379.74,277.30) --
	(380.44,277.30) --
	(380.44,277.43) --
	(380.55,277.43) --
	(380.55,277.56) --
	(381.21,277.56) --
	(381.21,277.68) --
	(381.25,277.68) --
	(381.25,277.81) --
	(381.46,277.81) --
	(381.46,277.94) --
	(381.69,277.94) --
	(381.69,278.06) --
	(381.84,278.06) --
	(381.84,278.19) --
	(382.11,278.19) --
	(382.11,278.32) --
	(382.44,278.32) --
	(382.44,278.44) --
	(382.65,278.44) --
	(382.65,278.57) --
	(382.72,278.57) --
	(382.72,278.70) --
	(382.76,278.70) --
	(382.76,278.82) --
	(382.77,278.82) --
	(382.77,278.95) --
	(383.09,278.95) --
	(383.09,279.08) --
	(383.09,279.08) --
	(383.09,279.20) --
	(383.47,279.20) --
	(383.47,279.33) --
	(383.53,279.33) --
	(383.53,279.46) --
	(383.59,279.46) --
	(383.59,279.58) --
	(384.16,279.58) --
	(384.16,279.71) --
	(384.34,279.71) --
	(384.34,279.84) --
	(384.53,279.84) --
	(384.53,279.97) --
	(384.74,279.97) --
	(384.74,280.09) --
	(385.22,280.09) --
	(385.22,280.22) --
	(385.29,280.22) --
	(385.29,280.35) --
	(385.31,280.35) --
	(385.31,280.47) --
	(385.52,280.47) --
	(385.52,280.60) --
	(385.92,280.60) --
	(385.92,280.73) --
	(386.19,280.73) --
	(386.19,280.85) --
	(386.41,280.85) --
	(386.41,280.98) --
	(387.00,280.98) --
	(387.00,281.11) --
	(387.09,281.11) --
	(387.09,281.23) --
	(387.74,281.23) --
	(387.74,281.36) --
	(387.90,281.36) --
	(387.90,281.49) --
	(388.11,281.49) --
	(388.11,281.61) --
	(388.11,281.61) --
	(388.11,281.74) --
	(388.37,281.74) --
	(388.37,281.87) --
	(388.61,281.87) --
	(388.61,281.99) --
	(388.63,281.99) --
	(388.63,282.12) --
	(388.79,282.12) --
	(388.79,282.25) --
	(388.81,282.25) --
	(388.81,282.37) --
	(389.17,282.37) --
	(389.17,282.50) --
	(389.65,282.50) --
	(389.65,282.63) --
	(389.91,282.63) --
	(389.91,282.76) --
	(389.92,282.76) --
	(389.92,282.88) --
	(390.62,282.88) --
	(390.62,283.01) --
	(390.74,283.01) --
	(390.74,283.14) --
	(390.77,283.14) --
	(390.77,283.26) --
	(393.19,283.26) --
	(393.19,283.39) --
	(393.48,283.39) --
	(393.48,283.52) --
	(394.25,283.52) --
	(394.25,283.64) --
	(394.36,283.64) --
	(394.36,283.77) --
	(394.42,283.77) --
	(394.42,283.90) --
	(394.71,283.90) --
	(394.71,284.02) --
	(394.97,284.02) --
	(394.97,284.15) --
	(395.14,284.15) --
	(395.14,284.28) --
	(396.07,284.28) --
	(396.07,284.40) --
	(396.42,284.40) --
	(396.42,284.53) --
	(396.91,284.53) --
	(396.91,284.66) --
	(397.15,284.66) --
	(397.15,284.78) --
	(397.66,284.78) --
	(397.66,284.91) --
	(397.68,284.91) --
	(397.68,285.04) --
	(397.88,285.04) --
	(397.88,285.16) --
	(397.99,285.16) --
	(397.99,285.29) --
	(398.14,285.29) --
	(398.14,285.42) --
	(398.26,285.42) --
	(398.26,285.55) --
	(399.42,285.55) --
	(399.42,285.67) --
	(400.45,285.67) --
	(400.45,285.80) --
	(400.91,285.80) --
	(400.91,285.93) --
	(401.21,285.93) --
	(401.21,286.05) --
	(401.38,286.05) --
	(401.38,286.18) --
	(402.28,286.18) --
	(402.28,286.31) --
	(402.30,286.31) --
	(402.30,286.43) --
	(402.76,286.43) --
	(402.76,286.56) --
	(404.69,286.56) --
	(404.69,286.69) --
	(405.01,286.69) --
	(405.01,286.81) --
	(405.12,286.81) --
	(405.12,286.94) --
	(405.43,286.94) --
	(405.43,287.07) --
	(407.33,287.07) --
	(407.33,287.19) --
	(407.56,287.19) --
	(407.56,287.32) --
	(408.63,287.32) --
	(408.63,287.45) --
	(408.70,287.45) --
	(408.70,287.57) --
	(409.45,287.57) --
	(409.45,287.70) --
	(409.69,287.70) --
	(409.69,287.83) --
	(409.93,287.83) --
	(409.93,287.95) --
	(410.55,287.95) --
	(410.55,288.08) --
	(411.72,288.08) --
	(411.72,288.21) --
	(412.43,288.21) --
	(412.43,288.34) --
	(412.53,288.34) --
	(412.53,288.46) --
	(413.11,288.46) --
	(413.11,288.59) --
	(413.56,288.59) --
	(413.56,288.72) --
	(413.99,288.72) --
	(413.99,288.84) --
	(414.10,288.84) --
	(414.10,288.97) --
	(414.27,288.97) --
	(414.27,289.10) --
	(414.81,289.10) --
	(414.81,289.22) --
	(415.07,289.22) --
	(415.07,289.35) --
	(415.37,289.35) --
	(415.37,289.48) --
	(416.80,289.48) --
	(416.80,289.60) --
	(416.83,289.60) --
	(416.83,289.73) --
	(417.23,289.73) --
	(417.23,289.86) --
	(417.71,289.86) --
	(417.71,289.98) --
	(420.57,289.98) --
	(420.57,290.11) --
	(420.84,290.11) --
	(420.84,290.24) --
	(427.48,290.24) --
	(427.48,290.36) --
	(429.05,290.36) --
	(429.05,290.49) --
	(429.11,290.49) --
	(429.11,290.62) --
	(429.55,290.62) --
	(429.55,290.74) --
	(429.67,290.74) --
	(429.67,290.87) --
	(429.68,290.87) --
	(429.68,291.00) --
	(429.87,291.00) --
	(429.87,291.13) --
	(429.95,291.13) --
	(429.95,291.25) --
	(430.50,291.25) --
	(430.50,291.38) --
	(430.51,291.38) --
	(430.51,291.51) --
	(430.97,291.51) --
	(430.97,291.63) --
	(431.23,291.63) --
	(431.23,291.76) --
	(431.48,291.76) --
	(431.48,291.89) --
	(431.79,291.89) --
	(431.79,292.01) --
	(434.11,292.01) --
	(434.11,292.14) --
	(436.16,292.14) --
	(436.16,292.27) --
	(438.04,292.27) --
	(438.04,292.39) --
	(438.69,292.39) --
	(438.69,292.52) --
	(440.84,292.52) --
	(440.84,292.65) --
	(442.22,292.65) --
	(442.22,292.77) --
	(442.38,292.77) --
	(442.38,292.90) --
	(442.40,292.90) --
	(442.40,293.03) --
	(443.33,293.03) --
	(443.33,293.15) --
	(447.39,293.15) --
	(447.39,293.28) --
	(452.40,293.28) --
	(452.40,293.41) --
	(462.50,293.41) --
	(462.50,293.53) --
	(469.89,293.53) --
	(469.89,293.66) --
	(469.90,293.66) --
	(469.90,293.79) --
	(469.92,293.79) --
	(469.92,293.92) --
	(470.25,293.92) --
	(470.25,294.04) --
	(470.73,294.04) --
	(470.73,294.17) --
	(471.39,294.17) --
	(471.39,294.30) --
	(471.40,294.30) --
	(471.40,294.42) --
	(471.55,294.42) --
	(471.55,294.55) --
	(471.55,294.55) --
	(471.55,294.68) --
	(471.85,294.68) --
	(471.85,294.80) --
	(472.25,294.80) --
	(472.25,294.93) --
	(472.84,294.93) --
	(472.84,295.06) --
	(473.04,295.06) --
	(473.04,295.18) --
	(474.38,295.18) --
	(474.38,295.31) --
	(474.42,295.31) --
	(474.42,295.44) --
	(475.27,295.44) --
	(475.27,295.56) --
	(477.91,295.56) --
	(477.91,295.69) --
	(484.96,295.69) --
	(484.96,295.82);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.74,258.91) --
	(368.75,258.91) --
	(368.75,259.04) --
	(368.93,259.04) --
	(368.93,259.17) --
	(368.94,259.17) --
	(368.94,259.29) --
	(368.94,259.29) --
	(368.94,259.42) --
	(368.97,259.42) --
	(368.97,259.55) --
	(369.20,259.55) --
	(369.20,259.68) --
	(369.38,259.68) --
	(369.38,259.80) --
	(369.52,259.80) --
	(369.52,259.93) --
	(369.67,259.93) --
	(369.67,260.06) --
	(369.70,260.06) --
	(369.70,260.18) --
	(369.84,260.18) --
	(369.84,260.31) --
	(370.24,260.31) --
	(370.24,260.44) --
	(370.25,260.44) --
	(370.25,260.56) --
	(370.41,260.56) --
	(370.41,260.69) --
	(370.57,260.69) --
	(370.57,260.82) --
	(370.60,260.82) --
	(370.60,260.94) --
	(371.48,260.94) --
	(371.48,261.07) --
	(371.66,261.07) --
	(371.66,261.20) --
	(371.70,261.20) --
	(371.70,261.32) --
	(371.93,261.32) --
	(371.93,261.45) --
	(372.31,261.45) --
	(372.31,261.58) --
	(372.38,261.58) --
	(372.38,261.70) --
	(372.38,261.70) --
	(372.38,261.83) --
	(372.55,261.83) --
	(372.55,261.96) --
	(372.66,261.96) --
	(372.66,262.08) --
	(372.85,262.08) --
	(372.85,262.21) --
	(372.91,262.21) --
	(372.91,262.34) --
	(373.03,262.34) --
	(373.03,262.46) --
	(373.08,262.46) --
	(373.08,262.59) --
	(373.27,262.59) --
	(373.27,262.72) --
	(373.28,262.72) --
	(373.28,262.85) --
	(373.39,262.85) --
	(373.39,262.97) --
	(373.55,262.97) --
	(373.55,263.10) --
	(373.82,263.10) --
	(373.82,263.23) --
	(373.96,263.23) --
	(373.96,263.35) --
	(374.09,263.35) --
	(374.09,263.48) --
	(374.89,263.48) --
	(374.89,263.61) --
	(375.38,263.61) --
	(375.38,263.73) --
	(375.54,263.73) --
	(375.54,263.86) --
	(375.58,263.86) --
	(375.58,263.99) --
	(375.79,263.99) --
	(375.79,264.11) --
	(376.31,264.11) --
	(376.31,264.24) --
	(377.05,264.24) --
	(377.05,264.37) --
	(377.17,264.37) --
	(377.17,264.49) --
	(377.32,264.49) --
	(377.32,264.62) --
	(377.62,264.62) --
	(377.62,264.75) --
	(377.93,264.75) --
	(377.93,264.87) --
	(378.04,264.87) --
	(378.04,265.00) --
	(378.49,265.00) --
	(378.49,265.13) --
	(378.58,265.13) --
	(378.58,265.25) --
	(378.75,265.25) --
	(378.75,265.38) --
	(378.86,265.38) --
	(378.86,265.51) --
	(378.97,265.51) --
	(378.97,265.64) --
	(379.43,265.64) --
	(379.43,265.76) --
	(379.73,265.76) --
	(379.73,265.89) --
	(379.75,265.89) --
	(379.75,266.02) --
	(379.84,266.02) --
	(379.84,266.14) --
	(380.00,266.14) --
	(380.00,266.27) --
	(380.37,266.27) --
	(380.37,266.40) --
	(380.84,266.40) --
	(380.84,266.52) --
	(381.87,266.52) --
	(381.87,266.65) --
	(381.92,266.65) --
	(381.92,266.78) --
	(382.36,266.78) --
	(382.36,266.90) --
	(383.81,266.90) --
	(383.81,267.03) --
	(383.89,267.03) --
	(383.89,267.16) --
	(384.09,267.16) --
	(384.09,267.28) --
	(384.13,267.28) --
	(384.13,267.41) --
	(384.48,267.41) --
	(384.48,267.54) --
	(385.00,267.54) --
	(385.00,267.66) --
	(385.29,267.66) --
	(385.29,267.79) --
	(385.30,267.79) --
	(385.30,267.92) --
	(385.88,267.92) --
	(385.88,268.04) --
	(386.41,268.04) --
	(386.41,268.17) --
	(387.23,268.17) --
	(387.23,268.30) --
	(387.31,268.30) --
	(387.31,268.43) --
	(387.82,268.43) --
	(387.82,268.55) --
	(387.88,268.55) --
	(387.88,268.68) --
	(388.07,268.68) --
	(388.07,268.81) --
	(388.11,268.81) --
	(388.11,268.93) --
	(388.27,268.93) --
	(388.27,269.06) --
	(389.03,269.06) --
	(389.03,269.19) --
	(389.08,269.19) --
	(389.08,269.31) --
	(389.63,269.31) --
	(389.63,269.44) --
	(389.97,269.44) --
	(389.97,269.57) --
	(390.08,269.57) --
	(390.08,269.69) --
	(390.11,269.69) --
	(390.11,269.82) --
	(390.22,269.82) --
	(390.22,269.95) --
	(390.89,269.95) --
	(390.89,270.07) --
	(390.98,270.07) --
	(390.98,270.20) --
	(391.10,270.20) --
	(391.10,270.33) --
	(391.18,270.33) --
	(391.18,270.45) --
	(392.13,270.45) --
	(392.13,270.58) --
	(392.61,270.58) --
	(392.61,270.71) --
	(392.62,270.71) --
	(392.62,270.83) --
	(393.36,270.83) --
	(393.36,270.96) --
	(393.41,270.96) --
	(393.41,271.09) --
	(393.41,271.09) --
	(393.41,271.22) --
	(393.55,271.22) --
	(393.55,271.34) --
	(393.60,271.34) --
	(393.60,271.47) --
	(393.88,271.47) --
	(393.88,271.60) --
	(393.97,271.60) --
	(393.97,271.72) --
	(394.12,271.72) --
	(394.12,271.85) --
	(394.13,271.85) --
	(394.13,271.98) --
	(394.37,271.98) --
	(394.37,272.10) --
	(394.45,272.10) --
	(394.45,272.23) --
	(394.48,272.23) --
	(394.48,272.36) --
	(394.89,272.36) --
	(394.89,272.48) --
	(394.99,272.48) --
	(394.99,272.61) --
	(395.44,272.61) --
	(395.44,272.74) --
	(395.63,272.74) --
	(395.63,272.86) --
	(395.64,272.86) --
	(395.64,272.99) --
	(395.80,272.99) --
	(395.80,273.12) --
	(395.99,273.12) --
	(395.99,273.24) --
	(396.03,273.24) --
	(396.03,273.37) --
	(396.55,273.37) --
	(396.55,273.50) --
	(396.56,273.50) --
	(396.56,273.62) --
	(396.76,273.62) --
	(396.76,273.75) --
	(397.18,273.75) --
	(397.18,273.88) --
	(398.14,273.88) --
	(398.14,274.01) --
	(398.25,274.01) --
	(398.25,274.13) --
	(398.67,274.13) --
	(398.67,274.26) --
	(399.36,274.26) --
	(399.36,274.39) --
	(399.47,274.39) --
	(399.47,274.51) --
	(399.47,274.51) --
	(399.47,274.64) --
	(400.45,274.64) --
	(400.45,274.77) --
	(400.45,274.77) --
	(400.45,274.89) --
	(400.68,274.89) --
	(400.68,275.02) --
	(400.97,275.02) --
	(400.97,275.15) --
	(401.15,275.15) --
	(401.15,275.27) --
	(401.26,275.27) --
	(401.26,275.40) --
	(401.32,275.40) --
	(401.32,275.53) --
	(401.44,275.53) --
	(401.44,275.65) --
	(401.59,275.65) --
	(401.59,275.78) --
	(402.51,275.78) --
	(402.51,275.91) --
	(402.54,275.91) --
	(402.54,276.03) --
	(402.56,276.03) --
	(402.56,276.16) --
	(402.71,276.16) --
	(402.71,276.29) --
	(404.16,276.29) --
	(404.16,276.41) --
	(404.70,276.41) --
	(404.70,276.54) --
	(404.78,276.54) --
	(404.78,276.67) --
	(404.91,276.67) --
	(404.91,276.80) --
	(405.11,276.80) --
	(405.11,276.92) --
	(405.34,276.92) --
	(405.34,277.05) --
	(405.49,277.05) --
	(405.49,277.18) --
	(405.62,277.18) --
	(405.62,277.30) --
	(405.91,277.30) --
	(405.91,277.43) --
	(406.06,277.43) --
	(406.06,277.56) --
	(406.39,277.56) --
	(406.39,277.68) --
	(406.45,277.68) --
	(406.45,277.81) --
	(406.71,277.81) --
	(406.71,277.94) --
	(406.79,277.94) --
	(406.79,278.06) --
	(407.05,278.06) --
	(407.05,278.19) --
	(407.06,278.19) --
	(407.06,278.32) --
	(407.56,278.32) --
	(407.56,278.44) --
	(407.72,278.44) --
	(407.72,278.57) --
	(407.93,278.57) --
	(407.93,278.70) --
	(409.16,278.70) --
	(409.16,278.82) --
	(409.55,278.82) --
	(409.55,278.95) --
	(409.75,278.95) --
	(409.75,279.08) --
	(410.08,279.08) --
	(410.08,279.20) --
	(410.14,279.20) --
	(410.14,279.33) --
	(410.28,279.33) --
	(410.28,279.46) --
	(410.71,279.46) --
	(410.71,279.58) --
	(411.02,279.58) --
	(411.02,279.71) --
	(411.03,279.71) --
	(411.03,279.84) --
	(411.93,279.84) --
	(411.93,279.97) --
	(414.06,279.97) --
	(414.06,280.09) --
	(414.06,280.09) --
	(414.06,280.22) --
	(414.52,280.22) --
	(414.52,280.35) --
	(415.76,280.35) --
	(415.76,280.47) --
	(416.13,280.47) --
	(416.13,280.60) --
	(417.20,280.60) --
	(417.20,280.73) --
	(418.91,280.73) --
	(418.91,280.85) --
	(419.96,280.85) --
	(419.96,280.98) --
	(420.01,280.98) --
	(420.01,281.11) --
	(421.14,281.11) --
	(421.14,281.23) --
	(422.02,281.23) --
	(422.02,281.36) --
	(424.66,281.36) --
	(424.66,281.49) --
	(425.66,281.49) --
	(425.66,281.61) --
	(428.50,281.61) --
	(428.50,281.74) --
	(429.60,281.74) --
	(429.60,281.87) --
	(429.66,281.87) --
	(429.66,281.99) --
	(429.69,281.99) --
	(429.69,282.12) --
	(429.70,282.12) --
	(429.70,282.25) --
	(429.73,282.25) --
	(429.73,282.37) --
	(429.75,282.37) --
	(429.75,282.50) --
	(430.25,282.50) --
	(430.25,282.63) --
	(430.52,282.63) --
	(430.52,282.76) --
	(430.55,282.76) --
	(430.55,282.88) --
	(430.66,282.88) --
	(430.66,283.01) --
	(430.67,283.01) --
	(430.67,283.14) --
	(430.69,283.14) --
	(430.69,283.26) --
	(430.76,283.26) --
	(430.76,283.39) --
	(430.99,283.39) --
	(430.99,283.52) --
	(431.01,283.52) --
	(431.01,283.64) --
	(431.03,283.64) --
	(431.03,283.77) --
	(431.17,283.77) --
	(431.17,283.90) --
	(431.18,283.90) --
	(431.18,284.02) --
	(431.29,284.02) --
	(431.29,284.15) --
	(431.52,284.15) --
	(431.52,284.28) --
	(431.71,284.28) --
	(431.71,284.40) --
	(431.75,284.40) --
	(431.75,284.53) --
	(431.87,284.53) --
	(431.87,284.66) --
	(432.02,284.66) --
	(432.02,284.78) --
	(432.11,284.78) --
	(432.11,284.91) --
	(432.43,284.91) --
	(432.43,285.04) --
	(432.58,285.04) --
	(432.58,285.16) --
	(432.69,285.16) --
	(432.69,285.29) --
	(432.85,285.29) --
	(432.85,285.42) --
	(432.93,285.42) --
	(432.93,285.55) --
	(433.03,285.55) --
	(433.03,285.67) --
	(433.21,285.67) --
	(433.21,285.80) --
	(433.35,285.80) --
	(433.35,285.93) --
	(433.43,285.93) --
	(433.43,286.05) --
	(433.48,286.05) --
	(433.48,286.18) --
	(433.55,286.18) --
	(433.55,286.31) --
	(433.56,286.31) --
	(433.56,286.43) --
	(433.63,286.43) --
	(433.63,286.56) --
	(433.78,286.56) --
	(433.78,286.69) --
	(433.88,286.69) --
	(433.88,286.81) --
	(434.11,286.81) --
	(434.11,286.94) --
	(434.22,286.94) --
	(434.22,287.07) --
	(434.37,287.07) --
	(434.37,287.19) --
	(434.44,287.19) --
	(434.44,287.32) --
	(434.55,287.32) --
	(434.55,287.45) --
	(434.57,287.45) --
	(434.57,287.57) --
	(434.60,287.57) --
	(434.60,287.70) --
	(434.92,287.70) --
	(434.92,287.83) --
	(434.92,287.83) --
	(434.92,287.95) --
	(435.64,287.95) --
	(435.64,288.08) --
	(435.74,288.08) --
	(435.74,288.21) --
	(436.05,288.21) --
	(436.05,288.34) --
	(436.25,288.34) --
	(436.25,288.46) --
	(436.60,288.46) --
	(436.60,288.59) --
	(436.72,288.59) --
	(436.72,288.72) --
	(436.90,288.72) --
	(436.90,288.84) --
	(437.03,288.84) --
	(437.03,288.97) --
	(437.22,288.97) --
	(437.22,289.10) --
	(437.28,289.10) --
	(437.28,289.22) --
	(437.29,289.22) --
	(437.29,289.35) --
	(437.62,289.35) --
	(437.62,289.48) --
	(437.77,289.48) --
	(437.77,289.60) --
	(438.09,289.60) --
	(438.09,289.73) --
	(439.10,289.73) --
	(439.10,289.86) --
	(439.15,289.86) --
	(439.15,289.98) --
	(439.57,289.98) --
	(439.57,290.11) --
	(440.68,290.11) --
	(440.68,290.24) --
	(440.82,290.24) --
	(440.82,290.36) --
	(440.84,290.36) --
	(440.84,290.49) --
	(441.30,290.49) --
	(441.30,290.62) --
	(441.55,290.62) --
	(441.55,290.74) --
	(443.10,290.74) --
	(443.10,290.87) --
	(444.28,290.87) --
	(444.28,291.00) --
	(444.57,291.00) --
	(444.57,291.13) --
	(444.78,291.13) --
	(444.78,291.25) --
	(444.81,291.25) --
	(444.81,291.38) --
	(444.90,291.38) --
	(444.90,291.51) --
	(444.94,291.51) --
	(444.94,291.63) --
	(445.78,291.63) --
	(445.78,291.76) --
	(454.80,291.76) --
	(454.80,291.89) --
	(461.41,291.89) --
	(461.41,292.01) --
	(461.72,292.01) --
	(461.72,292.14) --
	(465.59,292.14) --
	(465.59,292.27) --
	(470.13,292.27) --
	(470.13,292.39) --
	(470.25,292.39) --
	(470.25,292.52) --
	(470.30,292.52) --
	(470.30,292.65) --
	(470.31,292.65) --
	(470.31,292.77) --
	(470.55,292.77) --
	(470.55,292.90) --
	(470.67,292.90) --
	(470.67,293.03) --
	(471.80,293.03) --
	(471.80,293.15) --
	(500.19,293.15) --
	(500.19,295.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.74,250.29) --
	(368.74,250.29) --
	(368.74,250.42) --
	(368.75,250.42) --
	(368.75,250.54) --
	(368.75,250.54) --
	(368.75,250.67) --
	(368.78,250.67) --
	(368.78,250.80) --
	(368.79,250.80) --
	(368.79,250.92) --
	(368.79,250.92) --
	(368.79,251.05) --
	(368.80,251.05) --
	(368.80,251.18) --
	(368.80,251.18) --
	(368.80,251.31) --
	(368.85,251.31) --
	(368.85,251.43) --
	(368.86,251.43) --
	(368.86,251.56) --
	(368.94,251.56) --
	(368.94,251.69) --
	(368.94,251.69) --
	(368.94,251.81) --
	(368.96,251.81) --
	(368.96,251.94) --
	(369.02,251.94) --
	(369.02,252.07) --
	(369.03,252.07) --
	(369.03,252.19) --
	(369.05,252.19) --
	(369.05,252.32) --
	(369.07,252.32) --
	(369.07,252.45) --
	(369.10,252.45) --
	(369.10,252.57) --
	(369.10,252.57) --
	(369.10,252.70) --
	(369.12,252.70) --
	(369.12,252.83) --
	(369.16,252.83) --
	(369.16,252.95) --
	(369.18,252.95) --
	(369.18,253.08) --
	(369.22,253.08) --
	(369.22,253.21) --
	(369.24,253.21) --
	(369.24,253.33) --
	(369.25,253.33) --
	(369.25,253.46) --
	(369.27,253.46) --
	(369.27,253.59) --
	(369.29,253.59) --
	(369.29,253.71) --
	(369.29,253.71) --
	(369.29,253.84) --
	(369.32,253.84) --
	(369.32,253.97) --
	(369.33,253.97) --
	(369.33,254.10) --
	(369.35,254.10) --
	(369.35,254.22) --
	(369.37,254.22) --
	(369.37,254.35) --
	(369.38,254.35) --
	(369.38,254.48) --
	(369.40,254.48) --
	(369.40,254.60) --
	(369.41,254.60) --
	(369.41,254.73) --
	(369.42,254.73) --
	(369.42,254.86) --
	(369.42,254.86) --
	(369.42,254.98) --
	(369.42,254.98) --
	(369.42,255.11) --
	(369.42,255.11) --
	(369.42,255.24) --
	(369.44,255.24) --
	(369.44,255.36) --
	(369.44,255.36) --
	(369.44,255.49) --
	(369.45,255.49) --
	(369.45,255.62) --
	(369.45,255.62) --
	(369.45,255.74) --
	(369.47,255.74) --
	(369.47,255.87) --
	(369.53,255.87) --
	(369.53,256.00) --
	(369.53,256.00) --
	(369.53,256.12) --
	(369.54,256.12) --
	(369.54,256.25) --
	(369.55,256.25) --
	(369.55,256.38) --
	(369.59,256.38) --
	(369.59,256.50) --
	(369.60,256.50) --
	(369.60,256.63) --
	(369.61,256.63) --
	(369.61,256.76) --
	(369.61,256.76) --
	(369.61,256.89) --
	(369.64,256.89) --
	(369.64,257.01) --
	(369.66,257.01) --
	(369.66,257.14) --
	(369.68,257.14) --
	(369.68,257.27) --
	(369.70,257.27) --
	(369.70,257.39) --
	(369.73,257.39) --
	(369.73,257.52) --
	(369.73,257.52) --
	(369.73,257.65) --
	(369.74,257.65) --
	(369.74,257.77) --
	(369.76,257.77) --
	(369.76,257.90) --
	(369.79,257.90) --
	(369.79,258.03) --
	(369.81,258.03) --
	(369.81,258.15) --
	(369.82,258.15) --
	(369.82,258.28) --
	(369.84,258.28) --
	(369.84,258.41) --
	(369.88,258.41) --
	(369.88,258.53) --
	(369.90,258.53) --
	(369.90,258.66) --
	(369.90,258.66) --
	(369.90,258.79) --
	(369.94,258.79) --
	(369.94,258.91) --
	(369.95,258.91) --
	(369.95,259.04) --
	(369.97,259.04) --
	(369.97,259.17) --
	(369.97,259.17) --
	(369.97,259.29) --
	(369.99,259.29) --
	(369.99,259.42) --
	(370.00,259.42) --
	(370.00,259.55) --
	(370.02,259.55) --
	(370.02,259.68) --
	(370.03,259.68) --
	(370.03,259.80) --
	(370.03,259.80) --
	(370.03,259.93) --
	(370.04,259.93) --
	(370.04,260.06) --
	(370.05,260.06) --
	(370.05,260.18) --
	(370.06,260.18) --
	(370.06,260.31) --
	(370.11,260.31) --
	(370.11,260.44) --
	(370.13,260.44) --
	(370.13,260.56) --
	(370.13,260.56) --
	(370.13,260.69) --
	(370.16,260.69) --
	(370.16,260.82) --
	(370.27,260.82) --
	(370.27,260.94) --
	(370.28,260.94) --
	(370.28,261.07) --
	(370.30,261.07) --
	(370.30,261.20) --
	(370.31,261.20) --
	(370.31,261.32) --
	(370.40,261.32) --
	(370.40,261.45) --
	(370.41,261.45) --
	(370.41,261.58) --
	(370.43,261.58) --
	(370.43,261.70) --
	(370.44,261.70) --
	(370.44,261.83) --
	(370.47,261.83) --
	(370.47,261.96) --
	(370.47,261.96) --
	(370.47,262.08) --
	(370.52,262.08) --
	(370.52,262.21) --
	(370.53,262.21) --
	(370.53,262.34) --
	(370.53,262.34) --
	(370.53,262.46) --
	(370.61,262.46) --
	(370.61,262.59) --
	(370.62,262.59) --
	(370.62,262.72) --
	(370.66,262.72) --
	(370.66,262.85) --
	(370.69,262.85) --
	(370.69,262.97) --
	(370.73,262.97) --
	(370.73,263.10) --
	(370.74,263.10) --
	(370.74,263.23) --
	(370.86,263.23) --
	(370.86,263.35) --
	(370.92,263.35) --
	(370.92,263.48) --
	(370.94,263.48) --
	(370.94,263.61) --
	(370.98,263.61) --
	(370.98,263.73) --
	(371.00,263.73) --
	(371.00,263.86) --
	(371.00,263.86) --
	(371.00,263.99) --
	(371.02,263.99) --
	(371.02,264.11) --
	(371.06,264.11) --
	(371.06,264.24) --
	(371.10,264.24) --
	(371.10,264.37) --
	(371.13,264.37) --
	(371.13,264.49) --
	(371.17,264.49) --
	(371.17,264.62) --
	(371.18,264.62) --
	(371.18,264.75) --
	(371.22,264.75) --
	(371.22,264.87) --
	(371.22,264.87) --
	(371.22,265.00) --
	(371.24,265.00) --
	(371.24,265.13) --
	(371.35,265.13) --
	(371.35,265.25) --
	(371.53,265.25) --
	(371.53,265.38) --
	(371.54,265.38) --
	(371.54,265.51) --
	(371.56,265.51) --
	(371.56,265.64) --
	(371.70,265.64) --
	(371.70,265.76) --
	(371.70,265.76) --
	(371.70,265.89) --
	(371.71,265.89) --
	(371.71,266.02) --
	(371.75,266.02) --
	(371.75,266.14) --
	(371.75,266.14) --
	(371.75,266.27) --
	(371.76,266.27) --
	(371.76,266.40) --
	(371.77,266.40) --
	(371.77,266.52) --
	(371.78,266.52) --
	(371.78,266.65) --
	(371.79,266.65) --
	(371.79,266.78) --
	(371.80,266.78) --
	(371.80,266.90) --
	(371.82,266.90) --
	(371.82,267.03) --
	(371.83,267.03) --
	(371.83,267.16) --
	(371.98,267.16) --
	(371.98,267.28) --
	(372.00,267.28) --
	(372.00,267.41) --
	(372.20,267.41) --
	(372.20,267.54) --
	(372.28,267.54) --
	(372.28,267.66) --
	(372.36,267.66) --
	(372.36,267.79) --
	(372.38,267.79) --
	(372.38,267.92) --
	(372.48,267.92) --
	(372.48,268.04) --
	(372.55,268.04) --
	(372.55,268.17) --
	(372.62,268.17) --
	(372.62,268.30) --
	(372.66,268.30) --
	(372.66,268.43) --
	(372.71,268.43) --
	(372.71,268.55) --
	(372.92,268.55) --
	(372.92,268.68) --
	(372.94,268.68) --
	(372.94,268.81) --
	(372.95,268.81) --
	(372.95,268.93) --
	(372.96,268.93) --
	(372.96,269.06) --
	(372.96,269.06) --
	(372.96,269.19) --
	(372.99,269.19) --
	(372.99,269.31) --
	(373.01,269.31) --
	(373.01,269.44) --
	(373.05,269.44) --
	(373.05,269.57) --
	(373.05,269.57) --
	(373.05,269.69) --
	(373.08,269.69) --
	(373.08,269.82) --
	(373.13,269.82) --
	(373.13,269.95) --
	(373.15,269.95) --
	(373.15,270.07) --
	(373.20,270.07) --
	(373.20,270.20) --
	(373.30,270.20) --
	(373.30,270.33) --
	(373.50,270.33) --
	(373.50,270.45) --
	(373.50,270.45) --
	(373.50,270.58) --
	(373.55,270.58) --
	(373.55,270.71) --
	(373.63,270.71) --
	(373.63,270.83) --
	(373.64,270.83) --
	(373.64,270.96) --
	(373.65,270.96) --
	(373.65,271.09) --
	(373.68,271.09) --
	(373.68,271.22) --
	(373.70,271.22) --
	(373.70,271.34) --
	(373.76,271.34) --
	(373.76,271.47) --
	(373.88,271.47) --
	(373.88,271.60) --
	(374.01,271.60) --
	(374.01,271.72) --
	(374.05,271.72) --
	(374.05,271.85) --
	(374.18,271.85) --
	(374.18,271.98) --
	(374.19,271.98) --
	(374.19,272.10) --
	(374.26,272.10) --
	(374.26,272.23) --
	(374.27,272.23) --
	(374.27,272.36) --
	(374.36,272.36) --
	(374.36,272.48) --
	(374.39,272.48) --
	(374.39,272.61) --
	(374.59,272.61) --
	(374.59,272.74) --
	(375.11,272.74) --
	(375.11,272.86) --
	(375.15,272.86) --
	(375.15,272.99) --
	(375.19,272.99) --
	(375.19,273.12) --
	(375.25,273.12) --
	(375.25,273.24) --
	(375.32,273.24) --
	(375.32,273.37) --
	(375.35,273.37) --
	(375.35,273.50) --
	(375.35,273.50) --
	(375.35,273.62) --
	(375.37,273.62) --
	(375.37,273.75) --
	(375.39,273.75) --
	(375.39,273.88) --
	(375.50,273.88) --
	(375.50,274.01) --
	(375.50,274.01) --
	(375.50,274.13) --
	(375.57,274.13) --
	(375.57,274.26) --
	(375.68,274.26) --
	(375.68,274.39) --
	(376.23,274.39) --
	(376.23,274.51) --
	(376.23,274.51) --
	(376.23,274.64) --
	(376.23,274.64) --
	(376.23,274.77) --
	(376.28,274.77) --
	(376.28,274.89) --
	(376.29,274.89) --
	(376.29,275.02) --
	(376.44,275.02) --
	(376.44,275.15) --
	(376.56,275.15) --
	(376.56,275.27) --
	(376.70,275.27) --
	(376.70,275.40) --
	(376.82,275.40) --
	(376.82,275.53) --
	(376.83,275.53) --
	(376.83,275.65) --
	(377.23,275.65) --
	(377.23,275.78) --
	(377.24,275.78) --
	(377.24,275.91) --
	(377.56,275.91) --
	(377.56,276.03) --
	(377.67,276.03) --
	(377.67,276.16) --
	(377.75,276.16) --
	(377.75,276.29) --
	(377.88,276.29) --
	(377.88,276.41) --
	(377.93,276.41) --
	(377.93,276.54) --
	(378.43,276.54) --
	(378.43,276.67) --
	(378.54,276.67) --
	(378.54,276.80) --
	(378.94,276.80) --
	(378.94,276.92) --
	(378.97,276.92) --
	(378.97,277.05) --
	(379.46,277.05) --
	(379.46,277.18) --
	(379.99,277.18) --
	(379.99,277.30) --
	(380.11,277.30) --
	(380.11,277.43) --
	(380.16,277.43) --
	(380.16,277.56) --
	(380.39,277.56) --
	(380.39,277.68) --
	(380.42,277.68) --
	(380.42,277.81) --
	(380.81,277.81) --
	(380.81,277.94) --
	(380.94,277.94) --
	(380.94,278.06) --
	(380.95,278.06) --
	(380.95,278.19) --
	(381.10,278.19) --
	(381.10,278.32) --
	(381.26,278.32) --
	(381.26,278.44) --
	(381.48,278.44) --
	(381.48,278.57) --
	(381.73,278.57) --
	(381.73,278.70) --
	(382.39,278.70) --
	(382.39,278.82) --
	(382.70,278.82) --
	(382.70,278.95) --
	(382.90,278.95) --
	(382.90,279.08) --
	(383.58,279.08) --
	(383.58,279.20) --
	(383.78,279.20) --
	(383.78,279.33) --
	(384.14,279.33) --
	(384.14,279.46) --
	(384.32,279.46) --
	(384.32,279.58) --
	(384.72,279.58) --
	(384.72,279.71) --
	(384.99,279.71) --
	(384.99,279.84) --
	(385.05,279.84) --
	(385.05,279.97) --
	(385.18,279.97) --
	(385.18,280.09) --
	(385.25,280.09) --
	(385.25,280.22) --
	(385.31,280.22) --
	(385.31,280.35) --
	(385.36,280.35) --
	(385.36,280.47) --
	(385.42,280.47) --
	(385.42,280.60) --
	(385.49,280.60) --
	(385.49,280.73) --
	(385.54,280.73) --
	(385.54,280.85) --
	(385.77,280.85) --
	(385.77,280.98) --
	(385.99,280.98) --
	(385.99,281.11) --
	(386.65,281.11) --
	(386.65,281.23) --
	(386.74,281.23) --
	(386.74,281.36) --
	(386.92,281.36) --
	(386.92,281.49) --
	(387.05,281.49) --
	(387.05,281.61) --
	(387.95,281.61) --
	(387.95,281.74) --
	(388.73,281.74) --
	(388.73,281.87) --
	(388.84,281.87) --
	(388.84,281.99) --
	(389.18,281.99) --
	(389.18,282.12) --
	(389.30,282.12) --
	(389.30,282.25) --
	(389.58,282.25) --
	(389.58,282.37) --
	(389.63,282.37) --
	(389.63,282.50) --
	(390.11,282.50) --
	(390.11,282.63) --
	(390.35,282.63) --
	(390.35,282.76) --
	(390.37,282.76) --
	(390.37,282.88) --
	(391.77,282.88) --
	(391.77,283.01) --
	(391.94,283.01) --
	(391.94,283.14) --
	(392.33,283.14) --
	(392.33,283.26) --
	(392.44,283.26) --
	(392.44,283.39) --
	(393.18,283.39) --
	(393.18,283.52) --
	(393.21,283.52) --
	(393.21,283.64) --
	(393.47,283.64) --
	(393.47,283.77) --
	(393.81,283.77) --
	(393.81,283.90) --
	(393.83,283.90) --
	(393.83,284.02) --
	(394.47,284.02) --
	(394.47,284.15) --
	(395.75,284.15) --
	(395.75,284.28) --
	(396.03,284.28) --
	(396.03,284.40) --
	(396.96,284.40) --
	(396.96,284.53) --
	(397.01,284.53) --
	(397.01,284.66) --
	(397.40,284.66) --
	(397.40,284.78) --
	(397.64,284.78) --
	(397.64,284.91) --
	(397.74,284.91) --
	(397.74,285.04) --
	(397.94,285.04) --
	(397.94,285.16) --
	(398.17,285.16) --
	(398.17,285.29) --
	(398.44,285.29) --
	(398.44,285.42) --
	(398.51,285.42) --
	(398.51,285.55) --
	(398.97,285.55) --
	(398.97,285.67) --
	(399.25,285.67) --
	(399.25,285.80) --
	(399.53,285.80) --
	(399.53,285.93) --
	(399.89,285.93) --
	(399.89,286.05) --
	(400.25,286.05) --
	(400.25,286.18) --
	(400.61,286.18) --
	(400.61,286.31) --
	(401.55,286.31) --
	(401.55,286.43) --
	(402.30,286.43) --
	(402.30,286.56) --
	(403.20,286.56) --
	(403.20,286.69) --
	(405.01,286.69) --
	(405.01,286.81) --
	(405.31,286.81) --
	(405.31,286.94) --
	(405.32,286.94) --
	(405.32,287.07) --
	(405.51,287.07) --
	(405.51,287.19) --
	(405.94,287.19) --
	(405.94,287.32) --
	(406.31,287.32) --
	(406.31,287.45) --
	(406.65,287.45) --
	(406.65,287.57) --
	(406.69,287.57) --
	(406.69,287.70) --
	(407.48,287.70) --
	(407.48,287.83) --
	(407.67,287.83) --
	(407.67,287.95) --
	(408.12,287.95) --
	(408.12,288.08) --
	(410.89,288.08) --
	(410.89,288.21) --
	(411.25,288.21) --
	(411.25,288.34) --
	(411.73,288.34) --
	(411.73,288.46) --
	(412.04,288.46) --
	(412.04,288.59) --
	(413.27,288.59) --
	(413.27,288.72) --
	(413.40,288.72) --
	(413.40,288.84) --
	(413.92,288.84) --
	(413.92,288.97) --
	(414.39,288.97) --
	(414.39,289.10) --
	(414.94,289.10) --
	(414.94,289.22) --
	(415.20,289.22) --
	(415.20,289.35) --
	(416.49,289.35) --
	(416.49,289.48) --
	(416.76,289.48) --
	(416.76,289.60) --
	(416.96,289.60) --
	(416.96,289.73) --
	(417.34,289.73) --
	(417.34,289.86) --
	(418.18,289.86) --
	(418.18,289.98) --
	(423.33,289.98) --
	(423.33,290.11) --
	(424.55,290.11) --
	(424.55,290.24) --
	(425.95,290.24) --
	(425.95,290.36) --
	(428.25,290.36) --
	(428.25,290.49) --
	(429.68,290.49) --
	(429.68,290.62) --
	(429.95,290.62) --
	(429.95,290.74) --
	(430.07,290.74) --
	(430.07,290.87) --
	(430.57,290.87) --
	(430.57,291.00) --
	(430.63,291.00) --
	(430.63,291.13) --
	(430.85,291.13) --
	(430.85,291.25) --
	(431.03,291.25) --
	(431.03,291.38) --
	(431.06,291.38) --
	(431.06,291.51) --
	(431.65,291.51) --
	(431.65,291.63) --
	(432.33,291.63) --
	(432.33,291.76) --
	(432.63,291.76) --
	(432.63,291.89) --
	(435.52,291.89) --
	(435.52,292.01) --
	(436.06,292.01) --
	(436.06,292.14) --
	(437.19,292.14) --
	(437.19,292.27) --
	(438.26,292.27) --
	(438.26,292.39) --
	(439.09,292.39) --
	(439.09,292.52) --
	(441.63,292.52) --
	(441.63,292.65) --
	(442.07,292.65) --
	(442.07,292.77) --
	(442.45,292.77) --
	(442.45,292.90) --
	(443.14,292.90) --
	(443.14,293.03) --
	(447.31,293.03) --
	(447.31,293.15) --
	(450.29,293.15) --
	(450.29,293.28) --
	(461.53,293.28) --
	(461.53,293.41) --
	(466.37,293.41) --
	(466.37,293.53) --
	(469.69,293.53) --
	(469.69,293.66) --
	(469.87,293.66) --
	(469.87,293.79) --
	(469.90,293.79) --
	(469.90,293.92) --
	(470.14,293.92) --
	(470.14,294.04) --
	(470.73,294.04) --
	(470.73,294.17) --
	(471.33,294.17) --
	(471.33,294.30) --
	(471.44,294.30) --
	(471.44,294.42) --
	(471.49,294.42) --
	(471.49,294.55) --
	(471.56,294.55) --
	(471.56,294.68) --
	(471.60,294.68) --
	(471.60,294.80) --
	(472.10,294.80) --
	(472.10,294.93) --
	(472.46,294.93) --
	(472.46,295.06) --
	(472.59,295.06) --
	(472.59,295.18) --
	(474.37,295.18) --
	(474.37,295.31) --
	(474.39,295.31) --
	(474.39,295.44) --
	(474.88,295.44) --
	(474.88,295.56) --
	(477.97,295.56) --
	(477.97,295.69) --
	(484.78,295.69) --
	(484.78,295.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.41,231.26) -- (429.41,296.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.85,231.26) -- (469.85,296.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.08,231.26) -- (490.08,296.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.53,231.26) rectangle (500.39,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,231.26) --
	(162.34,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.24,228.51) --
	( 36.24,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07,228.51) --
	( 60.07,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.90,228.51) --
	( 83.90,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,228.51) --
	(107.73,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.56,228.51) --
	(131.56,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39,228.51) --
	(155.39,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.24,220.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.07,220.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.90,220.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.73,220.80) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.56,220.80) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.39,220.80) {500};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.41,211.77) {Number of Instances};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.69,231.26) --
	(332.55,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.88,228.51) --
	(215.88,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,228.51) --
	(244.43,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.98,228.51) --
	(272.98,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,228.51) --
	(301.53,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.08,228.51) --
	(330.08,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.88,220.80) {$2^{24}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.43,220.80) {$2^{26}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.98,220.80) {$2^{28}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.53,220.80) {$2^{30}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.08,220.80) {$2^{32}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.62,211.77) {Number of Edges};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.53,231.26) --
	(500.39,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.74,228.51) --
	(368.74,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.80,228.51) --
	(374.80,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.87,228.51) --
	(380.87,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.94,228.51) --
	(386.94,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.00,228.51) --
	(393.00,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.07,228.51) --
	(399.07,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,228.51) --
	(405.14,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.21,228.51) --
	(411.21,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.27,228.51) --
	(417.27,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.34,228.51) --
	(423.34,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.41,228.51) --
	(429.41,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.15,228.51) --
	(436.15,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.38,228.51) --
	(447.38,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.62,228.51) --
	(458.62,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.85,228.51) --
	(469.85,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.17,228.51) --
	(478.17,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.08,228.51) --
	(490.08,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.19,228.51) --
	(500.19,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.74,220.80) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.80,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (380.87,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.94,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (393.00,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.07,220.80) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.14,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.21,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (417.27,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (423.34,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.41,220.80) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.15,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (447.38,220.80) {$1.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (458.62,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.85,220.80) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.17,220.80) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (490.08,220.80) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (500.19,220.80) {\symbInfeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.46,211.77) {Ratio};
\end{scope}
\end{tikzpicture}


==> figures/plots/rt_mem_perf_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-30 16:08:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.43,238.81) rectangle (480.46,267.08);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.93,244.31) rectangle ( 45.38,261.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.38,252.94) -- ( 43.94,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.36,244.31) rectangle (133.82,261.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.81,252.94) -- (132.37,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.95,244.31) rectangle (215.41,261.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.40,252.94) -- (213.96,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.86,244.31) rectangle (317.32,261.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.31,252.94) -- (315.87,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (419.28,244.31) rectangle (433.73,261.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.72,252.94) -- (432.29,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.88,254.67) {Single-Phase LP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.88,245.16) {(KaMinPar)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.32,249.91) {Two-Phase LP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.91,249.91) {Graph-Compression};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.82,254.67) {Unbuffered-Contraction};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.82,245.16) {(TeraPart)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.23,249.91) {Mt-Metis};
\end{scope}
\end{tikzpicture}


==> figures/plots/scalability.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.26,244.67) --
	( 28.26,311.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,255.83) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,269.21) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,282.60) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,295.98) {48};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,258.58) --
	( 28.26,258.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,271.97) --
	( 28.26,271.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,285.35) --
	( 28.26,285.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,298.73) --
	( 28.26,298.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,278.01) {Speedup};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.26,244.67) rectangle (163.13,311.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,258.58) --
	(163.13,258.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,271.97) --
	(163.13,271.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,285.35) --
	(163.13,285.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,298.73) --
	(163.13,298.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 47.21,244.67) --
	( 47.21,311.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.22,244.67) --
	( 70.22,311.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.22,244.67) --
	( 93.22,311.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.23,244.67) --
	(116.23,311.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (139.24,244.67) --
	(139.24,311.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.24,244.67) --
	(162.24,311.35);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,273.18) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,285.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,295.43) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,302.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.18,274.40) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.18,287.40) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.18,298.84) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.18,308.32) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.19,269.18) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.19,279.54) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.19,287.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.19,291.78) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,270.72) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,280.46) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,287.59) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,292.03) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.02,271.50) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.02,282.77) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.02,291.14) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.02,296.09) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.80,270.08) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.80,281.50) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.80,290.58) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.80,296.10) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.23,267.40) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.23,277.63) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.23,285.28) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.23,287.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,269.57) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,281.13) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,291.19) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,297.47) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.20,270.76) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.20,280.76) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.20,287.59) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.20,290.93) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.85,269.83) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.85,281.48) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.85,291.00) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.85,296.80) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.10,269.41) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.10,280.88) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.10,289.90) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.10,295.09) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.55,269.93) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.55,281.76) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.55,291.87) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.55,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08,270.36) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08,282.12) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08,292.73) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,269.96) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,281.83) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,291.72) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,298.10) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,270.96) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,283.20) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,293.28) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,298.84) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35,271.35) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35,283.58) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35,294.99) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35,301.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.81,271.37) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.81,283.87) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.81,294.84) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.81,302.06) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,271.27) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,283.50) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,293.66) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,300.14) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.87,269.97) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.87,281.82) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.87,291.81) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.87,298.21) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.35,263.34) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.35,268.49) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.35,270.94) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.35,274.74) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,270.32) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,281.62) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,290.72) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,296.17) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.61,270.37) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.61,281.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.61,290.22) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.61,294.92) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,270.91) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,282.80) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,292.82) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,297.78) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75,268.77) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75,278.90) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75,285.89) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75,289.63) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.81,270.33) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.81,280.98) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.81,289.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.81,293.83) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,264.92) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,273.99) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,279.91) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,282.33) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,270.73) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,282.15) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,292.49) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,297.57) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98,271.05) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98,283.27) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98,293.12) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98,299.68) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.27,269.13) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.27,279.04) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.27,285.86) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.27,288.52) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,270.96) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,283.29) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,294.03) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,300.92) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,247.70) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,248.19) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,248.42) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,247.77) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,270.00) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,281.16) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,290.09) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,295.28) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.03,270.94) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.03,283.41) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.03,294.17) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.03,301.62) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.66,271.06) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.66,283.67) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.66,294.86) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.66,302.29) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.73,270.87) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.73,283.68) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.73,294.08) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.73,300.28) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.89,267.78) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.89,278.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.89,285.06) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.89,287.58) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.78,270.53) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.78,281.99) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.78,292.43) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.78,297.64) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.63,269.94) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.63,279.99) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.63,287.04) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.63,289.38) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.95,267.40) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.95,277.35) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.95,283.99) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.95,286.51) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.75,270.34) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.75,281.89) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.75,291.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.75,297.29) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.64,270.47) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.64,281.23) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.64,290.79) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.64,294.75) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.78,269.91) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.78,281.73) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.78,289.45) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.78,294.83) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,272.81) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,284.66) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,294.82) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,300.98) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,258.90) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,264.77) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,267.38) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,268.05) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,269.28) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,280.32) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,287.74) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,291.19) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.78,269.60) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.78,279.34) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.78,289.71) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.78,294.09) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.48,268.77) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.48,277.86) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.48,284.13) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.48,286.39) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,269.47) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,279.78) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,287.14) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,289.39) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.34,269.79) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.34,281.33) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.34,289.50) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.34,294.75) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48,267.67) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48,274.61) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48,279.80) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48,282.29) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.81,270.69) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.81,282.98) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.81,291.79) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.81,296.98) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55,267.54) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55,277.52) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55,284.71) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55,287.07) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.36,269.88) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.36,280.45) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.36,288.43) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.36,291.15) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.11,269.80) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.11,280.19) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.11,288.71) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.11,291.28) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99,263.96) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99,271.74) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99,276.02) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99,278.22) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,260.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,266.45) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,269.30) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,269.86) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,269.09) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,279.13) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,286.48) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,289.71) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,263.95) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,272.44) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,277.77) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,279.95) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.58,271.19) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.58,283.03) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.58,293.28) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.58,298.97) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,264.10) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,269.75) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,273.02) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,273.90) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,253.13) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,255.10) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,254.98) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,254.34) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,267.15) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,275.67) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,281.56) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,283.13) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93,269.26) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93,279.53) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93,287.07) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93,289.77) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,269.66) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,280.32) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,288.44) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,292.29) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.98,270.78) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.98,282.11) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.98,290.70) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.98,295.89) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.87,266.74) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.87,275.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.87,281.33) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.87,282.88) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.46,258.65) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.46,262.50) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.46,264.26) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.46,264.04) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.84,269.58) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.84,279.32) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.84,288.29) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.84,291.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.80,269.26) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.80,280.29) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.80,287.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.80,290.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,269.51) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,278.37) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,286.32) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,289.14) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47,264.45) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47,273.00) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47,278.16) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47,280.05) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.13,266.94) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.13,276.33) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.13,282.30) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.13,284.51) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,260.52) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,267.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,269.31) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,268.95) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,269.46) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,278.86) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,287.35) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,290.00) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.07,266.56) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.07,276.91) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.07,283.98) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.07,285.03) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.74,267.24) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.74,278.18) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.74,285.14) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.74,287.14) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.45,264.98) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.45,274.97) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.45,278.81) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.45,279.16) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.94,267.26) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.94,278.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.94,285.77) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.94,287.54) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.34,267.16) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.34,275.51) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.34,281.23) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.34,282.03) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06,267.74) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06,278.85) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06,286.86) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06,289.21) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96,270.59) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96,282.58) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96,291.92) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96,296.43) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.46,267.11) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.46,275.54) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.46,279.61) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.46,281.16) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38,267.57) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38,278.08) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38,285.02) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38,287.07) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77,267.89) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77,278.54) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77,285.58) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77,287.14) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74,267.27) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74,276.81) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74,282.97) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74,284.44) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.42,267.48) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.42,276.49) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.42,282.33) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.42,284.22) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.19,265.93) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.19,273.11) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.19,276.89) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.19,278.39) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98,268.49) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98,278.35) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98,285.13) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98,287.07) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63,271.03) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63,282.07) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63,290.60) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63,294.97) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.61,258.61) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.61,261.43) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.61,263.11) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.61,262.22) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26,267.60) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26,278.16) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26,285.05) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26,286.76) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17,268.90) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17,278.01) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17,285.03) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17,287.18) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.17,267.28) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.17,277.60) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.17,283.87) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.17,285.12) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.04,270.26) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.04,281.07) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.04,289.33) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.04,292.34) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.98,268.12) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.98,275.47) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.98,281.35) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.98,282.81) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.97,269.42) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.97,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.97,286.64) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.97,288.63) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78,268.31) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78,279.20) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78,285.59) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78,286.72) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.76,266.27) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.76,273.53) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.76,278.34) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.76,278.71) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,262.52) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,268.03) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,271.89) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,271.36) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20,266.42) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20,274.95) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20,280.09) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20,279.84) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78,263.51) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78,268.74) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78,271.31) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78,271.79) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.62,269.04) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.62,278.27) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.62,284.67) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.62,286.95) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.59,261.91) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.59,268.98) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.59,272.75) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.59,273.74) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.54,257.21) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.54,261.66) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.54,265.83) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.54,262.53) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,269.28) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,279.33) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,285.94) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,288.28) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12,268.31) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12,279.17) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12,285.00) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12,285.60) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.82,269.25) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.82,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.82,286.36) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.82,288.21) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77,269.45) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77,278.66) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77,285.53) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77,286.26) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.45,258.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.45,261.12) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.45,261.93) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.45,261.40) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81,262.30) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81,267.18) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81,268.83) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81,268.02) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,260.73) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,265.02) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,266.57) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,266.28) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51,255.33) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51,260.08) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51,265.81) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51,263.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.27,266.35) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.27,275.01) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.27,279.77) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.27,280.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.01,265.59) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.01,274.21) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.01,278.41) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.01,278.53) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00,264.04) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00,272.05) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00,274.81) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00,273.98) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57,262.73) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57,267.76) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57,270.92) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57,270.83) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.56,257.99) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.56,261.14) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.56,261.76) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.56,260.95) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.26,260.96) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.26,266.90) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.26,269.72) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.26,270.69) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55,261.03) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55,265.84) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55,267.55) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55,266.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.71,257.74) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.71,260.37) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.71,261.52) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.71,260.76) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.65,266.35) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.65,274.77) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.65,279.28) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.65,279.81) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55,263.46) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55,269.90) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55,272.65) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55,272.51) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,265.55) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,272.39) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,276.00) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,276.25) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,265.71) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,274.01) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,278.63) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,279.34) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.06,258.69) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.06,263.01) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.06,263.90) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.06,263.05) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.72,255.60) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.72,258.60) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.72,260.97) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.72,259.54) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32,267.56) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32,275.08) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32,279.67) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32,279.46) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.71,259.02) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.71,262.83) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.71,264.72) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.71,264.95) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.25,268.45) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.25,277.79) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.25,281.85) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.25,282.34) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07,263.56) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07,269.75) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07,272.80) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07,272.28) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.01,262.47) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.01,267.45) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.01,268.93) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.01,268.65) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.49,262.14) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.49,267.02) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.49,267.76) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.49,267.54) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80,267.76) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80,275.68) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80,280.32) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80,280.71) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.64,253.12) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.64,255.38) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.64,256.85) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.64,256.20) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84,266.02) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84,272.69) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84,276.35) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84,275.37) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.31,265.19) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.31,272.69) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.31,275.34) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.31,274.56) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.23,258.24) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.23,261.70) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.23,261.94) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.23,261.40) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.88,263.07) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.88,270.15) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.88,272.76) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.88,272.41) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56,264.35) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56,271.84) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56,275.41) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56,275.16) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.84,260.53) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.84,267.60) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.84,268.54) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.84,266.94) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.43,257.21) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.43,260.50) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.43,260.33) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.43,260.18) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65,261.77) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65,266.98) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65,267.57) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65,266.30) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.03,263.54) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.03,269.71) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.03,270.24) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.03,268.35) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.39,260.79) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.39,263.37) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.39,264.16) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.39,260.10) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.39,265.83) --
	( 47.03,265.87) --
	( 47.65,265.89) --
	( 48.43,265.92) --
	( 48.84,266.00) --
	( 50.56,266.04) --
	( 54.88,266.06) --
	( 55.23,266.08) --
	( 55.31,266.15) --
	( 55.84,266.16) --
	( 56.64,266.16) --
	( 56.80,266.30) --
	( 57.49,266.29) --
	( 58.01,266.32) --
	( 58.07,266.36) --
	( 58.25,266.38) --
	( 58.71,266.36) --
	( 60.32,266.44) --
	( 61.72,266.43) --
	( 62.06,266.54) --
	( 62.15,266.62) --
	( 62.50,266.63) --
	( 63.55,266.64) --
	( 63.65,266.67) --
	( 63.71,266.67) --
	( 64.55,266.77) --
	( 65.26,266.82) --
	( 65.56,266.88) --
	( 65.57,266.98) --
	( 66.00,267.02) --
	( 66.01,267.05) --
	( 66.27,267.06) --
	( 66.51,267.07) --
	( 66.60,267.21) --
	( 66.81,267.28) --
	( 67.45,267.34) --
	( 67.77,267.44) --
	( 67.82,267.43) --
	( 68.12,267.41) --
	( 68.48,267.40) --
	( 69.54,267.39) --
	( 69.59,267.52) --
	( 70.62,267.58) --
	( 70.78,267.57) --
	( 71.20,267.61) --
	( 71.45,267.62) --
	( 71.76,267.68) --
	( 71.78,267.70) --
	( 72.97,267.69) --
	( 72.98,267.67) --
	( 73.04,267.67) --
	( 74.17,267.64) --
	( 75.17,267.65) --
	( 75.26,267.63) --
	( 76.61,267.63) --
	( 76.63,267.76) --
	( 76.98,267.73) --
	( 77.19,267.72) --
	( 77.42,267.74) --
	( 77.74,267.75) --
	( 77.77,267.75) --
	( 78.38,267.75) --
	( 78.46,267.75) --
	( 78.96,267.76) --
	( 79.06,267.73) --
	( 79.34,267.73) --
	( 79.94,267.74) --
	( 80.45,267.74) --
	( 80.74,267.78) --
	( 81.07,267.79) --
	( 81.42,267.81) --
	( 81.62,267.78) --
	( 82.13,267.91) --
	( 82.47,267.92) --
	( 82.67,267.97) --
	( 82.80,267.95) --
	( 82.84,267.94) --
	( 83.46,267.91) --
	( 83.87,268.09) --
	( 83.98,268.11) --
	( 84.19,268.08) --
	( 84.93,268.05) --
	( 85.27,268.03) --
	( 85.27,268.05) --
	( 85.44,268.43) --
	( 85.58,268.51) --
	( 86.68,268.47) --
	( 87.06,268.55) --
	( 87.11,268.55) --
	( 87.99,268.74) --
	( 88.11,268.84) --
	( 89.36,268.82) --
	( 89.55,268.80) --
	( 89.81,268.83) --
	( 91.48,268.79) --
	( 92.34,268.81) --
	( 93.30,268.79) --
	( 93.48,268.78) --
	( 93.78,268.78) --
	( 94.02,268.76) --
	( 94.18,268.75) --
	( 94.42,269.05) --
	( 94.78,268.97) --
	( 95.64,268.95) --
	( 95.75,268.91) --
	( 95.95,268.88) --
	( 96.63,268.92) --
	( 97.78,268.89) --
	( 97.89,268.85) --
	( 98.73,268.88) --
	(102.66,268.82) --
	(103.03,268.76) --
	(104.13,268.69) --
	(104.13,268.65) --
	(105.18,269.96) --
	(105.27,269.92) --
	(105.98,269.95) --
	(106.44,269.91) --
	(107.09,269.88) --
	(108.81,270.11) --
	(109.75,270.10) --
	(110.49,270.16) --
	(110.61,270.13) --
	(111.73,270.12) --
	(112.35,270.11) --
	(112.87,270.54) --
	(113.38,270.57) --
	(114.81,270.53) --
	(115.35,270.48) --
	(116.37,270.42) --
	(116.37,270.38) --
	(118.08,270.41) --
	(118.55,270.42) --
	(119.10,270.46) --
	(119.85,270.57) --
	(120.20,270.65) --
	(121.30,270.64) --
	(126.23,270.80) --
	(127.80,271.43) --
	(131.02,271.71) --
	(131.20,271.76) --
	(144.19,272.12) --
	(145.18,273.78) --
	(157.00,273.18);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.39,273.58) --
	( 47.03,273.67) --
	( 47.65,273.70) --
	( 48.43,273.76) --
	( 48.84,273.90) --
	( 50.56,273.95) --
	( 54.88,273.97) --
	( 55.23,274.00) --
	( 55.31,274.12) --
	( 55.84,274.13) --
	( 56.64,274.15) --
	( 56.80,274.39) --
	( 57.49,274.38) --
	( 58.01,274.44) --
	( 58.07,274.51) --
	( 58.25,274.55) --
	( 58.71,274.53) --
	( 60.32,274.66) --
	( 61.72,274.65) --
	( 62.06,274.85) --
	( 62.15,274.99) --
	( 62.50,274.99) --
	( 63.55,275.02) --
	( 63.65,275.07) --
	( 63.71,275.07) --
	( 64.55,275.25) --
	( 65.26,275.36) --
	( 65.56,275.45) --
	( 65.57,275.63) --
	( 66.00,275.72) --
	( 66.01,275.75) --
	( 66.27,275.77) --
	( 66.51,275.77) --
	( 66.60,275.99) --
	( 66.81,276.13) --
	( 67.45,276.23) --
	( 67.77,276.44) --
	( 67.82,276.43) --
	( 68.12,276.40) --
	( 68.48,276.38) --
	( 69.54,276.35) --
	( 69.59,276.57) --
	( 70.62,276.66) --
	( 70.78,276.64) --
	( 71.20,276.74) --
	( 71.45,276.76) --
	( 71.76,276.87) --
	( 71.78,276.91) --
	( 72.97,276.89) --
	( 72.98,276.87) --
	( 73.04,276.88) --
	( 74.17,276.84) --
	( 75.17,276.83) --
	( 75.26,276.82) --
	( 76.61,276.81) --
	( 76.63,277.07) --
	( 76.98,277.02) --
	( 77.19,277.01) --
	( 77.42,277.06) --
	( 77.74,277.07) --
	( 77.77,277.07) --
	( 78.38,277.05) --
	( 78.46,277.04) --
	( 78.96,277.06) --
	( 79.06,277.00) --
	( 79.34,276.98) --
	( 79.94,277.00) --
	( 80.45,276.98) --
	( 80.74,277.01) --
	( 81.07,276.99) --
	( 81.42,276.99) --
	( 81.62,276.97) --
	( 82.13,277.15) --
	( 82.47,277.16) --
	( 82.67,277.23) --
	( 82.80,277.21) --
	( 82.84,277.17) --
	( 83.46,277.14) --
	( 83.87,277.47) --
	( 83.98,277.51) --
	( 84.19,277.44) --
	( 84.93,277.40) --
	( 85.27,277.37) --
	( 85.27,277.40) --
	( 85.44,278.11) --
	( 85.58,278.29) --
	( 86.68,278.22) --
	( 87.06,278.34) --
	( 87.11,278.32) --
	( 87.99,278.62) --
	( 88.11,278.78) --
	( 89.36,278.75) --
	( 89.55,278.72) --
	( 89.81,278.74) --
	( 91.48,278.67) --
	( 92.34,278.76) --
	( 93.30,278.71) --
	( 93.48,278.69) --
	( 93.78,278.71) --
	( 94.02,278.69) --
	( 94.18,278.66) --
	( 94.42,279.13) --
	( 94.78,279.02) --
	( 95.64,278.96) --
	( 95.75,278.91) --
	( 95.95,278.83) --
	( 96.63,278.88) --
	( 97.78,278.85) --
	( 97.89,278.77) --
	( 98.73,278.78) --
	(102.66,278.65) --
	(103.03,278.52) --
	(104.13,278.39) --
	(104.13,278.30) --
	(105.18,280.89) --
	(105.27,280.81) --
	(105.98,280.87) --
	(106.44,280.79) --
	(107.09,280.74) --
	(108.81,281.07) --
	(109.75,281.07) --
	(110.49,281.17) --
	(110.61,281.10) --
	(111.73,281.09) --
	(112.35,281.07) --
	(112.87,282.02) --
	(113.38,282.03) --
	(114.81,281.95) --
	(115.35,281.84) --
	(116.37,281.72) --
	(116.37,281.62) --
	(118.08,281.61) --
	(118.55,281.57) --
	(119.10,281.55) --
	(119.85,281.62) --
	(120.20,281.63) --
	(121.30,281.74) --
	(126.23,281.83) --
	(127.80,282.63) --
	(131.02,282.86) --
	(131.20,282.89) --
	(144.19,283.77) --
	(145.18,286.29) --
	(157.00,285.25);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.39,278.12) --
	( 47.03,278.26) --
	( 47.65,278.33) --
	( 48.43,278.43) --
	( 48.84,278.65) --
	( 50.56,278.75) --
	( 54.88,278.77) --
	( 55.23,278.82) --
	( 55.31,279.02) --
	( 55.84,279.05) --
	( 56.64,279.07) --
	( 56.80,279.39) --
	( 57.49,279.38) --
	( 58.01,279.51) --
	( 58.07,279.61) --
	( 58.25,279.68) --
	( 58.71,279.66) --
	( 60.32,279.84) --
	( 61.72,279.84) --
	( 62.06,280.10) --
	( 62.15,280.31) --
	( 62.50,280.32) --
	( 63.55,280.36) --
	( 63.65,280.44) --
	( 63.71,280.45) --
	( 64.55,280.72) --
	( 65.26,280.88) --
	( 65.56,281.01) --
	( 65.57,281.30) --
	( 66.00,281.42) --
	( 66.01,281.49) --
	( 66.27,281.52) --
	( 66.51,281.53) --
	( 66.60,281.75) --
	( 66.81,281.96) --
	( 67.45,282.14) --
	( 67.77,282.47) --
	( 67.82,282.44) --
	( 68.12,282.41) --
	( 68.48,282.39) --
	( 69.54,282.36) --
	( 69.59,282.61) --
	( 70.62,282.74) --
	( 70.78,282.72) --
	( 71.20,282.88) --
	( 71.45,282.91) --
	( 71.76,283.06) --
	( 71.78,283.11) --
	( 72.97,283.09) --
	( 72.98,283.05) --
	( 73.04,283.07) --
	( 74.17,283.02) --
	( 75.17,283.01) --
	( 75.26,282.99) --
	( 76.61,282.96) --
	( 76.63,283.36) --
	( 76.98,283.29) --
	( 77.19,283.27) --
	( 77.42,283.36) --
	( 77.74,283.37) --
	( 77.77,283.37) --
	( 78.38,283.35) --
	( 78.46,283.33) --
	( 78.96,283.38) --
	( 79.06,283.29) --
	( 79.34,283.25) --
	( 79.94,283.28) --
	( 80.45,283.25) --
	( 80.74,283.32) --
	( 81.07,283.29) --
	( 81.42,283.28) --
	( 81.62,283.23) --
	( 82.13,283.52) --
	( 82.47,283.54) --
	( 82.67,283.63) --
	( 82.80,283.59) --
	( 82.84,283.54) --
	( 83.46,283.48) --
	( 83.87,283.98) --
	( 83.98,284.03) --
	( 84.19,283.94) --
	( 84.93,283.88) --
	( 85.27,283.83) --
	( 85.27,283.87) --
	( 85.44,285.01) --
	( 85.58,285.30) --
	( 86.68,285.19) --
	( 87.06,285.35) --
	( 87.11,285.33) --
	( 87.99,285.79) --
	( 88.11,286.02) --
	( 89.36,285.97) --
	( 89.55,285.93) --
	( 89.81,285.96) --
	( 91.48,285.85) --
	( 92.34,286.00) --
	( 93.30,285.93) --
	( 93.48,285.91) --
	( 93.78,285.95) --
	( 94.02,285.87) --
	( 94.18,285.83) --
	( 94.42,286.57) --
	( 94.78,286.41) --
	( 95.64,286.34) --
	( 95.75,286.24) --
	( 95.95,286.13) --
	( 96.63,286.19) --
	( 97.78,286.16) --
	( 97.89,286.02) --
	( 98.73,286.04) --
	(102.66,285.85) --
	(103.03,285.63) --
	(104.13,285.42) --
	(104.13,285.29) --
	(105.18,289.39) --
	(105.27,289.25) --
	(105.98,289.38) --
	(106.44,289.26) --
	(107.09,289.14) --
	(108.81,289.62) --
	(109.75,289.64) --
	(110.49,289.82) --
	(110.61,289.70) --
	(111.73,289.67) --
	(112.35,289.62) --
	(112.87,291.35) --
	(113.38,291.33) --
	(114.81,291.20) --
	(115.35,290.99) --
	(116.37,290.75) --
	(116.37,290.58) --
	(118.08,290.50) --
	(118.55,290.33) --
	(119.10,290.19) --
	(119.85,290.22) --
	(120.20,290.14) --
	(121.30,290.48) --
	(126.23,290.38) --
	(127.80,291.38) --
	(131.02,291.54) --
	(131.20,291.64) --
	(144.19,293.21) --
	(145.18,297.06) --
	(157.00,295.43);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.39,279.02) --
	( 47.03,279.24) --
	( 47.65,279.35) --
	( 48.43,279.48) --
	( 48.84,279.72) --
	( 50.56,279.85) --
	( 54.88,279.89) --
	( 55.23,279.95) --
	( 55.31,280.18) --
	( 55.84,280.23) --
	( 56.64,280.27) --
	( 56.80,280.64) --
	( 57.49,280.64) --
	( 58.01,280.78) --
	( 58.07,280.91) --
	( 58.25,280.99) --
	( 58.71,280.98) --
	( 60.32,281.18) --
	( 61.72,281.20) --
	( 62.06,281.52) --
	( 62.15,281.77) --
	( 62.50,281.79) --
	( 63.55,281.84) --
	( 63.65,281.94) --
	( 63.71,281.96) --
	( 64.55,282.29) --
	( 65.26,282.49) --
	( 65.56,282.63) --
	( 65.57,282.98) --
	( 66.00,283.13) --
	( 66.01,283.23) --
	( 66.27,283.28) --
	( 66.51,283.31) --
	( 66.60,283.62) --
	( 66.81,283.87) --
	( 67.45,284.10) --
	( 67.77,284.51) --
	( 67.82,284.49) --
	( 68.12,284.46) --
	( 68.48,284.45) --
	( 69.54,284.41) --
	( 69.59,284.81) --
	( 70.62,284.96) --
	( 70.78,284.94) --
	( 71.20,285.13) --
	( 71.45,285.19) --
	( 71.76,285.40) --
	( 71.78,285.48) --
	( 72.97,285.47) --
	( 72.98,285.44) --
	( 73.04,285.47) --
	( 74.17,285.41) --
	( 75.17,285.41) --
	( 75.26,285.39) --
	( 76.61,285.38) --
	( 76.63,285.89) --
	( 76.98,285.81) --
	( 77.19,285.79) --
	( 77.42,285.90) --
	( 77.74,285.92) --
	( 77.77,285.94) --
	( 78.38,285.92) --
	( 78.46,285.91) --
	( 78.96,285.97) --
	( 79.06,285.87) --
	( 79.34,285.83) --
	( 79.94,285.89) --
	( 80.45,285.87) --
	( 80.74,285.97) --
	( 81.07,285.96) --
	( 81.42,285.97) --
	( 81.62,285.92) --
	( 82.13,286.30) --
	( 82.47,286.33) --
	( 82.67,286.44) --
	( 82.80,286.40) --
	( 82.84,286.34) --
	( 83.46,286.28) --
	( 83.87,286.92) --
	( 83.98,286.99) --
	( 84.19,286.88) --
	( 84.93,286.80) --
	( 85.27,286.76) --
	( 85.27,286.82) --
	( 85.44,288.29) --
	( 85.58,288.65) --
	( 86.68,288.51) --
	( 87.06,288.70) --
	( 87.11,288.69) --
	( 87.99,289.28) --
	( 88.11,289.55) --
	( 89.36,289.52) --
	( 89.55,289.49) --
	( 89.81,289.54) --
	( 91.48,289.42) --
	( 92.34,289.60) --
	( 93.30,289.50) --
	( 93.48,289.51) --
	( 93.78,289.58) --
	( 94.02,289.49) --
	( 94.18,289.45) --
	( 94.42,290.39) --
	( 94.78,290.19) --
	( 95.64,290.09) --
	( 95.75,289.99) --
	( 95.95,289.83) --
	( 96.63,289.93) --
	( 97.78,289.94) --
	( 97.89,289.77) --
	( 98.73,289.84) --
	(102.66,289.60) --
	(103.03,289.32) --
	(104.13,289.04) --
	(104.13,288.87) --
	(105.18,294.34) --
	(105.27,294.15) --
	(105.98,294.38) --
	(106.44,294.21) --
	(107.09,294.09) --
	(108.81,294.75) --
	(109.75,294.79) --
	(110.49,295.05) --
	(110.61,294.93) --
	(111.73,294.93) --
	(112.35,294.88) --
	(112.87,296.84) --
	(113.38,296.76) --
	(114.81,296.58) --
	(115.35,296.29) --
	(116.37,295.98) --
	(116.37,295.79) --
	(118.08,295.63) --
	(118.55,295.42) --
	(119.10,295.17) --
	(119.85,295.18) --
	(120.20,295.01) --
	(121.30,295.58) --
	(126.23,295.33) --
	(127.80,296.98) --
	(131.02,297.17) --
	(131.20,297.45) --
	(144.19,299.65) --
	(145.18,305.24) --
	(157.00,302.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.26,244.67) rectangle (163.13,311.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.26,244.67) --
	(163.13,244.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.21,241.92) --
	( 47.21,244.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.22,241.92) --
	( 70.22,244.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.22,241.92) --
	( 93.22,244.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.23,241.92) --
	(116.23,244.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.24,241.92) --
	(139.24,244.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.24,241.92) --
	(162.24,244.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.21,234.21) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.22,234.21) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.22,234.21) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.23,234.21) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.24,234.21) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.24,234.21) {4096};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.70,225.17) {Single-Threaded Running Time [s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.79,204.51) {Threads};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.54,200.04) rectangle ( 63.00,214.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.77,207.27) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 49.99,207.27) -- ( 61.55,207.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.00,200.04) rectangle ( 96.45,214.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.22,207.27) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 83.44,207.27) -- ( 95.01,207.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.45,200.04) rectangle (129.90,214.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.68,207.27) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.7pt,line join=round] (116.89,207.27) -- (128.46,207.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.90,200.04) rectangle (163.35,214.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.13,207.27) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.7pt,line join=round] (150.35,207.27) -- (161.91,207.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.50,204.51) {12};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.95,204.51) {24};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.40,204.51) {48};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.85,204.51) {96};
\end{scope}
\end{tikzpicture}


==> figures/plots/scalability_coarsening.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-08 18:40:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.26,223.82) --
	( 28.26,332.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,243.68) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,265.43) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,287.18) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,308.94) {48};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,246.44) --
	( 28.26,246.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,268.19) --
	( 28.26,268.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,289.94) --
	( 28.26,289.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,311.69) --
	( 28.26,311.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,278.01) {Speedup};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.26,223.82) rectangle (247.44,332.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,246.44) --
	(247.44,246.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,268.19) --
	(247.44,268.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,289.94) --
	(247.44,289.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 28.26,311.69) --
	(247.44,311.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 59.06,223.82) --
	( 59.06,332.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 96.45,223.82) --
	( 96.45,332.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (133.84,223.82) --
	(133.84,332.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (171.23,223.82) --
	(171.23,332.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (208.62,223.82) --
	(208.62,332.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (246.01,223.82) --
	(246.01,332.19);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.48,270.16) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.48,289.78) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.48,306.31) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.48,317.95) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,272.14) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,293.27) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,311.86) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,327.27) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67,263.66) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67,280.50) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67,293.02) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67,300.39) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55,266.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55,281.98) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55,293.57) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55,300.80) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.27,267.43) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.27,285.74) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.27,299.35) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.27,307.39) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.03,265.13) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.03,283.69) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.03,298.44) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.03,307.41) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48,260.77) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48,277.39) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48,289.82) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48,293.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.47,264.29) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.47,283.08) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.47,299.43) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.47,309.64) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.67,266.23) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.67,282.48) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.67,293.58) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.67,299.00) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.10,264.72) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.10,283.65) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.10,299.12) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.10,308.54) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.89,264.04) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.89,282.68) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.89,297.34) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.89,305.77) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.00,264.88) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.00,284.11) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.00,300.54) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.00,311.04) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23,265.58) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23,284.69) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23,301.93) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23,311.04) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,264.93) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,284.22) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,300.29) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,310.66) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,266.55) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,286.45) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,302.82) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,311.86) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,267.19) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,287.06) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,305.61) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,316.33) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91,267.23) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91,287.54) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91,305.36) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91,317.09) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59,267.06) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59,286.93) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59,303.44) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59,313.98) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.76,264.95) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.76,284.20) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.76,300.44) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.76,310.84) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.93,254.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.93,262.54) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.93,266.52) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.93,272.70) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91,265.50) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91,283.87) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91,298.67) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91,307.52) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.08,265.59) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.08,283.28) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.08,297.85) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.08,305.49) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,266.47) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,285.80) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,302.08) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,310.13) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.69,262.99) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.69,279.46) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.69,290.81) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.69,296.90) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.16,265.53) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.16,282.83) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.16,296.28) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.16,303.73) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,256.73) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,271.47) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,281.11) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.32,266.19) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.32,284.74) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.32,301.55) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.32,309.79) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.57,266.69) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.57,286.55) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.57,302.57) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.57,313.22) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.41,263.58) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.41,279.69) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.41,290.76) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.41,295.09) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27,266.55) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27,286.60) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27,304.05) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27,315.25) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,228.75) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,229.55) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,229.93) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,228.86) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55,264.99) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55,283.12) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55,297.64) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55,306.08) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.78,266.52) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.78,286.78) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.78,304.28) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.78,316.38) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.18,266.71) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.18,287.21) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.18,305.40) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.18,317.46) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,266.40) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,287.22) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,304.12) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,314.20) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.41,261.38) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.41,278.40) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.41,289.47) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.41,293.57) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,265.86) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,284.48) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,301.44) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,309.91) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.38,264.89) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.38,281.23) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.38,292.69) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.38,296.49) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,260.77) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,276.93) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,287.72) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,291.82) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.93,265.54) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.93,284.32) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.93,299.52) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.93,309.35) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76,265.75) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76,283.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76,298.78) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76,305.21) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.36,264.85) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.36,284.06) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.36,296.61) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.36,305.35) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.78,269.56) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.78,288.82) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.78,305.33) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.78,315.34) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,246.96) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,256.49) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,260.73) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,261.83) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.12,263.82) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.12,281.77) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.12,293.83) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.12,299.42) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.74,264.35) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.74,280.18) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.74,297.03) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.74,304.14) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25,262.99) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25,277.76) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25,287.95) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25,291.63) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.97,264.14) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.97,280.88) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.97,292.85) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.97,296.50) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.40,264.66) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.40,283.40) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.40,296.68) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.40,305.22) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,261.21) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,272.49) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,280.92) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,284.97) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,266.12) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,286.08) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,300.41) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,308.85) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,260.99) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,277.21) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,288.90) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,292.74) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55,264.80) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55,281.97) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55,294.94) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55,299.37) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.53,264.67) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.53,281.55) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.53,295.39) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.53,299.57) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.34,255.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.34,267.82) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.34,274.78) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.34,278.35) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.89,249.02) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.89,259.23) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.89,263.86) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.89,264.77) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83,263.51) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83,279.83) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83,291.78) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83,297.03) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.21,255.16) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.21,268.95) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.21,277.62) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.21,281.16) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.41,266.93) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.41,286.16) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.41,302.83) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.41,312.08) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18,255.40) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18,264.59) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18,269.90) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18,271.33) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,237.57) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,240.78) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,240.59) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,239.55) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,260.36) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,274.21) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,283.77) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,286.33) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.35,263.78) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.35,280.48) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.35,292.74) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.35,297.13) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.15,264.44) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.15,281.77) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.15,294.96) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.15,301.22) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,266.26) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,284.67) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,298.64) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,307.07) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.64,259.69) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.64,273.53) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.64,283.41) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.64,285.92) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.98,246.55) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.98,252.80) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.98,255.66) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.98,255.31) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.96,264.31) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.96,280.14) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.96,294.72) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.96,300.08) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,263.80) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,281.71) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,293.02) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,298.45) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,264.19) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,278.59) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,291.52) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,296.09) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35,255.98) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35,269.86) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35,278.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35,281.33) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.80,260.01) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.80,275.28) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.80,284.99) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.80,288.58) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.97,249.58) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.97,260.52) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.97,263.87) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.97,263.29) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,264.11) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,279.39) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,293.20) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,297.50) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.08,259.40) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.08,276.22) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.08,287.71) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.08,289.42) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.54,260.51) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.54,278.29) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.54,289.60) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.54,292.85) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,256.84) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,273.07) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,279.31) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,279.88) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.25,260.54) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.25,278.39) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.25,290.62) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.25,293.49) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,260.37) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,273.95) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,283.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,284.55) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.82,261.32) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.82,279.37) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.82,292.40) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.82,296.21) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65,265.95) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65,285.44) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65,300.62) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65,307.94) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,260.29) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,274.00) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,280.61) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,283.13) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.70,261.04) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.70,278.13) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.70,289.40) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.70,292.73) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72,261.57) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72,278.87) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72,290.31) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72,292.85) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67,260.56) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67,276.06) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67,286.07) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67,288.46) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15,260.90) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15,275.55) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15,288.10) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78,258.38) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78,270.05) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78,276.19) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78,278.62) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.44,262.54) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.44,278.56) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.44,289.58) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.44,292.74) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87,266.66) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87,284.60) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87,298.47) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87,305.57) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84,246.49) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84,251.07) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84,253.80) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84,252.34) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64,261.10) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64,278.25) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64,289.45) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64,292.23) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,263.20) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,278.00) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,289.43) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,292.91) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.86,260.58) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.86,277.34) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.86,287.53) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.86,289.56) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,265.42) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,282.99) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,296.40) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,301.30) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.94,261.94) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.94,273.88) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.94,283.43) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.94,285.81) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,264.04) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,279.54) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,292.03) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,295.28) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99,262.24) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99,279.95) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99,290.32) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99,292.17) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95,258.93) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95,270.72) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95,278.55) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95,279.15) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,252.83) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,261.79) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,268.06) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,267.21) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04,259.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04,273.03) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04,281.38) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04,280.98) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.36,254.44) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.36,262.94) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.36,267.12) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.36,267.91) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.10,263.43) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.10,278.44) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.10,288.83) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.10,292.54) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43,251.85) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43,263.33) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43,269.46) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43,271.07) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.34,244.21) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.34,251.43) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.34,258.22) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.34,252.86) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.62,263.82) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.62,280.16) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.62,290.90) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.62,294.69) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.04,262.24) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.04,279.89) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.04,289.37) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.04,290.35) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.54,263.78) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.54,279.53) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.54,291.59) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.54,294.59) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.47,264.09) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.47,279.06) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.47,290.23) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.47,291.43) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,245.77) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,250.57) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,251.87) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,251.02) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91,252.47) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91,260.42) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91,263.08) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91,261.77) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.56,249.93) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.56,256.89) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.56,259.42) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.56,258.94) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43,241.16) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43,248.87) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43,258.18) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43,254.58) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,259.05) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,273.13) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,280.86) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,282.20) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60,257.82) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60,271.83) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60,278.66) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60,278.86) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.59,255.31) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.59,268.33) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.59,272.81) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.59,271.47) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.90,253.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.90,261.35) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.90,266.50) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.90,266.34) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,245.47) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,250.60) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,251.61) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,250.29) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.38,250.30) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.38,259.96) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.38,264.54) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.38,266.11) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.24,250.42) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.24,258.23) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.24,261.01) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.24,259.45) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,245.07) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,249.34) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,251.21) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,249.97) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,259.07) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,272.74) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,280.07) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,280.93) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.61,254.37) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.61,264.83) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.61,269.30) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.61,269.07) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,257.77) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,268.87) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,274.74) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,275.16) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.34,258.03) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.34,271.51) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.34,279.02) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.34,280.18) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18,246.62) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18,253.64) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18,255.07) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18,253.69) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,241.59) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,246.46) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,250.32) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,247.99) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,261.02) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,273.24) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,280.71) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,280.37) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.75,247.14) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.75,253.34) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.75,256.41) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.75,256.79) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.00,262.47) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.00,277.65) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.00,284.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.00,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.71,254.53) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.71,264.58) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.71,269.54) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.71,268.70) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.60,252.76) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.60,260.84) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.60,263.25) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.60,262.80) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76,252.21) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76,260.15) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76,261.35) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76,261.00) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.64,261.35) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.64,274.23) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.64,281.77) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.64,282.40) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.39,237.56) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.39,241.24) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.39,243.62) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.39,242.56) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,258.52) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,269.36) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,275.32) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,273.72) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22,257.17) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22,269.36) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22,273.67) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22,272.41) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10,245.87) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10,251.50) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10,251.90) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10,251.01) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.53,253.73) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.53,265.24) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.53,269.47) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.53,268.90) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,255.80) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,267.98) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,273.78) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,273.39) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.70,249.60) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.70,261.09) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.70,262.62) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.70,260.02) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.03,244.20) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.03,249.56) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.03,249.27) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.03,249.03) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.77,251.62) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.77,260.09) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.77,261.05) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.77,258.98) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.77,254.49) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.77,264.52) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.77,265.38) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.77,262.32) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.23,250.02) circle (  0.89);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.23,254.21) circle (  0.89);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.23,255.50) circle (  0.89);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.23,248.90) circle (  0.89);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.23,258.21) --
	( 58.77,258.28) --
	( 59.77,258.31) --
	( 61.03,258.36) --
	( 61.70,258.49) --
	( 64.51,258.56) --
	( 71.53,258.58) --
	( 72.10,258.62) --
	( 72.22,258.74) --
	( 73.08,258.75) --
	( 74.39,258.75) --
	( 74.64,258.98) --
	( 75.76,258.96) --
	( 76.60,259.02) --
	( 76.71,259.07) --
	( 77.00,259.11) --
	( 77.75,259.09) --
	( 80.36,259.20) --
	( 82.64,259.19) --
	( 83.18,259.38) --
	( 83.34,259.50) --
	( 83.90,259.51) --
	( 85.61,259.53) --
	( 85.77,259.58) --
	( 85.87,259.58) --
	( 87.24,259.74) --
	( 88.38,259.83) --
	( 88.88,259.92) --
	( 88.90,260.08) --
	( 89.59,260.15) --
	( 89.60,260.19) --
	( 90.03,260.22) --
	( 90.43,260.23) --
	( 90.56,260.46) --
	( 90.91,260.58) --
	( 91.94,260.66) --
	( 92.47,260.84) --
	( 92.54,260.81) --
	( 93.04,260.78) --
	( 93.62,260.77) --
	( 95.34,260.74) --
	( 95.43,260.96) --
	( 97.10,261.06) --
	( 97.36,261.04) --
	( 98.04,261.11) --
	( 98.45,261.13) --
	( 98.95,261.23) --
	( 98.99,261.25) --
	(100.92,261.24) --
	(100.94,261.21) --
	(101.04,261.21) --
	(102.86,261.16) --
	(104.50,261.17) --
	(104.64,261.15) --
	(106.84,261.15) --
	(106.87,261.36) --
	(107.44,261.30) --
	(107.78,261.29) --
	(108.15,261.33) --
	(108.67,261.33) --
	(108.72,261.34) --
	(109.70,261.34) --
	(109.84,261.34) --
	(110.65,261.35) --
	(110.82,261.30) --
	(111.27,261.30) --
	(112.25,261.31) --
	(113.08,261.32) --
	(113.54,261.39) --
	(114.08,261.40) --
	(114.65,261.43) --
	(114.97,261.39) --
	(115.80,261.59) --
	(116.35,261.61) --
	(116.69,261.70) --
	(116.89,261.67) --
	(116.96,261.64) --
	(117.98,261.60) --
	(118.64,261.89) --
	(118.81,261.93) --
	(119.15,261.86) --
	(120.35,261.83) --
	(120.91,261.79) --
	(120.91,261.82) --
	(121.18,262.43) --
	(121.41,262.57) --
	(123.21,262.50) --
	(123.83,262.64) --
	(123.89,262.63) --
	(125.34,262.94) --
	(125.53,263.10) --
	(127.55,263.07) --
	(127.87,263.04) --
	(128.28,263.08) --
	(131.00,263.03) --
	(132.40,263.06) --
	(133.97,263.03) --
	(134.25,263.01) --
	(134.74,263.01) --
	(135.12,262.98) --
	(135.38,262.96) --
	(135.78,263.45) --
	(136.36,263.32) --
	(137.76,263.28) --
	(137.93,263.22) --
	(138.26,263.17) --
	(139.38,263.23) --
	(141.23,263.19) --
	(141.41,263.12) --
	(142.79,263.17) --
	(149.18,263.08) --
	(149.78,262.97) --
	(151.55,262.87) --
	(151.56,262.80) --
	(153.27,264.92) --
	(153.41,264.87) --
	(154.57,264.91) --
	(155.32,264.85) --
	(156.37,264.80) --
	(159.16,265.17) --
	(160.69,265.16) --
	(161.89,265.25) --
	(162.08,265.20) --
	(163.91,265.18) --
	(164.93,265.16) --
	(165.76,265.86) --
	(166.59,265.92) --
	(168.91,265.85) --
	(169.80,265.77) --
	(171.45,265.67) --
	(171.45,265.61) --
	(174.23,265.66) --
	(175.00,265.67) --
	(175.89,265.74) --
	(177.10,265.92) --
	(177.67,266.06) --
	(179.47,266.03) --
	(187.48,266.29) --
	(190.03,267.31) --
	(195.27,267.77) --
	(195.55,267.86) --
	(216.67,268.44) --
	(218.27,271.14) --
	(237.48,270.16);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.23,270.81) --
	( 58.77,270.96) --
	( 59.77,271.01) --
	( 61.03,271.10) --
	( 61.70,271.32) --
	( 64.51,271.41) --
	( 71.53,271.44) --
	( 72.10,271.49) --
	( 72.22,271.69) --
	( 73.08,271.71) --
	( 74.39,271.73) --
	( 74.64,272.12) --
	( 75.76,272.11) --
	( 76.60,272.22) --
	( 76.71,272.32) --
	( 77.00,272.39) --
	( 77.75,272.35) --
	( 80.36,272.56) --
	( 82.64,272.55) --
	( 83.18,272.88) --
	( 83.34,273.10) --
	( 83.90,273.11) --
	( 85.61,273.15) --
	( 85.77,273.22) --
	( 85.87,273.23) --
	( 87.24,273.53) --
	( 88.38,273.70) --
	( 88.88,273.85) --
	( 88.90,274.14) --
	( 89.59,274.28) --
	( 89.60,274.34) --
	( 90.03,274.36) --
	( 90.43,274.37) --
	( 90.56,274.73) --
	( 90.91,274.95) --
	( 91.94,275.12) --
	( 92.47,275.47) --
	( 92.54,275.44) --
	( 93.04,275.40) --
	( 93.62,275.36) --
	( 95.34,275.32) --
	( 95.43,275.67) --
	( 97.10,275.81) --
	( 97.36,275.79) --
	( 98.04,275.95) --
	( 98.45,275.98) --
	( 98.95,276.16) --
	( 98.99,276.22) --
	(100.92,276.19) --
	(100.94,276.15) --
	(101.04,276.18) --
	(102.86,276.11) --
	(104.50,276.10) --
	(104.64,276.08) --
	(106.84,276.06) --
	(106.87,276.49) --
	(107.44,276.41) --
	(107.78,276.38) --
	(108.15,276.47) --
	(108.67,276.48) --
	(108.72,276.48) --
	(109.70,276.45) --
	(109.84,276.43) --
	(110.65,276.47) --
	(110.82,276.37) --
	(111.27,276.33) --
	(112.25,276.36) --
	(113.08,276.34) --
	(113.54,276.38) --
	(114.08,276.36) --
	(114.65,276.36) --
	(114.97,276.32) --
	(115.80,276.61) --
	(116.35,276.63) --
	(116.69,276.73) --
	(116.89,276.71) --
	(116.96,276.64) --
	(117.98,276.59) --
	(118.64,277.14) --
	(118.81,277.19) --
	(119.15,277.09) --
	(120.35,277.02) --
	(120.91,276.97) --
	(120.91,277.02) --
	(121.18,278.17) --
	(121.41,278.46) --
	(123.21,278.35) --
	(123.83,278.54) --
	(123.89,278.52) --
	(125.34,279.00) --
	(125.53,279.25) --
	(127.55,279.21) --
	(127.87,279.16) --
	(128.28,279.20) --
	(131.00,279.08) --
	(132.40,279.23) --
	(133.97,279.15) --
	(134.25,279.11) --
	(134.74,279.14) --
	(135.12,279.12) --
	(135.38,279.06) --
	(135.78,279.84) --
	(136.36,279.65) --
	(137.76,279.55) --
	(137.93,279.47) --
	(138.26,279.35) --
	(139.38,279.42) --
	(141.23,279.37) --
	(141.41,279.24) --
	(142.79,279.26) --
	(149.18,279.06) --
	(149.78,278.84) --
	(151.55,278.62) --
	(151.56,278.49) --
	(153.27,282.68) --
	(153.41,282.56) --
	(154.57,282.66) --
	(155.32,282.53) --
	(156.37,282.45) --
	(159.16,282.98) --
	(160.69,282.98) --
	(161.89,283.15) --
	(162.08,283.03) --
	(163.91,283.02) --
	(164.93,282.98) --
	(165.76,284.53) --
	(166.59,284.55) --
	(168.91,284.41) --
	(169.80,284.23) --
	(171.45,284.05) --
	(171.45,283.88) --
	(174.23,283.86) --
	(175.00,283.79) --
	(175.89,283.76) --
	(177.10,283.87) --
	(177.67,283.89) --
	(179.47,284.07) --
	(187.48,284.22) --
	(190.03,285.52) --
	(195.27,285.90) --
	(195.55,285.94) --
	(216.67,287.37) --
	(218.27,291.47) --
	(237.48,289.78);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.23,278.19) --
	( 58.77,278.42) --
	( 59.77,278.53) --
	( 61.03,278.70) --
	( 61.70,279.05) --
	( 64.51,279.21) --
	( 71.53,279.25) --
	( 72.10,279.33) --
	( 72.22,279.66) --
	( 73.08,279.71) --
	( 74.39,279.74) --
	( 74.64,280.25) --
	( 75.76,280.24) --
	( 76.60,280.44) --
	( 76.71,280.62) --
	( 77.00,280.72) --
	( 77.75,280.70) --
	( 80.36,280.99) --
	( 82.64,280.99) --
	( 83.18,281.41) --
	( 83.34,281.74) --
	( 83.90,281.76) --
	( 85.61,281.83) --
	( 85.77,281.96) --
	( 85.87,281.97) --
	( 87.24,282.41) --
	( 88.38,282.68) --
	( 88.88,282.89) --
	( 88.90,283.35) --
	( 89.59,283.55) --
	( 89.60,283.66) --
	( 90.03,283.71) --
	( 90.43,283.73) --
	( 90.56,284.09) --
	( 90.91,284.43) --
	( 91.94,284.72) --
	( 92.47,285.26) --
	( 92.54,285.21) --
	( 93.04,285.16) --
	( 93.62,285.12) --
	( 95.34,285.07) --
	( 95.43,285.49) --
	( 97.10,285.69) --
	( 97.36,285.66) --
	( 98.04,285.92) --
	( 98.45,285.97) --
	( 98.95,286.21) --
	( 98.99,286.30) --
	(100.92,286.26) --
	(100.94,286.21) --
	(101.04,286.24) --
	(102.86,286.15) --
	(104.50,286.13) --
	(104.64,286.10) --
	(106.84,286.06) --
	(106.87,286.70) --
	(107.44,286.59) --
	(107.78,286.56) --
	(108.15,286.70) --
	(108.67,286.72) --
	(108.72,286.73) --
	(109.70,286.69) --
	(109.84,286.66) --
	(110.65,286.74) --
	(110.82,286.60) --
	(111.27,286.53) --
	(112.25,286.58) --
	(113.08,286.53) --
	(113.54,286.63) --
	(114.08,286.60) --
	(114.65,286.58) --
	(114.97,286.50) --
	(115.80,286.96) --
	(116.35,286.99) --
	(116.69,287.14) --
	(116.89,287.08) --
	(116.96,287.00) --
	(117.98,286.90) --
	(118.64,287.72) --
	(118.81,287.79) --
	(119.15,287.65) --
	(120.35,287.54) --
	(120.91,287.46) --
	(120.91,287.53) --
	(121.18,289.39) --
	(121.41,289.86) --
	(123.21,289.67) --
	(123.83,289.93) --
	(123.89,289.90) --
	(125.34,290.65) --
	(125.53,291.03) --
	(127.55,290.95) --
	(127.87,290.88) --
	(128.28,290.92) --
	(131.00,290.76) --
	(132.40,291.00) --
	(133.97,290.89) --
	(134.25,290.85) --
	(134.74,290.91) --
	(135.12,290.79) --
	(135.38,290.73) --
	(135.78,291.92) --
	(136.36,291.66) --
	(137.76,291.55) --
	(137.93,291.38) --
	(138.26,291.20) --
	(139.38,291.30) --
	(141.23,291.26) --
	(141.41,291.02) --
	(142.79,291.07) --
	(149.18,290.75) --
	(149.78,290.40) --
	(151.55,290.05) --
	(151.56,289.84) --
	(153.27,296.51) --
	(153.41,296.28) --
	(154.57,296.50) --
	(155.32,296.29) --
	(156.37,296.11) --
	(159.16,296.89) --
	(160.69,296.91) --
	(161.89,297.20) --
	(162.08,297.00) --
	(163.91,296.96) --
	(164.93,296.88) --
	(165.76,299.69) --
	(166.59,299.65) --
	(168.91,299.44) --
	(169.80,299.11) --
	(171.45,298.72) --
	(171.45,298.45) --
	(174.23,298.31) --
	(175.00,298.03) --
	(175.89,297.81) --
	(177.10,297.85) --
	(177.67,297.72) --
	(179.47,298.27) --
	(187.48,298.11) --
	(190.03,299.73) --
	(195.27,300.00) --
	(195.55,300.16) --
	(216.67,302.71) --
	(218.27,308.96) --
	(237.48,306.31);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.23,279.65) --
	( 58.77,280.01) --
	( 59.77,280.18) --
	( 61.03,280.40) --
	( 61.70,280.78) --
	( 64.51,281.00) --
	( 71.53,281.06) --
	( 72.10,281.17) --
	( 72.22,281.54) --
	( 73.08,281.62) --
	( 74.39,281.69) --
	( 74.64,282.28) --
	( 75.76,282.28) --
	( 76.60,282.51) --
	( 76.71,282.72) --
	( 77.00,282.86) --
	( 77.75,282.84) --
	( 80.36,283.16) --
	( 82.64,283.19) --
	( 83.18,283.71) --
	( 83.34,284.12) --
	( 83.90,284.15) --
	( 85.61,284.24) --
	( 85.77,284.40) --
	( 85.87,284.43) --
	( 87.24,284.96) --
	( 88.38,285.30) --
	( 88.88,285.53) --
	( 88.90,286.09) --
	( 89.59,286.33) --
	( 89.60,286.50) --
	( 90.03,286.58) --
	( 90.43,286.62) --
	( 90.56,287.12) --
	( 90.91,287.54) --
	( 91.94,287.91) --
	( 92.47,288.57) --
	( 92.54,288.54) --
	( 93.04,288.49) --
	( 93.62,288.47) --
	( 95.34,288.42) --
	( 95.43,289.07) --
	( 97.10,289.31) --
	( 97.36,289.28) --
	( 98.04,289.58) --
	( 98.45,289.68) --
	( 98.95,290.02) --
	( 98.99,290.15) --
	(100.92,290.13) --
	(100.94,290.08) --
	(101.04,290.13) --
	(102.86,290.03) --
	(104.50,290.04) --
	(104.64,290.01) --
	(106.84,289.98) --
	(106.87,290.81) --
	(107.44,290.68) --
	(107.78,290.66) --
	(108.15,290.83) --
	(108.67,290.86) --
	(108.72,290.89) --
	(109.70,290.87) --
	(109.84,290.84) --
	(110.65,290.95) --
	(110.82,290.79) --
	(111.27,290.73) --
	(112.25,290.81) --
	(113.08,290.78) --
	(113.54,290.95) --
	(114.08,290.93) --
	(114.65,290.95) --
	(114.97,290.87) --
	(115.80,291.49) --
	(116.35,291.53) --
	(116.69,291.70) --
	(116.89,291.64) --
	(116.96,291.55) --
	(117.98,291.44) --
	(118.64,292.49) --
	(118.81,292.60) --
	(119.15,292.42) --
	(120.35,292.30) --
	(120.91,292.23) --
	(120.91,292.33) --
	(121.18,294.71) --
	(121.41,295.30) --
	(123.21,295.08) --
	(123.83,295.39) --
	(123.89,295.36) --
	(125.34,296.32) --
	(125.53,296.77) --
	(127.55,296.72) --
	(127.87,296.67) --
	(128.28,296.75) --
	(131.00,296.55) --
	(132.40,296.84) --
	(133.97,296.69) --
	(134.25,296.69) --
	(134.74,296.81) --
	(135.12,296.67) --
	(135.38,296.61) --
	(135.78,298.12) --
	(136.36,297.81) --
	(137.76,297.65) --
	(137.93,297.48) --
	(138.26,297.23) --
	(139.38,297.38) --
	(141.23,297.41) --
	(141.41,297.12) --
	(142.79,297.23) --
	(149.18,296.85) --
	(149.78,296.39) --
	(151.55,295.93) --
	(151.56,295.65) --
	(153.27,304.55) --
	(153.41,304.24) --
	(154.57,304.62) --
	(155.32,304.34) --
	(156.37,304.15) --
	(159.16,305.22) --
	(160.69,305.28) --
	(161.89,305.70) --
	(162.08,305.51) --
	(163.91,305.52) --
	(164.93,305.42) --
	(165.76,308.61) --
	(166.59,308.49) --
	(168.91,308.20) --
	(169.80,307.71) --
	(171.45,307.22) --
	(171.45,306.91) --
	(174.23,306.64) --
	(175.00,306.30) --
	(175.89,305.90) --
	(177.10,305.91) --
	(177.67,305.63) --
	(179.47,306.57) --
	(187.48,306.16) --
	(190.03,308.85) --
	(195.27,309.14) --
	(195.55,309.60) --
	(216.67,313.18) --
	(218.27,322.27) --
	(237.48,317.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.26,223.82) rectangle (247.44,332.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.26,223.82) --
	(247.44,223.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.06,221.07) --
	( 59.06,223.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.45,221.07) --
	( 96.45,223.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.84,221.07) --
	(133.84,223.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.23,221.07) --
	(171.23,223.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62,221.07) --
	(208.62,223.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.01,221.07) --
	(246.01,223.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.06,213.37) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.45,213.37) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.84,213.37) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.23,213.37) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.62,213.37) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.01,213.37) {4096};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.85,204.33) {Single-Threaded Running Time [s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 70.95,182.63) {Threads};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.05,179.20) rectangle (110.50,193.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.27,186.42) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 97.49,186.42) -- (109.06,186.42);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.50,179.20) rectangle (143.95,193.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.73,186.42) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.7pt,line join=round] (130.94,186.42) -- (142.51,186.42);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.95,179.20) rectangle (177.40,193.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.18,186.42) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.7pt,line join=round] (164.40,186.42) -- (175.96,186.42);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.40,179.20) rectangle (210.86,193.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.63,186.42) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.7pt,line join=round] (197.85,186.42) -- (209.41,186.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.00,183.67) {12};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.45,183.67) {24};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.90,183.67) {48};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.36,183.67) {96};
\end{scope}
\end{tikzpicture}


==> figures/plots/ufm_fm.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.78,230.70) --
	( 32.78,297.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.83,230.96) {$10^{-1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.83,246.03) {$10^{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.83,261.11) {$10^{1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.83,276.18) {$10^{2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.83,291.25) {$10^{3}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.03,233.72) --
	( 32.78,233.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.03,248.79) --
	( 32.78,248.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.03,263.86) --
	( 32.78,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.03,278.93) --
	( 32.78,278.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.03,294.00) --
	( 32.78,294.00);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  6.15,263.86) {Rel. Slowdown};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.17,230.70) --
	(196.17,297.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.22,232.75) {$2^{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.22,247.11) {$2^{1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.22,261.48) {$2^{2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.22,275.84) {$2^{3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.22,290.21) {$2^{4}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.42,235.50) --
	(196.17,235.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.42,249.87) --
	(196.17,249.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.42,264.23) --
	(196.17,264.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.42,278.60) --
	(196.17,278.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.42,292.96) --
	(196.17,292.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.55,263.86) {Rel. Peak Memory};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.27,230.70) --
	(366.27,297.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.32,228.60) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.32,241.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.32,254.60) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.32,267.61) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.32,280.61) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.32,293.61) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,231.35) --
	(366.27,231.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,237.86) --
	(366.27,237.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,244.36) --
	(366.27,244.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,250.86) --
	(366.27,250.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,257.36) --
	(366.27,257.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,263.86) --
	(366.27,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,270.36) --
	(366.27,270.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,276.86) --
	(366.27,276.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,283.36) --
	(366.27,283.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,289.86) --
	(366.27,289.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.52,296.37) --
	(366.27,296.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (346.02,263.86) {Fraction};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.78,230.70) rectangle (166.89,297.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.78,233.72) --
	(166.89,233.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.78,248.79) --
	(166.89,248.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.78,263.86) --
	(166.89,263.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.78,278.93) --
	(166.89,278.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.78,294.00) --
	(166.89,294.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 38.59,230.70) --
	( 38.59,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 66.88,230.70) --
	( 66.88,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 95.17,230.70) --
	( 95.17,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (123.46,230.70) --
	(123.46,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (151.75,230.70) --
	(151.75,297.02);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.87,248.95) --
	( 39.16,249.00) --
	( 39.44,249.06) --
	( 39.72,249.08) --
	( 40.00,249.11) --
	( 40.29,249.13) --
	( 40.57,249.20) --
	( 40.85,249.28) --
	( 41.14,249.29) --
	( 41.42,249.32) --
	( 41.70,249.34) --
	( 41.98,249.35) --
	( 42.27,249.38) --
	( 42.55,249.42) --
	( 42.83,249.51) --
	( 43.12,249.52) --
	( 43.40,249.62) --
	( 43.68,249.63) --
	( 43.96,249.63) --
	( 44.25,249.67) --
	( 44.53,249.69) --
	( 44.81,249.70) --
	( 45.10,249.70) --
	( 45.38,249.70) --
	( 45.66,249.72) --
	( 45.95,249.73) --
	( 46.23,249.79) --
	( 46.51,249.81) --
	( 46.79,249.83) --
	( 47.08,249.85) --
	( 47.36,249.97) --
	( 47.64,249.98) --
	( 47.93,249.99) --
	( 48.21,249.99) --
	( 48.49,250.04) --
	( 48.77,250.06) --
	( 49.06,250.07) --
	( 49.34,250.11) --
	( 49.62,250.13) --
	( 49.91,250.13) --
	( 50.19,250.18) --
	( 50.47,250.21) --
	( 50.75,250.26) --
	( 51.04,250.27) --
	( 51.32,250.27) --
	( 51.60,250.28) --
	( 51.89,250.28) --
	( 52.17,250.29) --
	( 52.45,250.30) --
	( 52.73,250.33) --
	( 53.02,250.34) --
	( 53.30,250.36) --
	( 53.58,250.40) --
	( 53.87,250.44) --
	( 54.15,250.46) --
	( 54.43,250.48) --
	( 54.71,250.49) --
	( 55.00,250.55) --
	( 55.28,250.55) --
	( 55.56,250.55) --
	( 55.85,250.69) --
	( 56.13,250.70) --
	( 56.41,250.71) --
	( 56.69,250.79) --
	( 56.98,250.81) --
	( 57.26,250.82) --
	( 57.54,250.82) --
	( 57.83,250.83) --
	( 58.11,250.86) --
	( 58.39,250.86) --
	( 58.68,250.87) --
	( 58.96,250.87) --
	( 59.24,250.89) --
	( 59.52,250.90) --
	( 59.81,250.90) --
	( 60.09,250.91) --
	( 60.37,250.91) --
	( 60.66,250.93) --
	( 60.94,250.96) --
	( 61.22,250.98) --
	( 61.50,251.02) --
	( 61.79,251.04) --
	( 62.07,251.05) --
	( 62.35,251.05) --
	( 62.64,251.08) --
	( 62.92,251.10) --
	( 63.20,251.12) --
	( 63.48,251.15) --
	( 63.77,251.15) --
	( 64.05,251.18) --
	( 64.33,251.20) --
	( 64.62,251.27) --
	( 64.90,251.30) --
	( 65.18,251.30) --
	( 65.46,251.30) --
	( 65.75,251.32) --
	( 66.03,251.32) --
	( 66.31,251.33) --
	( 66.60,251.35) --
	( 66.88,251.35) --
	( 67.16,251.36) --
	( 67.44,251.37) --
	( 67.73,251.48) --
	( 68.01,251.51) --
	( 68.29,251.53) --
	( 68.58,251.54) --
	( 68.86,251.57) --
	( 69.14,251.57) --
	( 69.42,251.58) --
	( 69.71,251.59) --
	( 69.99,251.60) --
	( 70.27,251.61) --
	( 70.56,251.63) --
	( 70.84,251.72) --
	( 71.12,251.75) --
	( 71.40,251.75) --
	( 71.69,251.81) --
	( 71.97,251.85) --
	( 72.25,251.85) --
	( 72.54,251.90) --
	( 72.82,251.90) --
	( 73.10,251.97) --
	( 73.39,251.97) --
	( 73.67,251.98) --
	( 73.95,251.99) --
	( 74.23,252.01) --
	( 74.52,252.06) --
	( 74.80,252.10) --
	( 75.08,252.12) --
	( 75.37,252.13) --
	( 75.65,252.14) --
	( 75.93,252.15) --
	( 76.21,252.25) --
	( 76.50,252.34) --
	( 76.78,252.37) --
	( 77.06,252.39) --
	( 77.35,252.54) --
	( 77.63,252.57) --
	( 77.91,252.58) --
	( 78.19,252.63) --
	( 78.48,252.64) --
	( 78.76,252.66) --
	( 79.04,252.71) --
	( 79.33,252.71) --
	( 79.61,252.74) --
	( 79.89,252.81) --
	( 80.17,252.82) --
	( 80.46,252.84) --
	( 80.74,252.90) --
	( 81.02,252.91) --
	( 81.31,252.99) --
	( 81.59,253.01) --
	( 81.87,253.04) --
	( 82.15,253.06) --
	( 82.44,253.09) --
	( 82.72,253.12) --
	( 83.00,253.12) --
	( 83.29,253.13) --
	( 83.57,253.16) --
	( 83.85,253.17) --
	( 84.13,253.22) --
	( 84.42,253.23) --
	( 84.70,253.24) --
	( 84.98,253.28) --
	( 85.27,253.33) --
	( 85.55,253.35) --
	( 85.83,253.37) --
	( 86.12,253.38) --
	( 86.40,253.39) --
	( 86.68,253.46) --
	( 86.96,253.53) --
	( 87.25,253.59) --
	( 87.53,253.62) --
	( 87.81,253.64) --
	( 88.10,253.66) --
	( 88.38,253.68) --
	( 88.66,253.78) --
	( 88.94,253.79) --
	( 89.23,253.79) --
	( 89.51,253.81) --
	( 89.79,253.84) --
	( 90.08,253.92) --
	( 90.36,253.98) --
	( 90.64,254.00) --
	( 90.92,254.07) --
	( 91.21,254.08) --
	( 91.49,254.14) --
	( 91.77,254.17) --
	( 92.06,254.20) --
	( 92.34,254.26) --
	( 92.62,254.34) --
	( 92.90,254.35) --
	( 93.19,254.36) --
	( 93.47,254.50) --
	( 93.75,254.55) --
	( 94.04,254.60) --
	( 94.32,254.61) --
	( 94.60,254.67) --
	( 94.88,254.67) --
	( 95.17,254.76) --
	( 95.45,254.79) --
	( 95.73,254.81) --
	( 96.02,254.82) --
	( 96.30,254.85) --
	( 96.58,254.87) --
	( 96.86,254.90) --
	( 97.15,254.92) --
	( 97.43,255.00) --
	( 97.71,255.06) --
	( 98.00,255.11) --
	( 98.28,255.11) --
	( 98.56,255.13) --
	( 98.85,255.18) --
	( 99.13,255.19) --
	( 99.41,255.23) --
	( 99.69,255.28) --
	( 99.98,255.33) --
	(100.26,255.34) --
	(100.54,255.35) --
	(100.83,255.35) --
	(101.11,255.37) --
	(101.39,255.42) --
	(101.67,255.42) --
	(101.96,255.45) --
	(102.24,255.48) --
	(102.52,255.57) --
	(102.81,255.61) --
	(103.09,255.73) --
	(103.37,255.74) --
	(103.65,255.75) --
	(103.94,255.79) --
	(104.22,255.83) --
	(104.50,255.86) --
	(104.79,255.90) --
	(105.07,255.90) --
	(105.35,255.90) --
	(105.63,255.95) --
	(105.92,256.02) --
	(106.20,256.05) --
	(106.48,256.10) --
	(106.77,256.12) --
	(107.05,256.19) --
	(107.33,256.19) --
	(107.61,256.22) --
	(107.90,256.24) --
	(108.18,256.25) --
	(108.46,256.31) --
	(108.75,256.34) --
	(109.03,256.41) --
	(109.31,256.41) --
	(109.59,256.56) --
	(109.88,256.66) --
	(110.16,256.69) --
	(110.44,256.79) --
	(110.73,256.91) --
	(111.01,256.92) --
	(111.29,256.92) --
	(111.58,256.94) --
	(111.86,257.00) --
	(112.14,257.03) --
	(112.42,257.03) --
	(112.71,257.03) --
	(112.99,257.19) --
	(113.27,257.25) --
	(113.56,257.32) --
	(113.84,257.35) --
	(114.12,257.36) --
	(114.40,257.47) --
	(114.69,257.48) --
	(114.97,257.53) --
	(115.25,257.57) --
	(115.54,257.60) --
	(115.82,257.64) --
	(116.10,257.70) --
	(116.38,257.72) --
	(116.67,257.74) --
	(116.95,257.77) --
	(117.23,257.79) --
	(117.52,257.84) --
	(117.80,257.85) --
	(118.08,257.93) --
	(118.36,257.95) --
	(118.65,257.99) --
	(118.93,258.05) --
	(119.21,258.20) --
	(119.50,258.24) --
	(119.78,258.24) --
	(120.06,258.31) --
	(120.34,258.39) --
	(120.63,258.43) --
	(120.91,258.45) --
	(121.19,258.47) --
	(121.48,258.48) --
	(121.76,258.56) --
	(122.04,258.59) --
	(122.32,258.68) --
	(122.61,258.71) --
	(122.89,258.88) --
	(123.17,258.93) --
	(123.46,258.95) --
	(123.74,259.01) --
	(124.02,259.05) --
	(124.31,259.15) --
	(124.59,259.34) --
	(124.87,259.36) --
	(125.15,259.36) --
	(125.44,259.39) --
	(125.72,259.40) --
	(126.00,259.44) --
	(126.29,259.52) --
	(126.57,259.53) --
	(126.85,259.57) --
	(127.13,259.74) --
	(127.42,259.79) --
	(127.70,259.81) --
	(127.98,259.91) --
	(128.27,259.93) --
	(128.55,260.02) --
	(128.83,260.13) --
	(129.11,260.27) --
	(129.40,260.28) --
	(129.68,260.30) --
	(129.96,260.51) --
	(130.25,260.62) --
	(130.53,260.62) --
	(130.81,260.66) --
	(131.09,260.72) --
	(131.38,260.74) --
	(131.66,260.76) --
	(131.94,260.91) --
	(132.23,260.95) --
	(132.51,261.04) --
	(132.79,261.11) --
	(133.07,261.13) --
	(133.36,261.16) --
	(133.64,261.18) --
	(133.92,261.46) --
	(134.21,261.50) --
	(134.49,261.68) --
	(134.77,261.72) --
	(135.05,261.73) --
	(135.34,261.76) --
	(135.62,261.83) --
	(135.90,261.90) --
	(136.19,262.21) --
	(136.47,262.27) --
	(136.75,262.29) --
	(137.04,262.34) --
	(137.32,262.35) --
	(137.60,262.37) --
	(137.88,262.44) --
	(138.17,262.53) --
	(138.45,262.83) --
	(138.73,262.85) --
	(139.02,263.27) --
	(139.30,263.28) --
	(139.58,263.45) --
	(139.86,263.55) --
	(140.15,263.63) --
	(140.43,263.98) --
	(140.71,264.07) --
	(141.00,264.08) --
	(141.28,264.10) --
	(141.56,264.23) --
	(141.84,264.26) --
	(142.13,264.33) --
	(142.41,264.42) --
	(142.69,264.46) --
	(142.98,264.66) --
	(143.26,264.74) --
	(143.54,264.77) --
	(143.82,264.78) --
	(144.11,264.92) --
	(144.39,264.92) --
	(144.67,264.95) --
	(144.96,264.98) --
	(145.24,265.34) --
	(145.52,265.47) --
	(145.80,265.65) --
	(146.09,265.80) --
	(146.37,265.89) --
	(146.65,266.02) --
	(146.94,266.03) --
	(147.22,266.05) --
	(147.50,266.07) --
	(147.78,266.08) --
	(148.07,266.38) --
	(148.35,266.42) --
	(148.63,266.47) --
	(148.92,266.52) --
	(149.20,266.55) --
	(149.48,266.63) --
	(149.77,266.63) --
	(150.05,266.80) --
	(150.33,266.81) --
	(150.61,266.83) --
	(150.90,266.84) --
	(151.18,267.01) --
	(151.46,267.15) --
	(151.75,267.18) --
	(152.03,267.25) --
	(152.31,267.27) --
	(152.59,267.29) --
	(152.88,267.53) --
	(153.16,267.86) --
	(153.44,268.09) --
	(153.73,268.14) --
	(154.01,268.20) --
	(154.29,268.31) --
	(154.57,268.35) --
	(154.86,268.46) --
	(155.14,268.58) --
	(155.42,269.16) --
	(155.71,269.50) --
	(155.99,270.31) --
	(156.27,270.60) --
	(156.55,270.85) --
	(156.84,270.93) --
	(157.12,272.09) --
	(157.40,272.17) --
	(157.69,272.24) --
	(157.97,274.53) --
	(158.25,274.96) --
	(158.53,275.96) --
	(158.82,276.28) --
	(159.10,276.83) --
	(159.38,277.44) --
	(159.67,278.83) --
	(159.95,280.18) --
	(160.23,285.34) --
	(160.51,288.90) --
	(160.80,297.02);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.87,249.00) --
	( 39.16,249.01) --
	( 39.44,249.04) --
	( 39.72,249.11) --
	( 40.00,249.15) --
	( 40.29,249.17) --
	( 40.57,249.25) --
	( 40.85,249.28) --
	( 41.14,249.30) --
	( 41.42,249.30) --
	( 41.70,249.30) --
	( 41.98,249.34) --
	( 42.27,249.41) --
	( 42.55,249.45) --
	( 42.83,249.47) --
	( 43.12,249.49) --
	( 43.40,249.50) --
	( 43.68,249.57) --
	( 43.96,249.59) --
	( 44.25,249.61) --
	( 44.53,249.61) --
	( 44.81,249.63) --
	( 45.10,249.65) --
	( 45.38,249.65) --
	( 45.66,249.70) --
	( 45.95,249.73) --
	( 46.23,249.75) --
	( 46.51,249.87) --
	( 46.79,249.88) --
	( 47.08,249.89) --
	( 47.36,249.92) --
	( 47.64,249.93) --
	( 47.93,249.94) --
	( 48.21,249.94) --
	( 48.49,250.00) --
	( 48.77,250.00) --
	( 49.06,250.04) --
	( 49.34,250.04) --
	( 49.62,250.07) --
	( 49.91,250.07) --
	( 50.19,250.08) --
	( 50.47,250.10) --
	( 50.75,250.16) --
	( 51.04,250.18) --
	( 51.32,250.19) --
	( 51.60,250.23) --
	( 51.89,250.25) --
	( 52.17,250.28) --
	( 52.45,250.35) --
	( 52.73,250.35) --
	( 53.02,250.36) --
	( 53.30,250.40) --
	( 53.58,250.41) --
	( 53.87,250.42) --
	( 54.15,250.43) --
	( 54.43,250.44) --
	( 54.71,250.45) --
	( 55.00,250.48) --
	( 55.28,250.50) --
	( 55.56,250.51) --
	( 55.85,250.54) --
	( 56.13,250.58) --
	( 56.41,250.59) --
	( 56.69,250.63) --
	( 56.98,250.63) --
	( 57.26,250.69) --
	( 57.54,250.72) --
	( 57.83,250.75) --
	( 58.11,250.78) --
	( 58.39,250.78) --
	( 58.68,250.79) --
	( 58.96,250.81) --
	( 59.24,250.83) --
	( 59.52,250.83) --
	( 59.81,250.90) --
	( 60.09,250.91) --
	( 60.37,250.92) --
	( 60.66,250.94) --
	( 60.94,250.95) --
	( 61.22,250.96) --
	( 61.50,250.99) --
	( 61.79,251.02) --
	( 62.07,251.09) --
	( 62.35,251.10) --
	( 62.64,251.12) --
	( 62.92,251.14) --
	( 63.20,251.14) --
	( 63.48,251.15) --
	( 63.77,251.15) --
	( 64.05,251.20) --
	( 64.33,251.21) --
	( 64.62,251.22) --
	( 64.90,251.23) --
	( 65.18,251.26) --
	( 65.46,251.28) --
	( 65.75,251.29) --
	( 66.03,251.34) --
	( 66.31,251.34) --
	( 66.60,251.35) --
	( 66.88,251.35) --
	( 67.16,251.37) --
	( 67.44,251.39) --
	( 67.73,251.39) --
	( 68.01,251.39) --
	( 68.29,251.42) --
	( 68.58,251.42) --
	( 68.86,251.43) --
	( 69.14,251.48) --
	( 69.42,251.49) --
	( 69.71,251.49) --
	( 69.99,251.54) --
	( 70.27,251.55) --
	( 70.56,251.62) --
	( 70.84,251.65) --
	( 71.12,251.66) --
	( 71.40,251.67) --
	( 71.69,251.69) --
	( 71.97,251.69) --
	( 72.25,251.70) --
	( 72.54,251.75) --
	( 72.82,251.76) --
	( 73.10,251.83) --
	( 73.39,251.97) --
	( 73.67,251.98) --
	( 73.95,251.99) --
	( 74.23,252.02) --
	( 74.52,252.07) --
	( 74.80,252.09) --
	( 75.08,252.10) --
	( 75.37,252.15) --
	( 75.65,252.26) --
	( 75.93,252.26) --
	( 76.21,252.26) --
	( 76.50,252.29) --
	( 76.78,252.29) --
	( 77.06,252.31) --
	( 77.35,252.36) --
	( 77.63,252.39) --
	( 77.91,252.46) --
	( 78.19,252.47) --
	( 78.48,252.56) --
	( 78.76,252.57) --
	( 79.04,252.58) --
	( 79.33,252.59) --
	( 79.61,252.59) --
	( 79.89,252.62) --
	( 80.17,252.73) --
	( 80.46,252.73) --
	( 80.74,252.73) --
	( 81.02,252.75) --
	( 81.31,252.81) --
	( 81.59,252.88) --
	( 81.87,252.90) --
	( 82.15,252.92) --
	( 82.44,252.98) --
	( 82.72,252.99) --
	( 83.00,253.08) --
	( 83.29,253.09) --
	( 83.57,253.10) --
	( 83.85,253.13) --
	( 84.13,253.14) --
	( 84.42,253.15) --
	( 84.70,253.19) --
	( 84.98,253.22) --
	( 85.27,253.28) --
	( 85.55,253.32) --
	( 85.83,253.39) --
	( 86.12,253.52) --
	( 86.40,253.55) --
	( 86.68,253.56) --
	( 86.96,253.65) --
	( 87.25,253.72) --
	( 87.53,253.73) --
	( 87.81,253.80) --
	( 88.10,253.85) --
	( 88.38,253.90) --
	( 88.66,253.93) --
	( 88.94,253.97) --
	( 89.23,253.98) --
	( 89.51,253.98) --
	( 89.79,253.98) --
	( 90.08,254.02) --
	( 90.36,254.08) --
	( 90.64,254.08) --
	( 90.92,254.09) --
	( 91.21,254.11) --
	( 91.49,254.13) --
	( 91.77,254.14) --
	( 92.06,254.17) --
	( 92.34,254.21) --
	( 92.62,254.26) --
	( 92.90,254.38) --
	( 93.19,254.44) --
	( 93.47,254.51) --
	( 93.75,254.56) --
	( 94.04,254.67) --
	( 94.32,254.67) --
	( 94.60,254.67) --
	( 94.88,254.68) --
	( 95.17,254.74) --
	( 95.45,254.79) --
	( 95.73,254.80) --
	( 96.02,254.80) --
	( 96.30,254.98) --
	( 96.58,255.04) --
	( 96.86,255.06) --
	( 97.15,255.09) --
	( 97.43,255.12) --
	( 97.71,255.16) --
	( 98.00,255.21) --
	( 98.28,255.29) --
	( 98.56,255.29) --
	( 98.85,255.31) --
	( 99.13,255.39) --
	( 99.41,255.42) --
	( 99.69,255.42) --
	( 99.98,255.44) --
	(100.26,255.44) --
	(100.54,255.51) --
	(100.83,255.54) --
	(101.11,255.55) --
	(101.39,255.63) --
	(101.67,255.64) --
	(101.96,255.65) --
	(102.24,255.66) --
	(102.52,255.66) --
	(102.81,255.67) --
	(103.09,255.69) --
	(103.37,255.76) --
	(103.65,255.77) --
	(103.94,255.80) --
	(104.22,255.82) --
	(104.50,255.82) --
	(104.79,255.86) --
	(105.07,255.90) --
	(105.35,255.96) --
	(105.63,255.98) --
	(105.92,256.01) --
	(106.20,256.03) --
	(106.48,256.03) --
	(106.77,256.07) --
	(107.05,256.10) --
	(107.33,256.11) --
	(107.61,256.23) --
	(107.90,256.30) --
	(108.18,256.33) --
	(108.46,256.37) --
	(108.75,256.38) --
	(109.03,256.39) --
	(109.31,256.42) --
	(109.59,256.48) --
	(109.88,256.49) --
	(110.16,256.51) --
	(110.44,256.52) --
	(110.73,256.60) --
	(111.01,256.64) --
	(111.29,256.67) --
	(111.58,256.72) --
	(111.86,256.81) --
	(112.14,256.88) --
	(112.42,256.97) --
	(112.71,256.99) --
	(112.99,257.23) --
	(113.27,257.23) --
	(113.56,257.25) --
	(113.84,257.28) --
	(114.12,257.28) --
	(114.40,257.46) --
	(114.69,257.69) --
	(114.97,257.69) --
	(115.25,257.84) --
	(115.54,257.92) --
	(115.82,257.92) --
	(116.10,257.96) --
	(116.38,258.02) --
	(116.67,258.03) --
	(116.95,258.13) --
	(117.23,258.13) --
	(117.52,258.27) --
	(117.80,258.35) --
	(118.08,258.54) --
	(118.36,258.57) --
	(118.65,258.57) --
	(118.93,258.58) --
	(119.21,258.59) --
	(119.50,258.64) --
	(119.78,258.72) --
	(120.06,258.79) --
	(120.34,258.80) --
	(120.63,258.81) --
	(120.91,258.90) --
	(121.19,258.94) --
	(121.48,259.01) --
	(121.76,259.02) --
	(122.04,259.06) --
	(122.32,259.06) --
	(122.61,259.07) --
	(122.89,259.07) --
	(123.17,259.20) --
	(123.46,259.20) --
	(123.74,259.22) --
	(124.02,259.24) --
	(124.31,259.25) --
	(124.59,259.46) --
	(124.87,259.49) --
	(125.15,259.53) --
	(125.44,259.55) --
	(125.72,259.58) --
	(126.00,259.77) --
	(126.29,259.83) --
	(126.57,259.84) --
	(126.85,259.88) --
	(127.13,259.91) --
	(127.42,259.91) --
	(127.70,260.04) --
	(127.98,260.18) --
	(128.27,260.19) --
	(128.55,260.20) --
	(128.83,260.24) --
	(129.11,260.30) --
	(129.40,260.46) --
	(129.68,260.67) --
	(129.96,260.76) --
	(130.25,260.82) --
	(130.53,261.06) --
	(130.81,261.07) --
	(131.09,261.07) --
	(131.38,261.18) --
	(131.66,261.18) --
	(131.94,261.22) --
	(132.23,261.23) --
	(132.51,261.40) --
	(132.79,261.40) --
	(133.07,261.44) --
	(133.36,261.51) --
	(133.64,261.60) --
	(133.92,261.84) --
	(134.21,261.90) --
	(134.49,261.96) --
	(134.77,261.98) --
	(135.05,262.11) --
	(135.34,262.18) --
	(135.62,262.26) --
	(135.90,262.38) --
	(136.19,262.41) --
	(136.47,262.46) --
	(136.75,262.48) --
	(137.04,262.56) --
	(137.32,262.63) --
	(137.60,262.76) --
	(137.88,262.78) --
	(138.17,262.84) --
	(138.45,263.49) --
	(138.73,263.49) --
	(139.02,263.51) --
	(139.30,263.58) --
	(139.58,263.59) --
	(139.86,263.69) --
	(140.15,263.69) --
	(140.43,263.75) --
	(140.71,263.86) --
	(141.00,263.87) --
	(141.28,263.98) --
	(141.56,264.14) --
	(141.84,264.46) --
	(142.13,264.50) --
	(142.41,264.53) --
	(142.69,264.61) --
	(142.98,264.68) --
	(143.26,264.69) --
	(143.54,264.80) --
	(143.82,264.83) --
	(144.11,264.94) --
	(144.39,265.41) --
	(144.67,265.62) --
	(144.96,265.77) --
	(145.24,265.78) --
	(145.52,265.88) --
	(145.80,265.90) --
	(146.09,266.09) --
	(146.37,266.10) --
	(146.65,266.25) --
	(146.94,266.27) --
	(147.22,266.33) --
	(147.50,266.37) --
	(147.78,266.41) --
	(148.07,266.47) --
	(148.35,266.49) --
	(148.63,266.50) --
	(148.92,266.61) --
	(149.20,266.71) --
	(149.48,266.84) --
	(149.77,266.88) --
	(150.05,266.94) --
	(150.33,267.01) --
	(150.61,267.10) --
	(150.90,267.27) --
	(151.18,267.29) --
	(151.46,267.29) --
	(151.75,267.37) --
	(152.03,267.60) --
	(152.31,267.61) --
	(152.59,267.73) --
	(152.88,267.93) --
	(153.16,267.98) --
	(153.44,268.14) --
	(153.73,268.18) --
	(154.01,268.33) --
	(154.29,268.40) --
	(154.57,268.61) --
	(154.86,268.91) --
	(155.14,268.99) --
	(155.42,269.05) --
	(155.71,270.07) --
	(155.99,270.30) --
	(156.27,270.72) --
	(156.55,271.27) --
	(156.84,271.80) --
	(157.12,271.80) --
	(157.40,272.04) --
	(157.69,272.36) --
	(157.97,272.45) --
	(158.25,274.55) --
	(158.53,274.84) --
	(158.82,276.26) --
	(159.10,277.07) --
	(159.38,277.46) --
	(159.67,278.37) --
	(159.95,278.74) --
	(160.23,281.12) --
	(160.51,285.00) --
	(160.80,289.48);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.87,248.93) --
	( 39.16,249.03) --
	( 39.44,249.06) --
	( 39.72,249.09) --
	( 40.00,249.09) --
	( 40.29,249.11) --
	( 40.57,249.11) --
	( 40.85,249.11) --
	( 41.14,249.17) --
	( 41.42,249.21) --
	( 41.70,249.32) --
	( 41.98,249.39) --
	( 42.27,249.40) --
	( 42.55,249.50) --
	( 42.83,249.52) --
	( 43.12,249.54) --
	( 43.40,249.55) --
	( 43.68,249.55) --
	( 43.96,249.57) --
	( 44.25,249.58) --
	( 44.53,249.60) --
	( 44.81,249.67) --
	( 45.10,249.69) --
	( 45.38,249.82) --
	( 45.66,249.93) --
	( 45.95,249.97) --
	( 46.23,250.04) --
	( 46.51,250.04) --
	( 46.79,250.06) --
	( 47.08,250.06) --
	( 47.36,250.11) --
	( 47.64,250.17) --
	( 47.93,250.26) --
	( 48.21,250.31) --
	( 48.49,250.39) --
	( 48.77,250.46) --
	( 49.06,250.54) --
	( 49.34,250.58) --
	( 49.62,250.60) --
	( 49.91,250.74) --
	( 50.19,250.75) --
	( 50.47,250.76) --
	( 50.75,250.77) --
	( 51.04,250.78) --
	( 51.32,250.81) --
	( 51.60,250.82) --
	( 51.89,250.92) --
	( 52.17,251.06) --
	( 52.45,251.06) --
	( 52.73,251.16) --
	( 53.02,251.36) --
	( 53.30,251.41) --
	( 53.58,251.45) --
	( 53.87,251.49) --
	( 54.15,251.58) --
	( 54.43,251.60) --
	( 54.71,251.63) --
	( 55.00,251.73) --
	( 55.28,251.74) --
	( 55.56,251.93) --
	( 55.85,251.93) --
	( 56.13,251.98) --
	( 56.41,252.00) --
	( 56.69,252.00) --
	( 56.98,252.03) --
	( 57.26,252.10) --
	( 57.54,252.11) --
	( 57.83,252.21) --
	( 58.11,252.24) --
	( 58.39,252.24) --
	( 58.68,252.26) --
	( 58.96,252.27) --
	( 59.24,252.40) --
	( 59.52,252.41) --
	( 59.81,252.41) --
	( 60.09,252.44) --
	( 60.37,252.45) --
	( 60.66,252.49) --
	( 60.94,252.50) --
	( 61.22,252.51) --
	( 61.50,252.53) --
	( 61.79,252.54) --
	( 62.07,252.59) --
	( 62.35,252.63) --
	( 62.64,252.67) --
	( 62.92,252.73) --
	( 63.20,252.83) --
	( 63.48,252.87) --
	( 63.77,252.89) --
	( 64.05,252.90) --
	( 64.33,252.91) --
	( 64.62,253.01) --
	( 64.90,253.10) --
	( 65.18,253.20) --
	( 65.46,253.24) --
	( 65.75,253.34) --
	( 66.03,253.35) --
	( 66.31,253.41) --
	( 66.60,253.43) --
	( 66.88,253.47) --
	( 67.16,253.48) --
	( 67.44,253.49) --
	( 67.73,253.52) --
	( 68.01,253.53) --
	( 68.29,253.55) --
	( 68.58,253.61) --
	( 68.86,253.73) --
	( 69.14,253.73) --
	( 69.42,253.74) --
	( 69.71,253.80) --
	( 69.99,253.83) --
	( 70.27,253.87) --
	( 70.56,253.89) --
	( 70.84,253.98) --
	( 71.12,254.05) --
	( 71.40,254.10) --
	( 71.69,254.17) --
	( 71.97,254.23) --
	( 72.25,254.24) --
	( 72.54,254.27) --
	( 72.82,254.27) --
	( 73.10,254.38) --
	( 73.39,254.39) --
	( 73.67,254.57) --
	( 73.95,254.59) --
	( 74.23,254.62) --
	( 74.52,254.62) --
	( 74.80,254.67) --
	( 75.08,254.72) --
	( 75.37,254.73) --
	( 75.65,254.74) --
	( 75.93,254.76) --
	( 76.21,254.90) --
	( 76.50,254.98) --
	( 76.78,255.16) --
	( 77.06,255.16) --
	( 77.35,255.29) --
	( 77.63,255.30) --
	( 77.91,255.32) --
	( 78.19,255.46) --
	( 78.48,255.51) --
	( 78.76,255.51) --
	( 79.04,255.64) --
	( 79.33,255.66) --
	( 79.61,255.72) --
	( 79.89,255.79) --
	( 80.17,255.80) --
	( 80.46,255.82) --
	( 80.74,255.85) --
	( 81.02,255.87) --
	( 81.31,255.91) --
	( 81.59,255.98) --
	( 81.87,256.02) --
	( 82.15,256.04) --
	( 82.44,256.04) --
	( 82.72,256.08) --
	( 83.00,256.11) --
	( 83.29,256.12) --
	( 83.57,256.20) --
	( 83.85,256.21) --
	( 84.13,256.35) --
	( 84.42,256.47) --
	( 84.70,256.47) --
	( 84.98,256.48) --
	( 85.27,256.51) --
	( 85.55,256.55) --
	( 85.83,256.58) --
	( 86.12,256.60) --
	( 86.40,256.66) --
	( 86.68,256.67) --
	( 86.96,256.74) --
	( 87.25,256.78) --
	( 87.53,256.81) --
	( 87.81,256.82) --
	( 88.10,256.85) --
	( 88.38,256.99) --
	( 88.66,257.13) --
	( 88.94,257.23) --
	( 89.23,257.25) --
	( 89.51,257.45) --
	( 89.79,257.46) --
	( 90.08,257.56) --
	( 90.36,257.72) --
	( 90.64,257.76) --
	( 90.92,257.78) --
	( 91.21,257.79) --
	( 91.49,257.85) --
	( 91.77,258.00) --
	( 92.06,258.22) --
	( 92.34,258.35) --
	( 92.62,258.44) --
	( 92.90,258.47) --
	( 93.19,258.48) --
	( 93.47,258.60) --
	( 93.75,258.68) --
	( 94.04,258.74) --
	( 94.32,258.80) --
	( 94.60,258.84) --
	( 94.88,258.85) --
	( 95.17,258.90) --
	( 95.45,258.91) --
	( 95.73,258.93) --
	( 96.02,259.14) --
	( 96.30,259.18) --
	( 96.58,259.24) --
	( 96.86,259.37) --
	( 97.15,259.39) --
	( 97.43,259.54) --
	( 97.71,259.83) --
	( 98.00,259.84) --
	( 98.28,259.93) --
	( 98.56,259.95) --
	( 98.85,260.28) --
	( 99.13,260.44) --
	( 99.41,260.46) --
	( 99.69,260.50) --
	( 99.98,260.54) --
	(100.26,260.63) --
	(100.54,260.71) --
	(100.83,260.86) --
	(101.11,260.86) --
	(101.39,261.13) --
	(101.67,261.22) --
	(101.96,261.28) --
	(102.24,261.46) --
	(102.52,261.49) --
	(102.81,261.52) --
	(103.09,261.57) --
	(103.37,261.63) --
	(103.65,261.82) --
	(103.94,261.94) --
	(104.22,262.00) --
	(104.50,262.25) --
	(104.79,262.29) --
	(105.07,262.31) --
	(105.35,262.33) --
	(105.63,262.40) --
	(105.92,262.56) --
	(106.20,262.70) --
	(106.48,262.71) --
	(106.77,262.73) --
	(107.05,262.83) --
	(107.33,262.87) --
	(107.61,263.04) --
	(107.90,263.09) --
	(108.18,263.15) --
	(108.46,263.35) --
	(108.75,263.54) --
	(109.03,263.70) --
	(109.31,263.78) --
	(109.59,263.81) --
	(109.88,263.82) --
	(110.16,263.83) --
	(110.44,263.96) --
	(110.73,264.00) --
	(111.01,264.32) --
	(111.29,264.40) --
	(111.58,264.52) --
	(111.86,264.56) --
	(112.14,264.66) --
	(112.42,264.74) --
	(112.71,264.76) --
	(112.99,264.77) --
	(113.27,264.86) --
	(113.56,264.89) --
	(113.84,265.01) --
	(114.12,265.04) --
	(114.40,265.11) --
	(114.69,265.17) --
	(114.97,265.27) --
	(115.25,265.63) --
	(115.54,265.64) --
	(115.82,265.64) --
	(116.10,265.74) --
	(116.38,265.84) --
	(116.67,265.88) --
	(116.95,265.93) --
	(117.23,265.95) --
	(117.52,265.97) --
	(117.80,265.99) --
	(118.08,266.08) --
	(118.36,266.10) --
	(118.65,266.16) --
	(118.93,266.17) --
	(119.21,266.23) --
	(119.50,266.32) --
	(119.78,266.35) --
	(120.06,266.42) --
	(120.34,266.47) --
	(120.63,266.52) --
	(120.91,266.53) --
	(121.19,266.60) --
	(121.48,266.67) --
	(121.76,266.77) --
	(122.04,266.90) --
	(122.32,266.92) --
	(122.61,266.96) --
	(122.89,266.96) --
	(123.17,267.02) --
	(123.46,267.03) --
	(123.74,267.03) --
	(124.02,267.04) --
	(124.31,267.08) --
	(124.59,267.19) --
	(124.87,267.22) --
	(125.15,267.28) --
	(125.44,267.34) --
	(125.72,267.36) --
	(126.00,267.37) --
	(126.29,267.41) --
	(126.57,267.53) --
	(126.85,267.63) --
	(127.13,267.64) --
	(127.42,267.84) --
	(127.70,267.85) --
	(127.98,267.89) --
	(128.27,267.96) --
	(128.55,267.97) --
	(128.83,268.02) --
	(129.11,268.20) --
	(129.40,268.41) --
	(129.68,268.62) --
	(129.96,268.76) --
	(130.25,269.35) --
	(130.53,269.45) --
	(130.81,269.52) --
	(131.09,269.61) --
	(131.38,269.87) --
	(131.66,269.93) --
	(131.94,270.10) --
	(132.23,270.14) --
	(132.51,270.33) --
	(132.79,270.39) --
	(133.07,270.51) --
	(133.36,270.53) --
	(133.64,270.82) --
	(133.92,270.95) --
	(134.21,270.99) --
	(134.49,271.06) --
	(134.77,271.80) --
	(135.05,271.84) --
	(135.34,271.87) --
	(135.62,271.95) --
	(135.90,272.06) --
	(136.19,272.19) --
	(136.47,272.39) --
	(136.75,272.50) --
	(137.04,272.60) --
	(137.32,272.99) --
	(137.60,273.09) --
	(137.88,273.17) --
	(138.17,273.25) --
	(138.45,273.38) --
	(138.73,273.59) --
	(139.02,273.83) --
	(139.30,274.09) --
	(139.58,274.13) --
	(139.86,274.25) --
	(140.15,274.33) --
	(140.43,274.34) --
	(140.71,274.36) --
	(141.00,274.37) --
	(141.28,274.41) --
	(141.56,274.44) --
	(141.84,274.82) --
	(142.13,275.19) --
	(142.41,275.26) --
	(142.69,275.26) --
	(142.98,275.55) --
	(143.26,275.80) --
	(143.54,275.86) --
	(143.82,275.90) --
	(144.11,276.24) --
	(144.39,276.37) --
	(144.67,276.54) --
	(144.96,276.67) --
	(145.24,276.80) --
	(145.52,276.84) --
	(145.80,276.87) --
	(146.09,277.35) --
	(146.37,277.77) --
	(146.65,277.92) --
	(146.94,278.53) --
	(147.22,278.74) --
	(147.50,279.00) --
	(147.78,281.12) --
	(148.07,282.40) --
	(148.35,283.30) --
	(148.63,285.03) --
	(148.92,288.44) --
	(149.20,289.05) --
	(149.48,292.34) --
	(149.77,293.75) --
	(150.05,297.02) --
	(150.33,297.02);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.87,238.41) --
	( 39.16,238.58) --
	( 39.44,239.12) --
	( 39.72,239.41) --
	( 40.00,239.52) --
	( 40.29,240.71) --
	( 40.57,241.32) --
	( 40.85,241.51) --
	( 41.14,241.81) --
	( 41.42,241.88) --
	( 41.70,242.16) --
	( 41.98,242.40) --
	( 42.27,242.74) --
	( 42.55,242.74) --
	( 42.83,242.76) --
	( 43.12,242.81) --
	( 43.40,243.11) --
	( 43.68,243.43) --
	( 43.96,243.44) --
	( 44.25,243.56) --
	( 44.53,243.64) --
	( 44.81,244.11) --
	( 45.10,244.19) --
	( 45.38,244.41) --
	( 45.66,244.42) --
	( 45.95,244.50) --
	( 46.23,244.54) --
	( 46.51,244.56) --
	( 46.79,244.58) --
	( 47.08,244.65) --
	( 47.36,244.76) --
	( 47.64,244.79) --
	( 47.93,244.83) --
	( 48.21,244.86) --
	( 48.49,245.00) --
	( 48.77,245.16) --
	( 49.06,245.16) --
	( 49.34,245.42) --
	( 49.62,245.48) --
	( 49.91,245.50) --
	( 50.19,245.55) --
	( 50.47,245.58) --
	( 50.75,245.80) --
	( 51.04,246.04) --
	( 51.32,246.04) --
	( 51.60,246.10) --
	( 51.89,246.12) --
	( 52.17,246.16) --
	( 52.45,246.36) --
	( 52.73,246.39) --
	( 53.02,246.41) --
	( 53.30,246.50) --
	( 53.58,246.53) --
	( 53.87,246.54) --
	( 54.15,246.55) --
	( 54.43,246.66) --
	( 54.71,246.68) --
	( 55.00,246.77) --
	( 55.28,246.93) --
	( 55.56,247.02) --
	( 55.85,247.19) --
	( 56.13,247.23) --
	( 56.41,247.24) --
	( 56.69,247.26) --
	( 56.98,247.30) --
	( 57.26,247.43) --
	( 57.54,247.64) --
	( 57.83,247.78) --
	( 58.11,247.79) --
	( 58.39,247.88) --
	( 58.68,248.02) --
	( 58.96,248.03) --
	( 59.24,248.08) --
	( 59.52,248.16) --
	( 59.81,248.17) --
	( 60.09,248.32) --
	( 60.37,248.35) --
	( 60.66,248.43) --
	( 60.94,248.60) --
	( 61.22,248.62) --
	( 61.50,248.67) --
	( 61.79,249.04) --
	( 62.07,249.04) --
	( 62.35,249.06) --
	( 62.64,249.14) --
	( 62.92,249.18) --
	( 63.20,249.21) --
	( 63.48,249.45) --
	( 63.77,249.45) --
	( 64.05,249.53) --
	( 64.33,249.54) --
	( 64.62,249.55) --
	( 64.90,249.67) --
	( 65.18,249.72) --
	( 65.46,249.87) --
	( 65.75,250.26) --
	( 66.03,250.27) --
	( 66.31,250.33) --
	( 66.60,250.35) --
	( 66.88,250.37) --
	( 67.16,250.40) --
	( 67.44,250.44) --
	( 67.73,250.52) --
	( 68.01,250.54) --
	( 68.29,250.66) --
	( 68.58,250.73) --
	( 68.86,250.74) --
	( 69.14,250.78) --
	( 69.42,250.80) --
	( 69.71,250.81) --
	( 69.99,250.82) --
	( 70.27,250.84) --
	( 70.56,250.90) --
	( 70.84,251.05) --
	( 71.12,251.09) --
	( 71.40,251.11) --
	( 71.69,251.18) --
	( 71.97,251.32) --
	( 72.25,251.63) --
	( 72.54,251.64) --
	( 72.82,251.95) --
	( 73.10,252.00) --
	( 73.39,252.09) --
	( 73.67,252.12) --
	( 73.95,252.19) --
	( 74.23,252.23) --
	( 74.52,252.34) --
	( 74.80,252.43) --
	( 75.08,252.48) --
	( 75.37,252.52) --
	( 75.65,252.61) --
	( 75.93,252.66) --
	( 76.21,252.73) --
	( 76.50,252.85) --
	( 76.78,252.89) --
	( 77.06,253.02) --
	( 77.35,253.03) --
	( 77.63,253.06) --
	( 77.91,253.28) --
	( 78.19,253.41) --
	( 78.48,253.52) --
	( 78.76,253.71) --
	( 79.04,253.74) --
	( 79.33,253.75) --
	( 79.61,253.90) --
	( 79.89,253.93) --
	( 80.17,254.04) --
	( 80.46,254.06) --
	( 80.74,254.23) --
	( 81.02,254.27) --
	( 81.31,254.52) --
	( 81.59,254.54) --
	( 81.87,254.71) --
	( 82.15,254.72) --
	( 82.44,254.81) --
	( 82.72,255.05) --
	( 83.00,255.16) --
	( 83.29,255.19) --
	( 83.57,255.21) --
	( 83.85,255.24) --
	( 84.13,255.26) --
	( 84.42,255.35) --
	( 84.70,255.37) --
	( 84.98,255.46) --
	( 85.27,255.53) --
	( 85.55,255.60) --
	( 85.83,255.61) --
	( 86.12,255.64) --
	( 86.40,255.68) --
	( 86.68,255.80) --
	( 86.96,255.87) --
	( 87.25,256.04) --
	( 87.53,256.08) --
	( 87.81,256.25) --
	( 88.10,256.26) --
	( 88.38,256.30) --
	( 88.66,256.35) --
	( 88.94,256.38) --
	( 89.23,256.42) --
	( 89.51,256.43) --
	( 89.79,256.52) --
	( 90.08,256.57) --
	( 90.36,256.65) --
	( 90.64,256.69) --
	( 90.92,256.76) --
	( 91.21,256.76) --
	( 91.49,256.82) --
	( 91.77,256.83) --
	( 92.06,256.86) --
	( 92.34,256.88) --
	( 92.62,256.88) --
	( 92.90,256.88) --
	( 93.19,256.94) --
	( 93.47,257.08) --
	( 93.75,257.09) --
	( 94.04,257.13) --
	( 94.32,257.13) --
	( 94.60,257.13) --
	( 94.88,257.14) --
	( 95.17,257.15) --
	( 95.45,257.25) --
	( 95.73,257.27) --
	( 96.02,257.27) --
	( 96.30,257.43) --
	( 96.58,257.45) --
	( 96.86,257.59) --
	( 97.15,257.62) --
	( 97.43,257.62) --
	( 97.71,257.66) --
	( 98.00,257.66) --
	( 98.28,257.68) --
	( 98.56,257.68) --
	( 98.85,257.70) --
	( 99.13,257.71) --
	( 99.41,257.75) --
	( 99.69,257.84) --
	( 99.98,257.84) --
	(100.26,257.86) --
	(100.54,257.89) --
	(100.83,257.94) --
	(101.11,257.98) --
	(101.39,258.08) --
	(101.67,258.09) --
	(101.96,258.09) --
	(102.24,258.09) --
	(102.52,258.11) --
	(102.81,258.12) --
	(103.09,258.15) --
	(103.37,258.21) --
	(103.65,258.34) --
	(103.94,258.35) --
	(104.22,258.43) --
	(104.50,258.43) --
	(104.79,258.45) --
	(105.07,258.52) --
	(105.35,258.58) --
	(105.63,258.65) --
	(105.92,258.67) --
	(106.20,258.70) --
	(106.48,258.71) --
	(106.77,258.72) --
	(107.05,258.73) --
	(107.33,258.74) --
	(107.61,258.78) --
	(107.90,258.85) --
	(108.18,258.85) --
	(108.46,258.95) --
	(108.75,258.96) --
	(109.03,258.97) --
	(109.31,259.05) --
	(109.59,259.07) --
	(109.88,259.11) --
	(110.16,259.22) --
	(110.44,259.30) --
	(110.73,259.33) --
	(111.01,259.34) --
	(111.29,259.37) --
	(111.58,259.41) --
	(111.86,259.42) --
	(112.14,259.44) --
	(112.42,259.44) --
	(112.71,259.45) --
	(112.99,259.48) --
	(113.27,259.53) --
	(113.56,259.54) --
	(113.84,259.57) --
	(114.12,259.68) --
	(114.40,259.72) --
	(114.69,259.76) --
	(114.97,259.77) --
	(115.25,259.78) --
	(115.54,259.80) --
	(115.82,259.80) --
	(116.10,259.82) --
	(116.38,259.88) --
	(116.67,259.88) --
	(116.95,259.91) --
	(117.23,259.93) --
	(117.52,259.94) --
	(117.80,260.00) --
	(118.08,260.02) --
	(118.36,260.03) --
	(118.65,260.09) --
	(118.93,260.09) --
	(119.21,260.15) --
	(119.50,260.17) --
	(119.78,260.28) --
	(120.06,260.32) --
	(120.34,260.44) --
	(120.63,260.50) --
	(120.91,260.57) --
	(121.19,260.61) --
	(121.48,260.67) --
	(121.76,260.85) --
	(122.04,260.98) --
	(122.32,261.29) --
	(122.61,261.45) --
	(122.89,261.49) --
	(123.17,261.49) --
	(123.46,261.53) --
	(123.74,261.59) --
	(124.02,261.59) --
	(124.31,261.60) --
	(124.59,261.69) --
	(124.87,261.77) --
	(125.15,261.79) --
	(125.44,261.80) --
	(125.72,261.80) --
	(126.00,261.83) --
	(126.29,261.86) --
	(126.57,262.18) --
	(126.85,262.24) --
	(127.13,262.33) --
	(127.42,262.34) --
	(127.70,262.38) --
	(127.98,262.44) --
	(128.27,262.54) --
	(128.55,262.58) --
	(128.83,262.59) --
	(129.11,262.65) --
	(129.40,262.78) --
	(129.68,262.78) --
	(129.96,262.82) --
	(130.25,262.84) --
	(130.53,262.95) --
	(130.81,263.09) --
	(131.09,263.19) --
	(131.38,263.21) --
	(131.66,263.45) --
	(131.94,263.50) --
	(132.23,263.60) --
	(132.51,263.63) --
	(132.79,263.80) --
	(133.07,263.90) --
	(133.36,263.91) --
	(133.64,263.95) --
	(133.92,264.12) --
	(134.21,264.15) --
	(134.49,264.22) --
	(134.77,264.23) --
	(135.05,264.32) --
	(135.34,264.36) --
	(135.62,264.39) --
	(135.90,264.39) --
	(136.19,264.50) --
	(136.47,264.51) --
	(136.75,264.57) --
	(137.04,264.60) --
	(137.32,264.62) --
	(137.60,264.75) --
	(137.88,264.83) --
	(138.17,264.84) --
	(138.45,264.85) --
	(138.73,264.86) --
	(139.02,264.96) --
	(139.30,265.06) --
	(139.58,265.26) --
	(139.86,265.40) --
	(140.15,265.52) --
	(140.43,265.57) --
	(140.71,265.72) --
	(141.00,265.77) --
	(141.28,265.78) --
	(141.56,265.82) --
	(141.84,265.93) --
	(142.13,266.15) --
	(142.41,266.26) --
	(142.69,266.29) --
	(142.98,266.38) --
	(143.26,266.62) --
	(143.54,266.69) --
	(143.82,266.76) --
	(144.11,266.80) --
	(144.39,266.93) --
	(144.67,267.30) --
	(144.96,267.51) --
	(145.24,267.52) --
	(145.52,267.52) --
	(145.80,267.61) --
	(146.09,267.66) --
	(146.37,267.79) --
	(146.65,267.80) --
	(146.94,268.38) --
	(147.22,268.48) --
	(147.50,268.60) --
	(147.78,268.64) --
	(148.07,268.75) --
	(148.35,269.11) --
	(148.63,269.47) --
	(148.92,269.47) --
	(149.20,269.70) --
	(149.48,270.11) --
	(149.77,270.28) --
	(150.05,271.31) --
	(150.33,271.42) --
	(150.61,274.49) --
	(150.90,276.06) --
	(151.18,276.20) --
	(151.46,277.08) --
	(151.75,277.12) --
	(152.03,277.60) --
	(152.31,277.65) --
	(152.59,277.79) --
	(152.88,277.81) --
	(153.16,278.09) --
	(153.44,278.17) --
	(153.73,278.29) --
	(154.01,278.39) --
	(154.29,279.10) --
	(154.57,280.03) --
	(154.86,282.08) --
	(155.14,282.14) --
	(155.42,282.51) --
	(155.71,282.86) --
	(155.99,297.02);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.78,248.79) -- (166.89,248.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.78,230.70) rectangle (166.89,297.02);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.17,230.70) rectangle (330.29,297.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (196.17,235.50) --
	(330.29,235.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (196.17,249.87) --
	(330.29,249.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (196.17,264.23) --
	(330.29,264.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (196.17,278.60) --
	(330.29,278.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (196.17,292.96) --
	(330.29,292.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (211.61,230.70) --
	(211.61,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (240.65,230.70) --
	(240.65,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.69,230.70) --
	(269.69,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (298.73,230.70) --
	(298.73,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (327.77,230.70) --
	(327.77,297.02);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (202.27,235.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (202.27,237.41) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (202.27,238.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (202.27,237.86) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (202.27,238.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (202.27,237.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.62,236.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.62,240.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.62,240.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.62,241.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.62,241.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.62,251.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (219.44,239.17) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (219.44,237.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (219.44,236.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (219.44,236.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (219.44,236.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (219.44,243.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.32,235.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.32,236.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.32,236.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.32,237.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.32,237.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.32,240.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.89,253.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.89,262.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.89,255.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.89,269.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.89,252.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (220.89,259.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.55,235.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.55,235.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.55,237.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.55,236.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.55,238.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.55,240.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (226.13,239.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (226.13,237.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (226.13,239.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (226.13,237.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (226.13,238.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (226.13,241.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.02,237.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.02,239.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.02,238.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.02,241.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.02,240.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.02,247.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.60,235.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.60,241.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.60,240.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.60,241.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.60,240.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (231.60,241.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (232.54,233.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (232.54,238.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (232.54,237.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (232.54,238.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (232.54,238.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (232.54,240.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (233.13,237.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (233.13,237.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (233.13,237.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (233.13,239.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (233.13,239.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (233.13,240.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.12,264.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.12,257.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.12,248.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.12,263.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.12,255.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.12,255.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.73,273.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.73,265.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.73,260.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.73,259.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.73,259.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.73,260.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.97,235.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.97,238.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.97,239.04) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.97,239.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.97,239.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.97,240.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.01,235.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.01,238.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.01,238.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.01,239.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.01,238.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.01,239.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.09,240.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.09,250.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.09,240.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.09,250.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.09,250.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.09,257.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.31,236.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.31,234.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.31,237.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.31,237.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.31,237.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.31,244.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.10,235.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.10,239.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.10,241.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.10,241.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.10,239.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.10,242.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.90,235.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.90,239.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.90,240.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.90,240.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.90,239.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.90,242.17) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.02,237.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.02,237.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.02,237.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.02,238.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.02,238.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.02,239.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.38,233.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.38,238.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.38,237.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.38,238.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.38,240.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.38,241.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.71,238.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.71,240.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.71,239.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.71,241.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.71,239.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.71,242.86) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.36,237.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.36,237.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.36,237.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.36,238.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.36,238.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.36,238.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.34,236.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.34,240.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.34,240.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.34,240.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.34,240.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.34,240.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.45,236.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.45,237.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.45,237.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.45,237.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.45,237.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.45,242.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.69,240.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.69,247.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.69,246.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.69,245.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.69,240.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.69,242.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.76,240.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.76,238.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.76,236.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.76,240.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.76,240.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.76,241.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.26,277.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.26,271.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.26,268.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.26,267.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.26,265.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.26,272.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.38,235.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.38,236.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.38,237.17) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.38,237.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.38,238.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.38,243.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.62,243.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.62,240.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.62,245.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.62,241.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.62,245.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (246.62,242.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.72,242.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.72,243.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.72,244.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.72,244.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.72,244.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.72,241.12) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.31,235.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.31,241.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.31,239.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.31,238.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.31,239.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.31,243.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.44,235.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.44,237.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.44,240.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.44,237.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.44,239.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (248.44,243.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.15,240.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.15,243.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.15,243.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.15,243.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.15,244.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.15,248.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.55,235.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.55,239.04) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.55,237.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.55,239.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.55,236.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.55,242.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.64,240.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.64,240.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.64,240.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.64,241.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.64,241.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.64,242.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.89,236.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.89,238.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.89,235.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.89,236.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.89,237.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.89,245.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.78,240.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.78,240.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.78,240.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.78,241.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.78,241.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.78,241.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.09,236.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.09,236.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.09,236.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.09,238.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.09,238.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.09,242.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.65,235.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.65,241.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.65,239.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.65,239.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.65,241.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.65,240.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.69,235.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.69,238.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.69,237.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.69,238.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.69,240.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (253.69,240.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.31,270.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.31,265.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.31,258.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.31,257.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.31,253.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.31,250.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (261.56,235.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (261.56,239.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (261.56,238.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (261.56,244.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (261.56,238.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (261.56,235.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (262.31,238.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (262.31,237.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (262.31,236.41) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (262.31,239.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (262.31,237.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (262.31,242.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (263.04,235.93) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (263.04,241.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (263.04,239.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (263.04,241.12) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (263.04,240.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (263.04,242.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.36,237.17) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.36,241.86) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.36,242.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.36,240.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.36,239.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.36,243.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.85,239.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.85,238.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.85,238.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.85,237.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.85,238.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.85,241.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.25,241.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.25,240.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.25,238.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.25,240.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.25,239.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.25,241.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.47,236.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.47,237.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.47,236.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.47,236.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.47,236.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.47,242.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.81,240.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.81,240.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.81,240.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.81,241.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.81,241.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (271.81,241.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (272.16,238.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (272.16,245.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (272.16,245.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (272.16,247.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (272.16,247.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (272.16,243.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.68,235.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.68,237.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.68,235.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.68,236.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.68,238.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.68,245.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.72,241.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.72,238.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.72,239.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.72,238.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.72,239.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (273.72,245.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.57,235.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.57,236.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.57,237.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.57,238.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.57,237.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.57,241.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.83,240.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.83,240.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.83,240.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.83,241.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.83,241.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.83,241.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (278.00,239.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (278.00,246.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (278.00,244.12) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (278.00,249.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (278.00,250.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (278.00,242.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.66,249.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.66,249.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.66,250.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.66,250.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.66,248.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.66,241.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.22,240.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.22,240.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.22,240.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.22,241.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.22,241.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.22,241.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.38,240.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.38,246.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.38,247.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.38,241.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.38,240.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.38,242.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.65,237.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.65,242.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.65,237.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.65,242.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.65,241.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (283.65,240.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.21,235.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.21,235.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.21,235.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.21,236.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.21,236.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.21,235.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.12,248.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.12,255.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.12,253.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.12,248.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.12,257.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.12,241.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.38,243.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.38,249.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.38,248.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.38,248.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.38,248.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (291.38,251.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (295.11,250.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (295.11,246.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (295.11,248.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (295.11,247.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (295.11,240.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (295.11,248.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (299.39,241.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (299.39,247.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (299.39,247.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (299.39,249.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (299.39,248.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (299.39,248.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (300.15,242.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (300.15,250.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (300.15,250.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (300.15,250.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (300.15,250.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (300.15,254.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (306.64,241.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (306.64,248.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (306.64,252.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (306.64,255.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (306.64,252.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (306.64,250.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (308.48,241.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (308.48,244.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (308.48,245.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (308.48,246.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (308.48,246.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (308.48,249.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (312.33,241.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (312.33,246.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (312.33,245.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (312.33,249.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (312.33,249.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (312.33,260.93) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (315.63,243.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (315.63,249.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (315.63,245.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (315.63,244.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (315.63,246.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (315.63,237.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.15,235.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.15,236.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.15,236.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.15,236.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.15,236.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.15,238.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.19,240.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.19,245.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.19,250.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.19,252.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.19,255.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (324.19,279.55) circle (  0.78);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.27,255.18) --
	(202.27,253.93) --
	(202.27,253.86) --
	(202.27,253.51) --
	(202.27,253.33) --
	(202.27,251.81) --
	(208.62,256.98) --
	(208.62,260.86) --
	(208.62,263.54) --
	(208.62,265.85) --
	(208.62,267.60) --
	(208.62,268.97) --
	(219.44,270.74) --
	(219.44,272.17) --
	(219.44,273.43) --
	(219.44,274.50) --
	(219.44,275.42) --
	(219.44,275.92) --
	(220.32,274.49) --
	(220.32,273.18) --
	(220.32,271.99) --
	(220.32,270.91) --
	(220.32,269.93) --
	(220.32,268.99) --
	(220.89,270.33) --
	(220.89,271.47) --
	(220.89,272.35) --
	(220.89,273.23) --
	(220.89,273.99) --
	(220.89,274.66) --
	(224.55,274.99) --
	(224.55,275.28) --
	(224.55,275.55) --
	(224.55,275.79) --
	(224.55,276.01) --
	(224.55,275.95) --
	(226.13,275.58) --
	(226.13,275.19) --
	(226.13,274.78) --
	(226.13,274.40) --
	(226.13,274.24) --
	(226.13,274.53) --
	(231.02,274.54) --
	(231.02,274.43) --
	(231.02,274.23) --
	(231.02,273.97) --
	(231.02,273.73) --
	(231.02,273.70) --
	(231.60,273.98) --
	(231.60,274.14) --
	(231.60,274.58) --
	(231.60,275.03) --
	(231.60,275.31) --
	(231.60,275.93) --
	(232.54,275.98) --
	(232.54,275.85) --
	(232.54,274.79) --
	(232.54,273.70) --
	(232.54,272.67) --
	(232.54,271.67) --
	(233.13,271.51) --
	(233.13,271.16) --
	(233.13,270.57) --
	(233.13,270.04) --
	(233.13,269.48) --
	(233.13,269.01) --
	(234.12,268.62) --
	(234.12,268.34) --
	(234.12,268.76) --
	(234.12,269.20) --
	(234.12,269.63) --
	(234.12,270.04) --
	(234.73,271.14) --
	(234.73,272.24) --
	(234.73,272.17) --
	(234.73,272.11) --
	(234.73,272.12) --
	(234.73,271.99) --
	(234.97,271.23) --
	(234.97,270.20) --
	(234.97,269.28) --
	(234.97,268.32) --
	(234.97,267.35) --
	(234.97,266.44) --
	(235.01,265.88) --
	(235.01,265.27) --
	(235.01,264.84) --
	(235.01,264.41) --
	(235.01,263.97) --
	(235.01,263.49) --
	(236.09,263.80) --
	(236.09,263.62) --
	(236.09,263.73) --
	(236.09,263.98) --
	(236.09,264.29) --
	(236.09,264.53) --
	(236.31,264.25) --
	(236.31,263.52) --
	(236.31,262.47) --
	(236.31,261.59) --
	(236.31,260.77) --
	(236.31,260.07) --
	(238.10,259.92) --
	(238.10,259.19) --
	(238.10,258.94) --
	(238.10,258.99) --
	(238.10,259.09) --
	(238.10,259.29) --
	(238.90,259.87) --
	(238.90,259.95) --
	(238.90,259.16) --
	(238.90,258.58) --
	(238.90,258.04) --
	(238.90,257.55) --
	(239.02,257.85) --
	(239.02,257.82) --
	(239.02,257.67) --
	(239.02,257.53) --
	(239.02,257.35) --
	(239.02,257.26) --
	(239.38,257.12) --
	(239.38,256.55) --
	(239.38,255.25) --
	(239.38,253.96) --
	(239.38,252.72) --
	(239.38,251.59) --
	(239.71,251.09) --
	(239.71,250.67) --
	(239.71,250.88) --
	(239.71,251.40) --
	(239.71,251.94) --
	(239.71,252.33) --
	(240.36,253.48) --
	(240.36,254.03) --
	(240.36,254.27) --
	(240.36,254.64) --
	(240.36,255.05) --
	(240.36,255.56) --
	(241.34,256.58) --
	(241.34,257.52) --
	(241.34,257.46) --
	(241.34,257.44) --
	(241.34,257.36) --
	(241.34,256.94) --
	(243.45,256.40) --
	(243.45,255.72) --
	(243.45,255.53) --
	(243.45,255.59) --
	(243.45,255.65) --
	(243.45,255.73) --
	(245.69,256.35) --
	(245.69,256.88) --
	(245.69,256.92) --
	(245.69,257.02) --
	(245.69,257.03) --
	(245.69,257.03) --
	(245.76,257.30) --
	(245.76,257.22) --
	(245.76,256.71) --
	(245.76,256.64) --
	(245.76,256.69) --
	(245.76,256.80) --
	(246.26,258.12) --
	(246.26,259.37) --
	(246.26,259.86) --
	(246.26,260.59) --
	(246.26,261.37) --
	(246.26,262.01) --
	(246.38,262.13) --
	(246.38,261.71) --
	(246.38,261.28) --
	(246.38,261.27) --
	(246.38,261.34) --
	(246.38,261.48) --
	(246.62,262.86) --
	(246.62,263.93) --
	(246.62,264.37) --
	(246.62,264.75) --
	(246.62,265.10) --
	(246.62,265.41) --
	(247.72,265.60) --
	(247.72,265.85) --
	(247.72,265.35) --
	(247.72,265.40) --
	(247.72,265.40) --
	(247.72,265.07) --
	(248.31,265.36) --
	(248.31,265.20) --
	(248.31,264.44) --
	(248.31,263.76) --
	(248.31,263.12) --
	(248.31,262.59) --
	(248.44,262.58) --
	(248.44,262.36) --
	(248.44,262.26) --
	(248.44,262.36) --
	(248.44,262.48) --
	(248.44,262.66) --
	(249.15,263.10) --
	(249.15,263.44) --
	(249.15,263.27) --
	(249.15,263.12) --
	(249.15,263.04) --
	(249.15,263.09) --
	(250.55,263.75) --
	(250.55,264.01) --
	(250.55,263.92) --
	(250.55,264.08) --
	(250.55,264.35) --
	(250.55,264.58) --
	(250.64,264.89) --
	(250.64,265.15) --
	(250.64,264.22) --
	(250.64,263.28) --
	(250.64,262.34) --
	(250.64,261.40) --
	(250.89,260.45) --
	(250.89,259.33) --
	(250.89,258.70) --
	(250.89,258.52) --
	(250.89,258.40) --
	(250.89,258.42) --
	(251.78,258.69) --
	(251.78,258.87) --
	(251.78,257.83) --
	(251.78,257.03) --
	(251.78,256.25) --
	(251.78,255.47) --
	(252.09,254.87) --
	(252.09,253.99) --
	(252.09,253.25) --
	(252.09,252.65) --
	(252.09,252.09) --
	(252.09,251.60) --
	(253.65,251.73) --
	(253.65,251.85) --
	(253.65,251.28) --
	(253.65,251.03) --
	(253.65,250.87) --
	(253.65,250.70) --
	(253.69,251.20) --
	(253.69,251.11) --
	(253.69,250.43) --
	(253.69,250.23) --
	(253.69,250.06) --
	(253.69,250.08) --
	(257.31,251.21) --
	(257.31,252.30) --
	(257.31,253.14) --
	(257.31,253.98) --
	(257.31,254.76) --
	(257.31,255.36) --
	(261.56,256.40) --
	(261.56,257.50) --
	(261.56,258.14) --
	(261.56,259.26) --
	(261.56,260.32) --
	(261.56,260.99) --
	(262.31,261.27) --
	(262.31,261.27) --
	(262.31,261.05) --
	(262.31,260.92) --
	(262.31,260.75) --
	(262.31,260.62) --
	(263.04,261.02) --
	(263.04,261.37) --
	(263.04,261.48) --
	(263.04,261.81) --
	(263.04,262.18) --
	(263.04,262.42) --
	(266.36,263.54) --
	(266.36,264.45) --
	(266.36,265.09) --
	(266.36,265.61) --
	(266.36,266.07) --
	(266.36,266.41) --
	(266.85,267.20) --
	(266.85,267.84) --
	(266.85,268.24) --
	(266.85,268.85) --
	(266.85,269.47) --
	(266.85,269.95) --
	(271.25,271.15) --
	(271.25,272.19) --
	(271.25,272.38) --
	(271.25,273.04) --
	(271.25,273.71) --
	(271.25,274.28) --
	(271.47,274.76) --
	(271.47,274.96) --
	(271.47,274.45) --
	(271.47,274.44) --
	(271.47,274.58) --
	(271.47,274.80) --
	(271.81,275.12) --
	(271.81,275.30) --
	(271.81,274.37) --
	(271.81,273.44) --
	(271.81,272.51) --
	(271.81,271.59) --
	(272.16,271.33) --
	(272.16,271.25) --
	(272.16,270.75) --
	(272.16,270.27) --
	(272.16,269.80) --
	(272.16,268.98) --
	(273.68,268.05) --
	(273.68,267.30) --
	(273.68,266.83) --
	(273.68,266.65) --
	(273.68,266.64) --
	(273.68,266.77) --
	(273.72,267.26) --
	(273.72,267.45) --
	(273.72,267.00) --
	(273.72,266.55) --
	(273.72,266.33) --
	(273.72,266.23) --
	(274.57,266.51) --
	(274.57,266.68) --
	(274.57,265.94) --
	(274.57,265.22) --
	(274.57,264.48) --
	(274.57,263.92) --
	(275.83,263.51) --
	(275.83,263.20) --
	(275.83,262.44) --
	(275.83,261.90) --
	(275.83,261.50) --
	(275.83,261.19) --
	(278.00,261.27) --
	(278.00,261.51) --
	(278.00,260.98) --
	(278.00,260.56) --
	(278.00,260.36) --
	(278.00,259.79) --
	(279.66,259.63) --
	(279.66,259.62) --
	(279.66,259.72) --
	(279.66,260.16) --
	(279.66,260.65) --
	(279.66,260.78) --
	(281.22,261.03) --
	(281.22,261.20) --
	(281.22,261.25) --
	(281.22,261.33) --
	(281.22,261.40) --
	(281.22,261.46) --
	(283.38,261.88) --
	(283.38,262.30) --
	(283.38,262.13) --
	(283.38,261.82) --
	(283.38,261.40) --
	(283.38,260.80) --
	(283.65,261.44) --
	(283.65,262.35) --
	(283.65,263.40) --
	(283.65,264.80) --
	(283.65,266.24) --
	(283.65,267.35) --
	(284.21,268.40) --
	(284.21,269.09) --
	(284.21,269.41) --
	(284.21,269.91) --
	(284.21,270.50) --
	(284.21,271.02) --
	(291.12,271.46) --
	(291.12,271.88) --
	(291.12,271.93) --
	(291.12,272.23) --
	(291.12,272.59) --
	(291.12,272.62) --
	(291.38,272.90) --
	(291.38,273.13) --
	(291.38,273.25) --
	(291.38,273.41) --
	(291.38,273.56) --
	(291.38,273.71) --
	(295.11,274.22) --
	(295.11,274.70) --
	(295.11,274.75) --
	(295.11,274.78) --
	(295.11,274.74) --
	(295.11,275.00) --
	(299.39,275.07) --
	(299.39,275.49) --
	(299.39,275.60) --
	(299.39,275.72) --
	(299.39,275.84) --
	(299.39,275.95) --
	(300.15,275.76) --
	(300.15,275.94) --
	(300.15,275.96) --
	(300.15,276.00) --
	(300.15,276.04) --
	(300.15,276.09) --
	(306.64,276.44) --
	(306.64,276.80) --
	(306.64,276.80) --
	(306.64,276.80) --
	(306.64,276.79) --
	(306.64,276.91) --
	(308.48,277.29) --
	(308.48,277.85) --
	(308.48,277.16) --
	(308.48,276.55) --
	(308.48,276.02) --
	(308.48,275.42) --
	(312.33,274.73) --
	(312.33,274.40) --
	(312.33,274.02) --
	(312.33,273.78) --
	(312.33,273.60) --
	(312.33,273.49) --
	(315.63,274.47) --
	(315.63,275.59) --
	(315.63,276.80) --
	(315.63,278.01) --
	(315.63,279.22) --
	(315.63,280.34) --
	(324.15,281.33) --
	(324.15,282.71) --
	(324.15,283.85) --
	(324.15,285.02) --
	(324.15,286.18) --
	(324.15,287.30) --
	(324.19,288.62) --
	(324.19,289.94) --
	(324.19,290.90) --
	(324.19,291.89) --
	(324.19,292.93) --
	(324.19,294.00);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.27,235.47) --
	(202.27,236.44) --
	(202.27,237.10) --
	(202.27,237.29) --
	(202.27,237.48) --
	(202.27,237.46) --
	(208.62,237.36) --
	(208.62,237.75) --
	(208.62,238.09) --
	(208.62,238.45) --
	(208.62,238.73) --
	(208.62,239.82) --
	(219.44,239.77) --
	(219.44,239.63) --
	(219.44,239.43) --
	(219.44,239.24) --
	(219.44,239.09) --
	(219.44,239.31) --
	(220.32,239.12) --
	(220.32,238.98) --
	(220.32,238.89) --
	(220.32,238.83) --
	(220.32,238.79) --
	(220.32,238.85) --
	(220.89,239.45) --
	(220.89,240.33) --
	(220.89,240.87) --
	(220.89,241.89) --
	(220.89,242.27) --
	(220.89,242.84) --
	(224.55,242.61) --
	(224.55,242.40) --
	(224.55,242.24) --
	(224.55,242.08) --
	(224.55,241.97) --
	(224.55,241.93) --
	(226.13,241.86) --
	(226.13,241.74) --
	(226.13,241.68) --
	(226.13,241.58) --
	(226.13,241.50) --
	(226.13,241.50) --
	(231.02,241.41) --
	(231.02,241.37) --
	(231.02,241.31) --
	(231.02,241.32) --
	(231.02,241.31) --
	(231.02,241.44) --
	(231.60,241.31) --
	(231.60,241.32) --
	(231.60,241.43) --
	(231.60,241.50) --
	(231.60,241.55) --
	(231.60,241.61) --
	(232.54,241.53) --
	(232.54,241.54) --
	(232.54,241.55) --
	(232.54,241.50) --
	(232.54,241.45) --
	(232.54,241.42) --
	(233.13,241.35) --
	(233.13,241.06) --
	(233.13,241.04) --
	(233.13,241.06) --
	(233.13,241.12) --
	(233.13,241.20) --
	(234.12,241.75) --
	(234.12,242.03) --
	(234.12,242.28) --
	(234.12,242.82) --
	(234.12,243.18) --
	(234.12,243.53) --
	(234.73,244.24) --
	(234.73,244.74) --
	(234.73,244.87) --
	(234.73,244.81) --
	(234.73,244.89) --
	(234.73,244.71) --
	(234.97,244.36) --
	(234.97,243.94) --
	(234.97,244.01) --
	(234.97,244.08) --
	(234.97,244.13) --
	(234.97,244.21) --
	(235.01,244.16) --
	(235.01,244.12) --
	(235.01,244.11) --
	(235.01,244.15) --
	(235.01,244.12) --
	(235.01,244.17) --
	(236.09,244.21) --
	(236.09,244.38) --
	(236.09,244.45) --
	(236.09,244.65) --
	(236.09,244.89) --
	(236.09,245.21) --
	(236.31,245.13) --
	(236.31,244.87) --
	(236.31,244.90) --
	(236.31,244.81) --
	(236.31,244.74) --
	(236.31,244.80) --
	(238.10,244.70) --
	(238.10,244.66) --
	(238.10,244.81) --
	(238.10,244.88) --
	(238.10,244.93) --
	(238.10,245.02) --
	(238.90,244.95) --
	(238.90,244.94) --
	(238.90,244.99) --
	(238.90,245.05) --
	(238.90,245.08) --
	(238.90,245.14) --
	(239.02,245.11) --
	(239.02,245.06) --
	(239.02,244.53) --
	(239.02,244.15) --
	(239.02,243.96) --
	(239.02,243.49) --
	(239.38,243.06) --
	(239.38,242.73) --
	(239.38,242.01) --
	(239.38,241.47) --
	(239.38,241.06) --
	(239.38,240.71) --
	(239.71,240.30) --
	(239.71,239.89) --
	(239.71,239.97) --
	(239.71,240.03) --
	(239.71,240.04) --
	(239.71,240.11) --
	(240.36,240.07) --
	(240.36,240.00) --
	(240.36,240.04) --
	(240.36,240.04) --
	(240.36,240.03) --
	(240.36,240.01) --
	(241.34,239.98) --
	(241.34,240.00) --
	(241.34,240.00) --
	(241.34,239.81) --
	(241.34,239.80) --
	(241.34,239.61) --
	(243.45,239.33) --
	(243.45,238.93) --
	(243.45,238.95) --
	(243.45,239.00) --
	(243.45,239.01) --
	(243.45,239.12) --
	(245.69,239.18) --
	(245.69,239.25) --
	(245.69,239.47) --
	(245.69,239.60) --
	(245.69,239.59) --
	(245.69,239.60) --
	(245.76,239.61) --
	(245.76,239.52) --
	(245.76,239.56) --
	(245.76,239.56) --
	(245.76,239.55) --
	(245.76,239.58) --
	(246.26,240.35) --
	(246.26,240.94) --
	(246.26,241.57) --
	(246.26,242.16) --
	(246.26,242.71) --
	(246.26,243.38) --
	(246.38,243.31) --
	(246.38,243.24) --
	(246.38,243.31) --
	(246.38,243.30) --
	(246.38,243.32) --
	(246.38,243.41) --
	(246.62,243.48) --
	(246.62,243.44) --
	(246.62,243.60) --
	(246.62,243.63) --
	(246.62,243.75) --
	(246.62,243.76) --
	(247.72,243.82) --
	(247.72,243.85) --
	(247.72,243.97) --
	(247.72,244.11) --
	(247.72,244.24) --
	(247.72,244.30) --
	(248.31,244.23) --
	(248.31,244.29) --
	(248.31,244.34) --
	(248.31,244.31) --
	(248.31,244.29) --
	(248.31,244.35) --
	(248.44,244.25) --
	(248.44,244.19) --
	(248.44,244.27) --
	(248.44,244.27) --
	(248.44,244.31) --
	(248.44,244.44) --
	(249.15,244.50) --
	(249.15,244.51) --
	(249.15,244.58) --
	(249.15,244.50) --
	(249.15,244.46) --
	(249.15,244.51) --
	(250.55,244.41) --
	(250.55,244.35) --
	(250.55,244.30) --
	(250.55,244.32) --
	(250.55,244.32) --
	(250.55,244.36) --
	(250.64,244.37) --
	(250.64,244.35) --
	(250.64,243.61) --
	(250.64,243.00) --
	(250.64,242.46) --
	(250.64,241.96) --
	(250.89,241.39) --
	(250.89,240.71) --
	(250.89,240.73) --
	(250.89,240.73) --
	(250.89,240.73) --
	(250.89,240.89) --
	(251.78,240.92) --
	(251.78,240.86) --
	(251.78,240.80) --
	(251.78,240.84) --
	(251.78,240.75) --
	(251.78,240.75) --
	(252.09,240.58) --
	(252.09,240.46) --
	(252.09,240.34) --
	(252.09,240.22) --
	(252.09,240.10) --
	(252.09,240.07) --
	(253.65,239.90) --
	(253.65,239.90) --
	(253.65,239.98) --
	(253.65,239.95) --
	(253.65,239.99) --
	(253.65,240.03) --
	(253.69,239.94) --
	(253.69,239.84) --
	(253.69,239.89) --
	(253.69,239.91) --
	(253.69,239.91) --
	(253.69,239.98) --
	(257.31,240.60) --
	(257.31,241.04) --
	(257.31,241.39) --
	(257.31,241.67) --
	(257.31,241.86) --
	(257.31,241.99) --
	(261.56,241.82) --
	(261.56,241.64) --
	(261.56,241.70) --
	(261.56,241.81) --
	(261.56,241.82) --
	(261.56,241.75) --
	(262.31,241.78) --
	(262.31,241.68) --
	(262.31,241.61) --
	(262.31,241.58) --
	(262.31,241.53) --
	(262.31,241.55) --
	(263.04,241.43) --
	(263.04,241.41) --
	(263.04,241.46) --
	(263.04,241.52) --
	(263.04,241.61) --
	(263.04,241.74) --
	(266.36,241.73) --
	(266.36,241.66) --
	(266.36,241.71) --
	(266.36,241.71) --
	(266.36,241.69) --
	(266.36,241.74) --
	(266.85,241.70) --
	(266.85,241.63) --
	(266.85,241.66) --
	(266.85,241.69) --
	(266.85,241.72) --
	(266.85,241.79) --
	(271.25,241.86) --
	(271.25,241.81) --
	(271.25,241.88) --
	(271.25,241.86) --
	(271.25,241.85) --
	(271.25,241.89) --
	(271.47,241.80) --
	(271.47,241.72) --
	(271.47,241.75) --
	(271.47,241.71) --
	(271.47,241.70) --
	(271.47,241.76) --
	(271.81,241.75) --
	(271.81,241.75) --
	(271.81,241.14) --
	(271.81,240.66) --
	(271.81,240.33) --
	(271.81,240.02) --
	(272.16,239.72) --
	(272.16,239.61) --
	(272.16,239.80) --
	(272.16,239.96) --
	(272.16,240.14) --
	(272.16,240.12) --
	(273.68,240.07) --
	(273.68,240.10) --
	(273.68,240.04) --
	(273.68,240.02) --
	(273.68,240.07) --
	(273.68,240.20) --
	(273.72,240.27) --
	(273.72,240.19) --
	(273.72,240.26) --
	(273.72,240.22) --
	(273.72,240.23) --
	(273.72,240.30) --
	(274.57,240.20) --
	(274.57,240.08) --
	(274.57,240.09) --
	(274.57,240.03) --
	(274.57,239.93) --
	(274.57,239.95) --
	(275.83,239.96) --
	(275.83,239.89) --
	(275.83,239.91) --
	(275.83,239.96) --
	(275.83,240.02) --
	(275.83,240.10) --
	(278.00,240.13) --
	(278.00,240.24) --
	(278.00,240.29) --
	(278.00,240.48) --
	(278.00,240.70) --
	(278.00,240.74) --
	(279.66,240.95) --
	(279.66,241.11) --
	(279.66,241.38) --
	(279.66,241.65) --
	(279.66,241.90) --
	(279.66,242.00) --
	(281.22,242.07) --
	(281.22,242.04) --
	(281.22,242.04) --
	(281.22,242.06) --
	(281.22,242.08) --
	(281.22,242.08) --
	(283.38,242.06) --
	(283.38,242.16) --
	(283.38,242.35) --
	(283.38,242.27) --
	(283.38,242.18) --
	(283.38,242.08) --
	(283.65,241.87) --
	(283.65,241.85) --
	(283.65,241.89) --
	(283.65,241.99) --
	(283.65,242.11) --
	(283.65,242.19) --
	(284.21,242.12) --
	(284.21,241.91) --
	(284.21,241.79) --
	(284.21,241.74) --
	(284.21,241.68) --
	(284.21,241.60) --
	(291.12,241.79) --
	(291.12,242.00) --
	(291.12,242.36) --
	(291.12,242.60) --
	(291.12,242.98) --
	(291.12,243.05) --
	(291.38,243.17) --
	(291.38,243.34) --
	(291.38,243.50) --
	(291.38,243.67) --
	(291.38,243.83) --
	(291.38,244.05) --
	(295.11,244.24) --
	(295.11,244.34) --
	(295.11,244.52) --
	(295.11,244.53) --
	(295.11,244.47) --
	(295.11,244.45) --
	(299.39,244.28) --
	(299.39,244.38) --
	(299.39,244.33) --
	(299.39,244.34) --
	(299.39,244.31) --
	(299.39,244.26) --
	(300.15,244.14) --
	(300.15,244.31) --
	(300.15,244.51) --
	(300.15,244.72) --
	(300.15,244.93) --
	(300.15,245.19) --
	(306.64,245.20) --
	(306.64,245.35) --
	(306.64,245.58) --
	(306.64,245.77) --
	(306.64,245.86) --
	(306.64,246.04) --
	(308.48,246.06) --
	(308.48,246.10) --
	(308.48,246.27) --
	(308.48,246.35) --
	(308.48,246.54) --
	(308.48,246.68) --
	(312.33,246.67) --
	(312.33,246.80) --
	(312.33,247.01) --
	(312.33,247.29) --
	(312.33,247.57) --
	(312.33,248.07) --
	(315.63,248.21) --
	(315.63,248.50) --
	(315.63,248.43) --
	(315.63,248.21) --
	(315.63,248.08) --
	(315.63,247.86) --
	(324.15,247.44) --
	(324.15,247.33) --
	(324.15,247.18) --
	(324.15,246.92) --
	(324.15,246.67) --
	(324.15,246.46) --
	(324.19,246.30) --
	(324.19,246.17) --
	(324.19,246.17) --
	(324.19,246.29) --
	(324.19,246.42) --
	(324.19,247.06);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.27,237.40) --
	(202.27,243.33) --
	(202.27,247.43) --
	(202.27,250.27) --
	(202.27,252.91) --
	(202.27,259.42) --
	(208.62,256.57) --
	(208.62,255.65) --
	(208.62,255.19) --
	(208.62,255.25) --
	(208.62,255.52) --
	(208.62,258.50) --
	(219.44,257.33) --
	(219.44,257.01) --
	(219.44,257.19) --
	(219.44,257.60) --
	(219.44,258.27) --
	(219.44,260.79) --
	(220.32,260.10) --
	(220.32,260.60) --
	(220.32,261.52) --
	(220.32,262.66) --
	(220.32,263.99) --
	(220.32,266.94) --
	(220.89,266.48) --
	(220.89,266.31) --
	(220.89,265.97) --
	(220.89,266.07) --
	(220.89,266.00) --
	(220.89,266.88) --
	(224.55,265.92) --
	(224.55,265.42) --
	(224.55,265.16) --
	(224.55,265.06) --
	(224.55,265.10) --
	(224.55,265.95) --
	(226.13,265.24) --
	(226.13,264.54) --
	(226.13,263.91) --
	(226.13,263.30) --
	(226.13,262.81) --
	(226.13,262.52) --
	(231.02,262.11) --
	(231.02,261.74) --
	(231.02,261.38) --
	(231.02,261.11) --
	(231.02,260.92) --
	(231.02,261.42) --
	(231.60,260.94) --
	(231.60,260.64) --
	(231.60,260.81) --
	(231.60,260.79) --
	(231.60,260.60) --
	(231.60,260.80) --
	(232.54,260.23) --
	(232.54,259.25) --
	(232.54,259.35) --
	(232.54,259.29) --
	(232.54,259.24) --
	(232.54,259.71) --
	(233.13,259.32) --
	(233.13,258.33) --
	(233.13,258.35) --
	(233.13,258.25) --
	(233.13,258.06) --
	(233.13,258.34) --
	(234.12,258.31) --
	(234.12,257.67) --
	(234.12,258.34) --
	(234.12,258.61) --
	(234.12,258.78) --
	(234.12,259.60) --
	(234.73,259.20) --
	(234.73,257.91) --
	(234.73,258.18) --
	(234.73,258.35) --
	(234.73,258.70) --
	(234.73,259.29) --
	(234.97,258.72) --
	(234.97,257.80) --
	(234.97,258.04) --
	(234.97,258.05) --
	(234.97,257.99) --
	(234.97,258.52) --
	(235.01,257.90) --
	(235.01,256.88) --
	(235.01,257.04) --
	(235.01,257.27) --
	(235.01,257.51) --
	(235.01,258.33) --
	(236.09,258.37) --
	(236.09,258.46) --
	(236.09,258.95) --
	(236.09,259.51) --
	(236.09,260.25) --
	(236.09,261.45) --
	(236.31,261.17) --
	(236.31,260.28) --
	(236.31,260.36) --
	(236.31,260.36) --
	(236.31,260.39) --
	(236.31,260.97) --
	(238.10,260.75) --
	(238.10,260.36) --
	(238.10,260.62) --
	(238.10,260.78) --
	(238.10,260.98) --
	(238.10,261.78) --
	(238.90,261.51) --
	(238.90,260.83) --
	(238.90,260.97) --
	(238.90,261.12) --
	(238.90,261.25) --
	(238.90,261.92) --
	(239.02,261.70) --
	(239.02,261.00) --
	(239.02,260.54) --
	(239.02,260.08) --
	(239.02,259.46) --
	(239.02,259.35) --
	(239.38,258.29) --
	(239.38,256.62) --
	(239.38,256.04) --
	(239.38,255.56) --
	(239.38,255.19) --
	(239.38,255.39) --
	(239.71,254.84) --
	(239.71,254.18) --
	(239.71,254.97) --
	(239.71,255.66) --
	(239.71,256.37) --
	(239.71,257.66) --
	(240.36,257.41) --
	(240.36,256.50) --
	(240.36,256.71) --
	(240.36,256.78) --
	(240.36,256.84) --
	(240.36,257.40) --
	(241.34,257.21) --
	(241.34,256.72) --
	(241.34,257.07) --
	(241.34,257.28) --
	(241.34,257.32) --
	(241.34,257.81) --
	(243.45,256.93) --
	(243.45,255.56) --
	(243.45,255.64) --
	(243.45,255.68) --
	(243.45,255.72) --
	(243.45,256.21) --
	(245.69,256.26) --
	(245.69,256.02) --
	(245.69,256.68) --
	(245.69,257.03) --
	(245.69,257.34) --
	(245.69,258.29) --
	(245.76,257.99) --
	(245.76,257.10) --
	(245.76,257.24) --
	(245.76,257.26) --
	(245.76,257.33) --
	(245.76,257.90) --
	(246.26,258.46) --
	(246.26,258.32) --
	(246.26,259.03) --
	(246.26,259.63) --
	(246.26,260.22) --
	(246.26,261.12) --
	(246.38,260.82) --
	(246.38,260.05) --
	(246.38,260.18) --
	(246.38,260.19) --
	(246.38,260.23) --
	(246.38,260.77) --
	(246.62,260.59) --
	(246.62,260.06) --
	(246.62,260.07) --
	(246.62,259.75) --
	(246.62,259.36) --
	(246.62,259.16) --
	(247.72,258.41) --
	(247.72,257.26) --
	(247.72,257.74) --
	(247.72,258.30) --
	(247.72,258.89) --
	(247.72,259.89) --
	(248.31,259.59) --
	(248.31,258.96) --
	(248.31,259.08) --
	(248.31,258.93) --
	(248.31,258.74) --
	(248.31,259.10) --
	(248.44,258.40) --
	(248.44,257.24) --
	(248.44,257.33) --
	(248.44,257.40) --
	(248.44,257.46) --
	(248.44,257.97) --
	(249.15,258.10) --
	(249.15,258.13) --
	(249.15,258.77) --
	(249.15,259.23) --
	(249.15,259.75) --
	(249.15,261.06) --
	(250.55,260.50) --
	(250.55,259.37) --
	(250.55,259.42) --
	(250.55,259.45) --
	(250.55,259.50) --
	(250.55,259.90) --
	(250.64,259.97) --
	(250.64,259.94) --
	(250.64,260.10) --
	(250.64,260.47) --
	(250.64,260.98) --
	(250.64,262.36) --
	(250.89,261.66) --
	(250.89,260.59) --
	(250.89,260.69) --
	(250.89,260.77) --
	(250.89,260.84) --
	(250.89,261.47) --
	(251.78,261.59) --
	(251.78,261.61) --
	(251.78,262.47) --
	(251.78,263.21) --
	(251.78,264.21) --
	(251.78,265.94) --
	(252.09,265.61) --
	(252.09,264.99) --
	(252.09,264.88) --
	(252.09,264.61) --
	(252.09,264.25) --
	(252.09,264.31) --
	(253.65,263.59) --
	(253.65,262.59) --
	(253.65,262.86) --
	(253.65,262.95) --
	(253.65,263.06) --
	(253.65,263.73) --
	(253.69,263.42) --
	(253.69,262.61) --
	(253.69,262.78) --
	(253.69,262.90) --
	(253.69,263.05) --
	(253.69,263.80) --
	(257.31,264.39) --
	(257.31,264.50) --
	(257.31,264.92) --
	(257.31,264.92) --
	(257.31,264.79) --
	(257.31,265.05) --
	(261.56,264.21) --
	(261.56,262.59) --
	(261.56,262.91) --
	(261.56,263.18) --
	(261.56,263.38) --
	(261.56,263.81) --
	(262.31,263.69) --
	(262.31,263.13) --
	(262.31,262.83) --
	(262.31,262.16) --
	(262.31,261.26) --
	(262.31,260.61) --
	(263.04,259.45) --
	(263.04,257.66) --
	(263.04,257.91) --
	(263.04,258.16) --
	(263.04,258.49) --
	(263.04,259.31) --
	(266.36,259.19) --
	(266.36,258.69) --
	(266.36,258.75) --
	(266.36,258.29) --
	(266.36,257.67) --
	(266.36,257.41) --
	(266.85,256.27) --
	(266.85,254.41) --
	(266.85,254.54) --
	(266.85,254.69) --
	(266.85,254.83) --
	(266.85,255.44) --
	(271.25,255.40) --
	(271.25,254.95) --
	(271.25,255.18) --
	(271.25,255.36) --
	(271.25,255.55) --
	(271.25,256.31) --
	(271.47,255.97) --
	(271.47,255.12) --
	(271.47,255.15) --
	(271.47,255.05) --
	(271.47,254.96) --
	(271.47,255.17) --
	(271.81,255.22) --
	(271.81,255.08) --
	(271.81,255.28) --
	(271.81,255.63) --
	(271.81,256.17) --
	(271.81,257.52) --
	(272.16,256.95) --
	(272.16,256.24) --
	(272.16,256.66) --
	(272.16,257.22) --
	(272.16,257.87) --
	(272.16,258.74) --
	(273.68,258.44) --
	(273.68,257.91) --
	(273.68,257.91) --
	(273.68,257.93) --
	(273.68,258.02) --
	(273.68,258.57) --
	(273.72,258.59) --
	(273.72,258.28) --
	(273.72,258.38) --
	(273.72,258.28) --
	(273.72,258.27) --
	(273.72,258.78) --
	(274.57,258.38) --
	(274.57,257.43) --
	(274.57,257.44) --
	(274.57,257.25) --
	(274.57,256.95) --
	(274.57,257.01) --
	(275.83,257.00) --
	(275.83,256.94) --
	(275.83,257.82) --
	(275.83,258.78) --
	(275.83,259.83) --
	(275.83,261.70) --
	(278.00,261.66) --
	(278.00,261.40) --
	(278.00,261.92) --
	(278.00,262.43) --
	(278.00,263.06) --
	(278.00,263.84) --
	(279.66,263.76) --
	(279.66,263.25) --
	(279.66,263.98) --
	(279.66,264.80) --
	(279.66,265.73) --
	(279.66,266.94) --
	(281.22,267.19) --
	(281.22,267.52) --
	(281.22,268.15) --
	(281.22,268.47) --
	(281.22,268.72) --
	(281.22,269.65) --
	(283.38,268.63) --
	(283.38,267.07) --
	(283.38,267.53) --
	(283.38,267.42) --
	(283.38,267.16) --
	(283.38,267.35) --
	(283.65,266.64) --
	(283.65,265.99) --
	(283.65,266.64) --
	(283.65,267.47) --
	(283.65,268.40) --
	(283.65,269.78) --
	(284.21,269.63) --
	(284.21,268.96) --
	(284.21,268.98) --
	(284.21,269.02) --
	(284.21,269.13) --
	(284.21,269.91) --
	(291.12,270.01) --
	(291.12,269.87) --
	(291.12,270.74) --
	(291.12,271.62) --
	(291.12,272.68) --
	(291.12,273.86) --
	(291.38,274.10) --
	(291.38,274.49) --
	(291.38,275.10) --
	(291.38,275.38) --
	(291.38,275.60) --
	(291.38,276.47) --
	(295.11,275.51) --
	(295.11,273.68) --
	(295.11,273.70) --
	(295.11,273.34) --
	(295.11,272.80) --
	(295.11,272.36) --
	(299.39,271.72) --
	(299.39,271.16) --
	(299.39,271.57) --
	(299.39,271.93) --
	(299.39,272.26) --
	(299.39,272.89) --
	(300.15,272.21) --
	(300.15,271.65) --
	(300.15,272.23) --
	(300.15,272.50) --
	(300.15,272.69) --
	(300.15,273.58) --
	(306.64,272.66) --
	(306.64,271.31) --
	(306.64,272.02) --
	(306.64,272.56) --
	(306.64,273.01) --
	(306.64,274.12) --
	(308.48,273.95) --
	(308.48,273.64) --
	(308.48,274.32) --
	(308.48,274.81) --
	(308.48,275.35) --
	(308.48,276.41) --
	(312.33,275.70) --
	(312.33,274.96) --
	(312.33,275.81) --
	(312.33,276.75) --
	(312.33,277.65) --
	(312.33,279.29) --
	(315.63,279.17) --
	(315.63,278.60) --
	(315.63,278.79) --
	(315.63,278.71) --
	(315.63,278.49) --
	(315.63,278.77) --
	(324.15,277.73) --
	(324.15,276.76) --
	(324.15,276.85) --
	(324.15,276.61) --
	(324.15,276.28) --
	(324.15,276.42) --
	(324.19,275.49) --
	(324.19,274.15) --
	(324.19,274.72) --
	(324.19,275.42) --
	(324.19,276.25) --
	(324.19,277.90);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.17,235.50) -- (330.29,235.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.17,230.70) rectangle (330.29,297.02);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (366.27,230.70) rectangle (500.39,297.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,231.35) --
	(500.39,231.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,237.86) --
	(500.39,237.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,244.36) --
	(500.39,244.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,250.86) --
	(500.39,250.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,257.36) --
	(500.39,257.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,263.86) --
	(500.39,263.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,270.36) --
	(500.39,270.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,276.86) --
	(500.39,276.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,283.36) --
	(500.39,283.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,289.86) --
	(500.39,289.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.27,296.37) --
	(500.39,296.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (366.48,230.70) --
	(366.48,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.65,230.70) --
	(372.65,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (378.82,230.70) --
	(378.82,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (384.99,230.70) --
	(384.99,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (391.16,230.70) --
	(391.16,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (397.33,230.70) --
	(397.33,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (403.50,230.70) --
	(403.50,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (409.68,230.70) --
	(409.68,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (415.85,230.70) --
	(415.85,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (422.02,230.70) --
	(422.02,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (428.19,230.70) --
	(428.19,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (435.05,230.70) --
	(435.05,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (446.47,230.70) --
	(446.47,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (457.90,230.70) --
	(457.90,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (469.33,230.70) --
	(469.33,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (477.79,230.70) --
	(477.79,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (489.90,230.70) --
	(489.90,297.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (500.18,230.70) --
	(500.18,297.02);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.48,241.14) --
	(366.89,241.14) --
	(366.89,241.29) --
	(366.95,241.29) --
	(366.95,241.44) --
	(367.38,241.44) --
	(367.38,241.59) --
	(367.57,241.59) --
	(367.57,241.74) --
	(367.82,241.74) --
	(367.82,241.89) --
	(368.02,241.89) --
	(368.02,242.04) --
	(368.48,242.04) --
	(368.48,242.19) --
	(368.50,242.19) --
	(368.50,242.34) --
	(368.67,242.34) --
	(368.67,242.49) --
	(369.12,242.49) --
	(369.12,242.64) --
	(369.34,242.64) --
	(369.34,242.79) --
	(369.42,242.79) --
	(369.42,242.94) --
	(369.96,242.94) --
	(369.96,243.09) --
	(370.08,243.09) --
	(370.08,243.24) --
	(370.37,243.24) --
	(370.37,243.39) --
	(370.42,243.39) --
	(370.42,243.54) --
	(371.34,243.54) --
	(371.34,243.69) --
	(372.75,243.69) --
	(372.75,243.84) --
	(373.44,243.84) --
	(373.44,244.00) --
	(374.00,244.00) --
	(374.00,244.15) --
	(374.00,244.15) --
	(374.00,244.30) --
	(374.07,244.30) --
	(374.07,244.45) --
	(374.38,244.45) --
	(374.38,244.60) --
	(374.42,244.60) --
	(374.42,244.75) --
	(375.22,244.75) --
	(375.22,244.90) --
	(375.97,244.90) --
	(375.97,245.05) --
	(376.14,245.05) --
	(376.14,245.20) --
	(376.70,245.20) --
	(376.70,245.35) --
	(377.45,245.35) --
	(377.45,245.50) --
	(377.56,245.50) --
	(377.56,245.65) --
	(378.34,245.65) --
	(378.34,245.80) --
	(378.38,245.80) --
	(378.38,245.95) --
	(378.69,245.95) --
	(378.69,246.10) --
	(378.74,246.10) --
	(378.74,246.25) --
	(378.76,246.25) --
	(378.76,246.40) --
	(380.03,246.40) --
	(380.03,246.55) --
	(380.23,246.55) --
	(380.23,246.70) --
	(380.31,246.70) --
	(380.31,246.85) --
	(380.76,246.85) --
	(380.76,247.01) --
	(380.79,247.01) --
	(380.79,247.16) --
	(380.83,247.16) --
	(380.83,247.31) --
	(380.90,247.31) --
	(380.90,247.46) --
	(380.94,247.46) --
	(380.94,247.61) --
	(381.07,247.61) --
	(381.07,247.76) --
	(381.24,247.76) --
	(381.24,247.91) --
	(381.95,247.91) --
	(381.95,248.06) --
	(382.03,248.06) --
	(382.03,248.21) --
	(382.05,248.21) --
	(382.05,248.36) --
	(383.02,248.36) --
	(383.02,248.51) --
	(383.05,248.51) --
	(383.05,248.66) --
	(383.20,248.66) --
	(383.20,248.81) --
	(383.23,248.81) --
	(383.23,248.96) --
	(383.56,248.96) --
	(383.56,249.11) --
	(383.66,249.11) --
	(383.66,249.26) --
	(383.74,249.26) --
	(383.74,249.41) --
	(384.85,249.41) --
	(384.85,249.56) --
	(384.90,249.56) --
	(384.90,249.71) --
	(385.45,249.71) --
	(385.45,249.86) --
	(386.05,249.86) --
	(386.05,250.02) --
	(386.19,250.02) --
	(386.19,250.17) --
	(386.58,250.17) --
	(386.58,250.32) --
	(386.74,250.32) --
	(386.74,250.47) --
	(386.91,250.47) --
	(386.91,250.62) --
	(387.08,250.62) --
	(387.08,250.77) --
	(387.16,250.77) --
	(387.16,250.92) --
	(387.16,250.92) --
	(387.16,251.07) --
	(387.56,251.07) --
	(387.56,251.22) --
	(387.78,251.22) --
	(387.78,251.37) --
	(387.80,251.37) --
	(387.80,251.52) --
	(388.21,251.52) --
	(388.21,251.67) --
	(388.63,251.67) --
	(388.63,251.82) --
	(388.94,251.82) --
	(388.94,251.97) --
	(389.55,251.97) --
	(389.55,252.12) --
	(389.62,252.12) --
	(389.62,252.27) --
	(390.21,252.27) --
	(390.21,252.42) --
	(390.49,252.42) --
	(390.49,252.57) --
	(390.67,252.57) --
	(390.67,252.72) --
	(390.69,252.72) --
	(390.69,252.87) --
	(390.94,252.87) --
	(390.94,253.02) --
	(391.09,253.02) --
	(391.09,253.18) --
	(391.31,253.18) --
	(391.31,253.33) --
	(391.52,253.33) --
	(391.52,253.48) --
	(391.91,253.48) --
	(391.91,253.63) --
	(392.20,253.63) --
	(392.20,253.78) --
	(392.24,253.78) --
	(392.24,253.93) --
	(392.26,253.93) --
	(392.26,254.08) --
	(392.34,254.08) --
	(392.34,254.23) --
	(392.41,254.23) --
	(392.41,254.38) --
	(392.51,254.38) --
	(392.51,254.53) --
	(392.64,254.53) --
	(392.64,254.68) --
	(392.65,254.68) --
	(392.65,254.83) --
	(392.71,254.83) --
	(392.71,254.98) --
	(392.80,254.98) --
	(392.80,255.13) --
	(392.80,255.13) --
	(392.80,255.28) --
	(393.33,255.28) --
	(393.33,255.43) --
	(393.34,255.43) --
	(393.34,255.58) --
	(393.72,255.58) --
	(393.72,255.73) --
	(393.96,255.73) --
	(393.96,255.88) --
	(394.09,255.88) --
	(394.09,256.03) --
	(394.18,256.03) --
	(394.18,256.19) --
	(394.41,256.19) --
	(394.41,256.34) --
	(394.62,256.34) --
	(394.62,256.49) --
	(394.85,256.49) --
	(394.85,256.64) --
	(394.98,256.64) --
	(394.98,256.79) --
	(395.21,256.79) --
	(395.21,256.94) --
	(395.38,256.94) --
	(395.38,257.09) --
	(395.39,257.09) --
	(395.39,257.24) --
	(395.51,257.24) --
	(395.51,257.39) --
	(395.51,257.39) --
	(395.51,257.54) --
	(396.13,257.54) --
	(396.13,257.69) --
	(396.24,257.69) --
	(396.24,257.84) --
	(396.33,257.84) --
	(396.33,257.99) --
	(396.40,257.99) --
	(396.40,258.14) --
	(396.41,258.14) --
	(396.41,258.29) --
	(396.72,258.29) --
	(396.72,258.44) --
	(396.81,258.44) --
	(396.81,258.59) --
	(396.86,258.59) --
	(396.86,258.74) --
	(397.02,258.74) --
	(397.02,258.89) --
	(397.62,258.89) --
	(397.62,259.04) --
	(397.77,259.04) --
	(397.77,259.19) --
	(398.02,259.19) --
	(398.02,259.35) --
	(398.15,259.35) --
	(398.15,259.50) --
	(398.38,259.50) --
	(398.38,259.65) --
	(398.43,259.65) --
	(398.43,259.80) --
	(399.26,259.80) --
	(399.26,259.95) --
	(399.31,259.95) --
	(399.31,260.10) --
	(399.32,260.10) --
	(399.32,260.25) --
	(399.48,260.25) --
	(399.48,260.40) --
	(399.63,260.40) --
	(399.63,260.55) --
	(399.64,260.55) --
	(399.64,260.70) --
	(399.87,260.70) --
	(399.87,260.85) --
	(400.47,260.85) --
	(400.47,261.00) --
	(400.77,261.00) --
	(400.77,261.15) --
	(401.06,261.15) --
	(401.06,261.30) --
	(402.05,261.30) --
	(402.05,261.45) --
	(402.16,261.45) --
	(402.16,261.60) --
	(402.19,261.60) --
	(402.19,261.75) --
	(402.35,261.75) --
	(402.35,261.90) --
	(402.40,261.90) --
	(402.40,262.05) --
	(402.43,262.05) --
	(402.43,262.20) --
	(402.70,262.20) --
	(402.70,262.36) --
	(402.78,262.36) --
	(402.78,262.51) --
	(403.14,262.51) --
	(403.14,262.66) --
	(403.66,262.66) --
	(403.66,262.81) --
	(403.82,262.81) --
	(403.82,262.96) --
	(403.89,262.96) --
	(403.89,263.11) --
	(404.01,263.11) --
	(404.01,263.26) --
	(404.14,263.26) --
	(404.14,263.41) --
	(404.16,263.41) --
	(404.16,263.56) --
	(404.36,263.56) --
	(404.36,263.71) --
	(404.39,263.71) --
	(404.39,263.86) --
	(406.05,263.86) --
	(406.05,264.01) --
	(406.07,264.01) --
	(406.07,264.16) --
	(406.07,264.16) --
	(406.07,264.31) --
	(406.13,264.31) --
	(406.13,264.46) --
	(406.31,264.46) --
	(406.31,264.61) --
	(406.90,264.61) --
	(406.90,264.76) --
	(407.28,264.76) --
	(407.28,264.91) --
	(408.05,264.91) --
	(408.05,265.06) --
	(408.66,265.06) --
	(408.66,265.21) --
	(409.25,265.21) --
	(409.25,265.36) --
	(409.25,265.36) --
	(409.25,265.52) --
	(409.56,265.52) --
	(409.56,265.67) --
	(409.90,265.67) --
	(409.90,265.82) --
	(410.23,265.82) --
	(410.23,265.97) --
	(410.67,265.97) --
	(410.67,266.12) --
	(410.68,266.12) --
	(410.68,266.27) --
	(411.06,266.27) --
	(411.06,266.42) --
	(411.87,266.42) --
	(411.87,266.57) --
	(411.93,266.57) --
	(411.93,266.72) --
	(412.50,266.72) --
	(412.50,266.87) --
	(412.73,266.87) --
	(412.73,267.02) --
	(412.85,267.02) --
	(412.85,267.17) --
	(413.27,267.17) --
	(413.27,267.32) --
	(413.39,267.32) --
	(413.39,267.47) --
	(413.54,267.47) --
	(413.54,267.62) --
	(413.91,267.62) --
	(413.91,267.77) --
	(414.13,267.77) --
	(414.13,267.92) --
	(414.48,267.92) --
	(414.48,268.07) --
	(414.50,268.07) --
	(414.50,268.22) --
	(414.78,268.22) --
	(414.78,268.37) --
	(414.81,268.37) --
	(414.81,268.53) --
	(415.40,268.53) --
	(415.40,268.68) --
	(415.66,268.68) --
	(415.66,268.83) --
	(415.69,268.83) --
	(415.69,268.98) --
	(415.87,268.98) --
	(415.87,269.13) --
	(415.97,269.13) --
	(415.97,269.28) --
	(416.06,269.28) --
	(416.06,269.43) --
	(416.24,269.43) --
	(416.24,269.58) --
	(416.25,269.58) --
	(416.25,269.73) --
	(416.53,269.73) --
	(416.53,269.88) --
	(416.60,269.88) --
	(416.60,270.03) --
	(416.73,270.03) --
	(416.73,270.18) --
	(417.20,270.18) --
	(417.20,270.33) --
	(417.60,270.33) --
	(417.60,270.48) --
	(417.91,270.48) --
	(417.91,270.63) --
	(417.92,270.63) --
	(417.92,270.78) --
	(418.03,270.78) --
	(418.03,270.93) --
	(418.13,270.93) --
	(418.13,271.08) --
	(418.36,271.08) --
	(418.36,271.23) --
	(419.24,271.23) --
	(419.24,271.38) --
	(419.58,271.38) --
	(419.58,271.53) --
	(420.21,271.53) --
	(420.21,271.69) --
	(421.10,271.69) --
	(421.10,271.84) --
	(421.11,271.84) --
	(421.11,271.99) --
	(421.45,271.99) --
	(421.45,272.14) --
	(421.73,272.14) --
	(421.73,272.29) --
	(422.13,272.29) --
	(422.13,272.44) --
	(422.40,272.44) --
	(422.40,272.59) --
	(422.43,272.59) --
	(422.43,272.74) --
	(422.91,272.74) --
	(422.91,272.89) --
	(423.07,272.89) --
	(423.07,273.04) --
	(423.35,273.04) --
	(423.35,273.19) --
	(424.63,273.19) --
	(424.63,273.34) --
	(424.95,273.34) --
	(424.95,273.49) --
	(426.09,273.49) --
	(426.09,273.64) --
	(426.87,273.64) --
	(426.87,273.79) --
	(427.28,273.79) --
	(427.28,273.94) --
	(427.69,273.94) --
	(427.69,274.09) --
	(428.23,274.09) --
	(428.23,274.24) --
	(428.25,274.24) --
	(428.25,274.39) --
	(428.26,274.39) --
	(428.26,274.54) --
	(428.26,274.54) --
	(428.26,274.70) --
	(428.34,274.70) --
	(428.34,274.85) --
	(428.34,274.85) --
	(428.34,275.00) --
	(428.41,275.00) --
	(428.41,275.15) --
	(428.43,275.15) --
	(428.43,275.30) --
	(428.44,275.30) --
	(428.44,275.45) --
	(428.45,275.45) --
	(428.45,275.60) --
	(428.47,275.60) --
	(428.47,275.75) --
	(428.51,275.75) --
	(428.51,275.90) --
	(428.53,275.90) --
	(428.53,276.05) --
	(428.57,276.05) --
	(428.57,276.20) --
	(428.61,276.20) --
	(428.61,276.35) --
	(428.61,276.35) --
	(428.61,276.50) --
	(428.70,276.50) --
	(428.70,276.65) --
	(428.79,276.65) --
	(428.79,276.80) --
	(428.89,276.80) --
	(428.89,276.95) --
	(428.90,276.95) --
	(428.90,277.10) --
	(428.93,277.10) --
	(428.93,277.25) --
	(428.98,277.25) --
	(428.98,277.40) --
	(429.05,277.40) --
	(429.05,277.55) --
	(429.07,277.55) --
	(429.07,277.70) --
	(429.09,277.70) --
	(429.09,277.86) --
	(429.13,277.86) --
	(429.13,278.01) --
	(429.16,278.01) --
	(429.16,278.16) --
	(429.26,278.16) --
	(429.26,278.31) --
	(429.29,278.31) --
	(429.29,278.46) --
	(429.34,278.46) --
	(429.34,278.61) --
	(429.40,278.61) --
	(429.40,278.76) --
	(429.56,278.76) --
	(429.56,278.91) --
	(429.57,278.91) --
	(429.57,279.06) --
	(429.67,279.06) --
	(429.67,279.21) --
	(429.76,279.21) --
	(429.76,279.36) --
	(429.80,279.36) --
	(429.80,279.51) --
	(429.81,279.51) --
	(429.81,279.66) --
	(429.89,279.66) --
	(429.89,279.81) --
	(429.92,279.81) --
	(429.92,279.96) --
	(430.00,279.96) --
	(430.00,280.11) --
	(430.09,280.11) --
	(430.09,280.26) --
	(430.18,280.26) --
	(430.18,280.41) --
	(430.19,280.41) --
	(430.19,280.56) --
	(430.23,280.56) --
	(430.23,280.71) --
	(430.30,280.71) --
	(430.30,280.87) --
	(430.37,280.87) --
	(430.37,281.02) --
	(430.64,281.02) --
	(430.64,281.17) --
	(430.78,281.17) --
	(430.78,281.32) --
	(431.03,281.32) --
	(431.03,281.47) --
	(431.06,281.47) --
	(431.06,281.62) --
	(431.31,281.62) --
	(431.31,281.77) --
	(431.38,281.77) --
	(431.38,281.92) --
	(431.40,281.92) --
	(431.40,282.07) --
	(431.49,282.07) --
	(431.49,282.22) --
	(431.65,282.22) --
	(431.65,282.37) --
	(431.80,282.37) --
	(431.80,282.52) --
	(431.85,282.52) --
	(431.85,282.67) --
	(431.96,282.67) --
	(431.96,282.82) --
	(432.02,282.82) --
	(432.02,282.97) --
	(432.49,282.97) --
	(432.49,283.12) --
	(432.57,283.12) --
	(432.57,283.27) --
	(432.64,283.27) --
	(432.64,283.42) --
	(433.19,283.42) --
	(433.19,283.57) --
	(433.66,283.57) --
	(433.66,283.72) --
	(433.75,283.72) --
	(433.75,283.87) --
	(433.87,283.87) --
	(433.87,284.03) --
	(433.90,284.03) --
	(433.90,284.18) --
	(434.10,284.18) --
	(434.10,284.33) --
	(434.16,284.33) --
	(434.16,284.48) --
	(434.25,284.48) --
	(434.25,284.63) --
	(434.62,284.63) --
	(434.62,284.78) --
	(434.62,284.78) --
	(434.62,284.93) --
	(435.16,284.93) --
	(435.16,285.08) --
	(435.17,285.08) --
	(435.17,285.23) --
	(435.20,285.23) --
	(435.20,285.38) --
	(435.20,285.38) --
	(435.20,285.53) --
	(435.49,285.53) --
	(435.49,285.68) --
	(435.63,285.68) --
	(435.63,285.83) --
	(435.63,285.83) --
	(435.63,285.98) --
	(435.77,285.98) --
	(435.77,286.13) --
	(435.83,286.13) --
	(435.83,286.28) --
	(435.89,286.28) --
	(435.89,286.43) --
	(435.96,286.43) --
	(435.96,286.58) --
	(435.97,286.58) --
	(435.97,286.73) --
	(436.34,286.73) --
	(436.34,286.88) --
	(436.41,286.88) --
	(436.41,287.04) --
	(436.47,287.04) --
	(436.47,287.19) --
	(436.82,287.19) --
	(436.82,287.34) --
	(437.16,287.34) --
	(437.16,287.49) --
	(437.42,287.49) --
	(437.42,287.64) --
	(437.43,287.64) --
	(437.43,287.79) --
	(437.60,287.79) --
	(437.60,287.94) --
	(437.64,287.94) --
	(437.64,288.09) --
	(438.62,288.09) --
	(438.62,288.24) --
	(438.73,288.24) --
	(438.73,288.39) --
	(439.39,288.39) --
	(439.39,288.54) --
	(439.63,288.54) --
	(439.63,288.69) --
	(439.83,288.69) --
	(439.83,288.84) --
	(439.96,288.84) --
	(439.96,288.99) --
	(440.18,288.99) --
	(440.18,289.14) --
	(440.47,289.14) --
	(440.47,289.29) --
	(440.55,289.29) --
	(440.55,289.44) --
	(440.95,289.44) --
	(440.95,289.59) --
	(442.00,289.59) --
	(442.00,289.74) --
	(442.21,289.74) --
	(442.21,289.89) --
	(442.79,289.89) --
	(442.79,290.04) --
	(442.93,290.04) --
	(442.93,290.20) --
	(443.46,290.20) --
	(443.46,290.35) --
	(443.89,290.35) --
	(443.89,290.50) --
	(444.79,290.50) --
	(444.79,290.65) --
	(444.86,290.65) --
	(444.86,290.80) --
	(445.73,290.80) --
	(445.73,290.95) --
	(446.85,290.95) --
	(446.85,291.10) --
	(447.71,291.10) --
	(447.71,291.25) --
	(447.90,291.25) --
	(447.90,291.40) --
	(447.96,291.40) --
	(447.96,291.55) --
	(450.56,291.55) --
	(450.56,291.70) --
	(451.65,291.70) --
	(451.65,291.85) --
	(452.62,291.85) --
	(452.62,292.00) --
	(454.60,292.00) --
	(454.60,292.15) --
	(460.74,292.15) --
	(460.74,292.30) --
	(461.25,292.30) --
	(461.25,292.45) --
	(469.59,292.45) --
	(469.59,292.60) --
	(469.88,292.60) --
	(469.88,292.75) --
	(469.91,292.75) --
	(469.91,292.90) --
	(469.98,292.90) --
	(469.98,293.05) --
	(470.04,293.05) --
	(470.04,293.21) --
	(470.17,293.21) --
	(470.17,293.36) --
	(470.47,293.36) --
	(470.47,293.51) --
	(472.51,293.51) --
	(472.51,293.66) --
	(500.18,293.66) --
	(500.18,296.37);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.48,283.42) --
	(366.65,283.42) --
	(366.65,283.57) --
	(367.08,283.57) --
	(367.08,283.72) --
	(367.10,283.72) --
	(367.10,283.87) --
	(367.14,283.87) --
	(367.14,284.03) --
	(367.22,284.03) --
	(367.22,284.18) --
	(367.31,284.18) --
	(367.31,284.33) --
	(367.60,284.33) --
	(367.60,284.48) --
	(367.78,284.48) --
	(367.78,284.63) --
	(367.84,284.63) --
	(367.84,284.78) --
	(368.05,284.78) --
	(368.05,284.93) --
	(368.34,284.93) --
	(368.34,285.08) --
	(368.34,285.08) --
	(368.34,285.23) --
	(368.89,285.23) --
	(368.89,285.38) --
	(369.10,285.38) --
	(369.10,285.53) --
	(369.76,285.53) --
	(369.76,285.68) --
	(370.43,285.68) --
	(370.43,285.83) --
	(370.54,285.83) --
	(370.54,285.98) --
	(370.75,285.98) --
	(370.75,286.13) --
	(370.83,286.13) --
	(370.83,286.28) --
	(370.90,286.28) --
	(370.90,286.43) --
	(371.91,286.43) --
	(371.91,286.58) --
	(372.01,286.58) --
	(372.01,286.73) --
	(372.09,286.73) --
	(372.09,286.88) --
	(373.06,286.88) --
	(373.06,287.04) --
	(373.07,287.04) --
	(373.07,287.19) --
	(373.45,287.19) --
	(373.45,287.34) --
	(373.46,287.34) --
	(373.46,287.49) --
	(373.74,287.49) --
	(373.74,287.64) --
	(373.88,287.64) --
	(373.88,287.79) --
	(374.11,287.79) --
	(374.11,287.94) --
	(374.53,287.94) --
	(374.53,288.09) --
	(374.54,288.09) --
	(374.54,288.24) --
	(375.46,288.24) --
	(375.46,288.39) --
	(375.52,288.39) --
	(375.52,288.54) --
	(375.81,288.54) --
	(375.81,288.69) --
	(376.46,288.69) --
	(376.46,288.84) --
	(378.00,288.84) --
	(378.00,288.99) --
	(378.83,288.99) --
	(378.83,289.14) --
	(379.75,289.14) --
	(379.75,289.29) --
	(380.00,289.29) --
	(380.00,289.44) --
	(380.38,289.44) --
	(380.38,289.59) --
	(381.70,289.59) --
	(381.70,289.74) --
	(383.16,289.74) --
	(383.16,289.89) --
	(383.94,289.89) --
	(383.94,290.04) --
	(384.41,290.04) --
	(384.41,290.20) --
	(384.45,290.20) --
	(384.45,290.35) --
	(384.79,290.35) --
	(384.79,290.50) --
	(386.81,290.50) --
	(386.81,290.65) --
	(387.73,290.65) --
	(387.73,290.80) --
	(388.07,290.80) --
	(388.07,290.95) --
	(388.66,290.95) --
	(388.66,291.10) --
	(391.51,291.10) --
	(391.51,291.25) --
	(391.84,291.25) --
	(391.84,291.40) --
	(393.08,291.40) --
	(393.08,291.55) --
	(394.04,291.55) --
	(394.04,291.70) --
	(394.91,291.70) --
	(394.91,291.85) --
	(396.19,291.85) --
	(396.19,292.00) --
	(396.65,292.00) --
	(396.65,292.15) --
	(397.86,292.15) --
	(397.86,292.30) --
	(400.60,292.30) --
	(400.60,292.45) --
	(403.66,292.45) --
	(403.66,292.60) --
	(405.60,292.60) --
	(405.60,292.75) --
	(413.86,292.75) --
	(413.86,292.90) --
	(416.64,292.90) --
	(416.64,293.05) --
	(428.24,293.05) --
	(428.24,293.21) --
	(428.49,293.21) --
	(428.49,293.36) --
	(428.60,293.36) --
	(428.60,293.51) --
	(428.69,293.51) --
	(428.69,293.66) --
	(429.08,293.66) --
	(429.08,293.81) --
	(429.63,293.81) --
	(429.63,293.96) --
	(429.89,293.96) --
	(429.89,294.11) --
	(430.27,294.11) --
	(430.27,294.26) --
	(430.42,294.26) --
	(430.42,294.41) --
	(431.95,294.41) --
	(431.95,294.56) --
	(437.24,294.56) --
	(437.24,294.71) --
	(438.36,294.71) --
	(438.36,294.86) --
	(443.97,294.86) --
	(443.97,295.01) --
	(445.63,295.01) --
	(445.63,295.16) --
	(445.80,295.16) --
	(445.80,295.31) --
	(452.86,295.31) --
	(452.86,295.46) --
	(454.21,295.46) --
	(454.21,295.61) --
	(461.87,295.61) --
	(461.87,295.76) --
	(463.47,295.76) --
	(463.47,295.91) --
	(469.52,295.91) --
	(469.52,296.06) --
	(471.02,296.06) --
	(471.02,296.22) --
	(474.76,296.22) --
	(474.76,296.37);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.48,234.51) --
	(366.73,234.51) --
	(366.73,234.67) --
	(366.86,234.67) --
	(366.86,234.82) --
	(367.24,234.82) --
	(367.24,234.97) --
	(367.58,234.97) --
	(367.58,235.12) --
	(367.76,235.12) --
	(367.76,235.27) --
	(367.85,235.27) --
	(367.85,235.42) --
	(367.91,235.42) --
	(367.91,235.57) --
	(367.94,235.57) --
	(367.94,235.72) --
	(367.97,235.72) --
	(367.97,235.87) --
	(368.08,235.87) --
	(368.08,236.02) --
	(368.56,236.02) --
	(368.56,236.17) --
	(368.71,236.17) --
	(368.71,236.32) --
	(368.82,236.32) --
	(368.82,236.47) --
	(368.92,236.47) --
	(368.92,236.62) --
	(369.21,236.62) --
	(369.21,236.77) --
	(369.25,236.77) --
	(369.25,236.92) --
	(369.26,236.92) --
	(369.26,237.07) --
	(369.29,237.07) --
	(369.29,237.22) --
	(369.53,237.22) --
	(369.53,237.37) --
	(369.54,237.37) --
	(369.54,237.52) --
	(369.59,237.52) --
	(369.59,237.67) --
	(369.59,237.67) --
	(369.59,237.83) --
	(369.66,237.83) --
	(369.66,237.98) --
	(369.97,237.98) --
	(369.97,238.13) --
	(370.26,238.13) --
	(370.26,238.28) --
	(370.38,238.28) --
	(370.38,238.43) --
	(370.68,238.43) --
	(370.68,238.58) --
	(370.69,238.58) --
	(370.69,238.73) --
	(370.72,238.73) --
	(370.72,238.88) --
	(370.77,238.88) --
	(370.77,239.03) --
	(370.77,239.03) --
	(370.77,239.18) --
	(370.82,239.18) --
	(370.82,239.33) --
	(370.85,239.33) --
	(370.85,239.48) --
	(370.88,239.48) --
	(370.88,239.63) --
	(370.94,239.63) --
	(370.94,239.78) --
	(371.04,239.78) --
	(371.04,239.93) --
	(371.06,239.93) --
	(371.06,240.08) --
	(371.29,240.08) --
	(371.29,240.23) --
	(371.34,240.23) --
	(371.34,240.38) --
	(371.39,240.38) --
	(371.39,240.53) --
	(371.47,240.53) --
	(371.47,240.68) --
	(371.48,240.68) --
	(371.48,240.84) --
	(371.51,240.84) --
	(371.51,240.99) --
	(371.65,240.99) --
	(371.65,241.14) --
	(371.68,241.14) --
	(371.68,241.29) --
	(372.38,241.29) --
	(372.38,241.44) --
	(372.45,241.44) --
	(372.45,241.59) --
	(372.58,241.59) --
	(372.58,241.74) --
	(372.92,241.74) --
	(372.92,241.89) --
	(372.98,241.89) --
	(372.98,242.04) --
	(373.09,242.04) --
	(373.09,242.19) --
	(373.14,242.19) --
	(373.14,242.34) --
	(373.19,242.34) --
	(373.19,242.49) --
	(373.22,242.49) --
	(373.22,242.64) --
	(373.23,242.64) --
	(373.23,242.79) --
	(373.25,242.79) --
	(373.25,242.94) --
	(373.27,242.94) --
	(373.27,243.09) --
	(373.36,243.09) --
	(373.36,243.24) --
	(373.49,243.24) --
	(373.49,243.39) --
	(373.64,243.39) --
	(373.64,243.54) --
	(373.77,243.54) --
	(373.77,243.69) --
	(373.85,243.69) --
	(373.85,243.84) --
	(373.90,243.84) --
	(373.90,244.00) --
	(374.05,244.00) --
	(374.05,244.15) --
	(374.07,244.15) --
	(374.07,244.30) --
	(374.15,244.30) --
	(374.15,244.45) --
	(374.22,244.45) --
	(374.22,244.60) --
	(374.49,244.60) --
	(374.49,244.75) --
	(374.55,244.75) --
	(374.55,244.90) --
	(374.67,244.90) --
	(374.67,245.05) --
	(375.05,245.05) --
	(375.05,245.20) --
	(375.13,245.20) --
	(375.13,245.35) --
	(375.30,245.35) --
	(375.30,245.50) --
	(375.51,245.50) --
	(375.51,245.65) --
	(375.60,245.65) --
	(375.60,245.80) --
	(375.60,245.80) --
	(375.60,245.95) --
	(375.66,245.95) --
	(375.66,246.10) --
	(376.04,246.10) --
	(376.04,246.25) --
	(376.10,246.25) --
	(376.10,246.40) --
	(376.10,246.40) --
	(376.10,246.55) --
	(376.11,246.55) --
	(376.11,246.70) --
	(376.45,246.70) --
	(376.45,246.85) --
	(376.49,246.85) --
	(376.49,247.01) --
	(376.64,247.01) --
	(376.64,247.16) --
	(376.86,247.16) --
	(376.86,247.31) --
	(376.97,247.31) --
	(376.97,247.46) --
	(377.02,247.46) --
	(377.02,247.61) --
	(377.16,247.61) --
	(377.16,247.76) --
	(377.21,247.76) --
	(377.21,247.91) --
	(377.24,247.91) --
	(377.24,248.06) --
	(377.59,248.06) --
	(377.59,248.21) --
	(377.60,248.21) --
	(377.60,248.36) --
	(377.68,248.36) --
	(377.68,248.51) --
	(377.79,248.51) --
	(377.79,248.66) --
	(377.87,248.66) --
	(377.87,248.81) --
	(377.96,248.81) --
	(377.96,248.96) --
	(378.05,248.96) --
	(378.05,249.11) --
	(378.13,249.11) --
	(378.13,249.26) --
	(378.33,249.26) --
	(378.33,249.41) --
	(379.03,249.41) --
	(379.03,249.56) --
	(379.34,249.56) --
	(379.34,249.71) --
	(379.61,249.71) --
	(379.61,249.86) --
	(379.68,249.86) --
	(379.68,250.02) --
	(379.98,250.02) --
	(379.98,250.17) --
	(380.40,250.17) --
	(380.40,250.32) --
	(380.61,250.32) --
	(380.61,250.47) --
	(380.68,250.47) --
	(380.68,250.62) --
	(381.34,250.62) --
	(381.34,250.77) --
	(381.62,250.77) --
	(381.62,250.92) --
	(381.63,250.92) --
	(381.63,251.07) --
	(381.73,251.07) --
	(381.73,251.22) --
	(381.85,251.22) --
	(381.85,251.37) --
	(381.89,251.37) --
	(381.89,251.52) --
	(382.03,251.52) --
	(382.03,251.67) --
	(382.24,251.67) --
	(382.24,251.82) --
	(382.31,251.82) --
	(382.31,251.97) --
	(382.33,251.97) --
	(382.33,252.12) --
	(382.54,252.12) --
	(382.54,252.27) --
	(382.69,252.27) --
	(382.69,252.42) --
	(383.07,252.42) --
	(383.07,252.57) --
	(383.09,252.57) --
	(383.09,252.72) --
	(383.29,252.72) --
	(383.29,252.87) --
	(384.10,252.87) --
	(384.10,253.02) --
	(384.13,253.02) --
	(384.13,253.18) --
	(384.29,253.18) --
	(384.29,253.33) --
	(384.44,253.33) --
	(384.44,253.48) --
	(384.76,253.48) --
	(384.76,253.63) --
	(384.78,253.63) --
	(384.78,253.78) --
	(384.97,253.78) --
	(384.97,253.93) --
	(385.11,253.93) --
	(385.11,254.08) --
	(385.24,254.08) --
	(385.24,254.23) --
	(385.58,254.23) --
	(385.58,254.38) --
	(386.15,254.38) --
	(386.15,254.53) --
	(386.43,254.53) --
	(386.43,254.68) --
	(386.59,254.68) --
	(386.59,254.83) --
	(386.97,254.83) --
	(386.97,254.98) --
	(387.09,254.98) --
	(387.09,255.13) --
	(387.12,255.13) --
	(387.12,255.28) --
	(387.22,255.28) --
	(387.22,255.43) --
	(387.27,255.43) --
	(387.27,255.58) --
	(387.40,255.58) --
	(387.40,255.73) --
	(387.44,255.73) --
	(387.44,255.88) --
	(387.53,255.88) --
	(387.53,256.03) --
	(387.56,256.03) --
	(387.56,256.19) --
	(387.66,256.19) --
	(387.66,256.34) --
	(387.67,256.34) --
	(387.67,256.49) --
	(387.79,256.49) --
	(387.79,256.64) --
	(388.01,256.64) --
	(388.01,256.79) --
	(388.08,256.79) --
	(388.08,256.94) --
	(388.13,256.94) --
	(388.13,257.09) --
	(388.15,257.09) --
	(388.15,257.24) --
	(388.54,257.24) --
	(388.54,257.39) --
	(388.61,257.39) --
	(388.61,257.54) --
	(388.69,257.54) --
	(388.69,257.69) --
	(388.89,257.69) --
	(388.89,257.84) --
	(388.89,257.84) --
	(388.89,257.99) --
	(389.21,257.99) --
	(389.21,258.14) --
	(389.37,258.14) --
	(389.37,258.29) --
	(389.79,258.29) --
	(389.79,258.44) --
	(389.87,258.44) --
	(389.87,258.59) --
	(390.00,258.59) --
	(390.00,258.74) --
	(390.22,258.74) --
	(390.22,258.89) --
	(390.30,258.89) --
	(390.30,259.04) --
	(390.65,259.04) --
	(390.65,259.19) --
	(390.92,259.19) --
	(390.92,259.35) --
	(390.98,259.35) --
	(390.98,259.50) --
	(391.11,259.50) --
	(391.11,259.65) --
	(391.29,259.65) --
	(391.29,259.80) --
	(391.34,259.80) --
	(391.34,259.95) --
	(391.37,259.95) --
	(391.37,260.10) --
	(391.54,260.10) --
	(391.54,260.25) --
	(391.58,260.25) --
	(391.58,260.40) --
	(391.64,260.40) --
	(391.64,260.55) --
	(391.68,260.55) --
	(391.68,260.70) --
	(391.69,260.70) --
	(391.69,260.85) --
	(391.85,260.85) --
	(391.85,261.00) --
	(392.00,261.00) --
	(392.00,261.15) --
	(392.29,261.15) --
	(392.29,261.30) --
	(392.55,261.30) --
	(392.55,261.45) --
	(392.64,261.45) --
	(392.64,261.60) --
	(392.82,261.60) --
	(392.82,261.75) --
	(392.91,261.75) --
	(392.91,261.90) --
	(392.97,261.90) --
	(392.97,262.05) --
	(393.09,262.05) --
	(393.09,262.20) --
	(393.25,262.20) --
	(393.25,262.36) --
	(393.26,262.36) --
	(393.26,262.51) --
	(393.44,262.51) --
	(393.44,262.66) --
	(393.95,262.66) --
	(393.95,262.81) --
	(394.12,262.81) --
	(394.12,262.96) --
	(394.27,262.96) --
	(394.27,263.11) --
	(394.51,263.11) --
	(394.51,263.26) --
	(394.68,263.26) --
	(394.68,263.41) --
	(394.77,263.41) --
	(394.77,263.56) --
	(395.04,263.56) --
	(395.04,263.71) --
	(395.21,263.71) --
	(395.21,263.86) --
	(395.30,263.86) --
	(395.30,264.01) --
	(396.02,264.01) --
	(396.02,264.16) --
	(396.03,264.16) --
	(396.03,264.31) --
	(396.69,264.31) --
	(396.69,264.46) --
	(396.96,264.46) --
	(396.96,264.61) --
	(397.23,264.61) --
	(397.23,264.76) --
	(397.63,264.76) --
	(397.63,264.91) --
	(397.72,264.91) --
	(397.72,265.06) --
	(397.80,265.06) --
	(397.80,265.21) --
	(398.16,265.21) --
	(398.16,265.36) --
	(398.38,265.36) --
	(398.38,265.52) --
	(398.88,265.52) --
	(398.88,265.67) --
	(399.03,265.67) --
	(399.03,265.82) --
	(399.32,265.82) --
	(399.32,265.97) --
	(399.85,265.97) --
	(399.85,266.12) --
	(399.86,266.12) --
	(399.86,266.27) --
	(399.88,266.27) --
	(399.88,266.42) --
	(400.02,266.42) --
	(400.02,266.57) --
	(400.04,266.57) --
	(400.04,266.72) --
	(400.06,266.72) --
	(400.06,266.87) --
	(400.30,266.87) --
	(400.30,267.02) --
	(400.39,267.02) --
	(400.39,267.17) --
	(400.62,267.17) --
	(400.62,267.32) --
	(400.84,267.32) --
	(400.84,267.47) --
	(400.92,267.47) --
	(400.92,267.62) --
	(401.20,267.62) --
	(401.20,267.77) --
	(401.22,267.77) --
	(401.22,267.92) --
	(401.27,267.92) --
	(401.27,268.07) --
	(401.37,268.07) --
	(401.37,268.22) --
	(401.53,268.22) --
	(401.53,268.37) --
	(401.65,268.37) --
	(401.65,268.53) --
	(402.65,268.53) --
	(402.65,268.68) --
	(403.05,268.68) --
	(403.05,268.83) --
	(403.46,268.83) --
	(403.46,268.98) --
	(403.68,268.98) --
	(403.68,269.13) --
	(403.72,269.13) --
	(403.72,269.28) --
	(404.01,269.28) --
	(404.01,269.43) --
	(404.17,269.43) --
	(404.17,269.58) --
	(404.37,269.58) --
	(404.37,269.73) --
	(404.51,269.73) --
	(404.51,269.88) --
	(404.59,269.88) --
	(404.59,270.03) --
	(404.70,270.03) --
	(404.70,270.18) --
	(404.86,270.18) --
	(404.86,270.33) --
	(405.05,270.33) --
	(405.05,270.48) --
	(405.42,270.48) --
	(405.42,270.63) --
	(405.44,270.63) --
	(405.44,270.78) --
	(405.80,270.78) --
	(405.80,270.93) --
	(405.89,270.93) --
	(405.89,271.08) --
	(406.03,271.08) --
	(406.03,271.23) --
	(406.54,271.23) --
	(406.54,271.38) --
	(406.74,271.38) --
	(406.74,271.53) --
	(406.83,271.53) --
	(406.83,271.69) --
	(407.03,271.69) --
	(407.03,271.84) --
	(407.20,271.84) --
	(407.20,271.99) --
	(407.27,271.99) --
	(407.27,272.14) --
	(408.02,272.14) --
	(408.02,272.29) --
	(408.15,272.29) --
	(408.15,272.44) --
	(408.41,272.44) --
	(408.41,272.59) --
	(408.87,272.59) --
	(408.87,272.74) --
	(409.19,272.74) --
	(409.19,272.89) --
	(409.22,272.89) --
	(409.22,273.04) --
	(409.73,273.04) --
	(409.73,273.19) --
	(409.82,273.19) --
	(409.82,273.34) --
	(410.17,273.34) --
	(410.17,273.49) --
	(410.21,273.49) --
	(410.21,273.64) --
	(410.52,273.64) --
	(410.52,273.79) --
	(410.57,273.79) --
	(410.57,273.94) --
	(411.07,273.94) --
	(411.07,274.09) --
	(411.91,274.09) --
	(411.91,274.24) --
	(411.95,274.24) --
	(411.95,274.39) --
	(412.25,274.39) --
	(412.25,274.54) --
	(412.35,274.54) --
	(412.35,274.70) --
	(412.92,274.70) --
	(412.92,274.85) --
	(413.10,274.85) --
	(413.10,275.00) --
	(413.26,275.00) --
	(413.26,275.15) --
	(414.07,275.15) --
	(414.07,275.30) --
	(414.24,275.30) --
	(414.24,275.45) --
	(415.10,275.45) --
	(415.10,275.60) --
	(415.21,275.60) --
	(415.21,275.75) --
	(416.21,275.75) --
	(416.21,275.90) --
	(416.62,275.90) --
	(416.62,276.05) --
	(416.64,276.05) --
	(416.64,276.20) --
	(416.77,276.20) --
	(416.77,276.35) --
	(417.66,276.35) --
	(417.66,276.50) --
	(417.97,276.50) --
	(417.97,276.65) --
	(418.23,276.65) --
	(418.23,276.80) --
	(418.25,276.80) --
	(418.25,276.95) --
	(418.37,276.95) --
	(418.37,277.10) --
	(418.50,277.10) --
	(418.50,277.25) --
	(418.65,277.25) --
	(418.65,277.40) --
	(419.18,277.40) --
	(419.18,277.55) --
	(419.20,277.55) --
	(419.20,277.70) --
	(419.41,277.70) --
	(419.41,277.86) --
	(419.45,277.86) --
	(419.45,278.01) --
	(419.75,278.01) --
	(419.75,278.16) --
	(419.87,278.16) --
	(419.87,278.31) --
	(420.29,278.31) --
	(420.29,278.46) --
	(420.50,278.46) --
	(420.50,278.61) --
	(420.89,278.61) --
	(420.89,278.76) --
	(421.13,278.76) --
	(421.13,278.91) --
	(421.96,278.91) --
	(421.96,279.06) --
	(422.01,279.06) --
	(422.01,279.21) --
	(422.61,279.21) --
	(422.61,279.36) --
	(423.33,279.36) --
	(423.33,279.51) --
	(423.71,279.51) --
	(423.71,279.66) --
	(423.73,279.66) --
	(423.73,279.81) --
	(424.52,279.81) --
	(424.52,279.96) --
	(424.65,279.96) --
	(424.65,280.11) --
	(424.67,280.11) --
	(424.67,280.26) --
	(424.73,280.26) --
	(424.73,280.41) --
	(426.57,280.41) --
	(426.57,280.56) --
	(427.23,280.56) --
	(427.23,280.71) --
	(428.22,280.71) --
	(428.22,280.87) --
	(428.22,280.87) --
	(428.22,281.02) --
	(428.27,281.02) --
	(428.27,281.17) --
	(428.33,281.17) --
	(428.33,281.32) --
	(428.33,281.32) --
	(428.33,281.47) --
	(428.38,281.47) --
	(428.38,281.62) --
	(428.41,281.62) --
	(428.41,281.77) --
	(428.47,281.77) --
	(428.47,281.92) --
	(428.49,281.92) --
	(428.49,282.07) --
	(428.51,282.07) --
	(428.51,282.22) --
	(428.55,282.22) --
	(428.55,282.37) --
	(428.57,282.37) --
	(428.57,282.52) --
	(428.73,282.52) --
	(428.73,282.67) --
	(428.74,282.67) --
	(428.74,282.82) --
	(428.77,282.82) --
	(428.77,282.97) --
	(428.81,282.97) --
	(428.81,283.12) --
	(428.95,283.12) --
	(428.95,283.27) --
	(429.08,283.27) --
	(429.08,283.42) --
	(429.11,283.42) --
	(429.11,283.57) --
	(429.12,283.57) --
	(429.12,283.72) --
	(429.18,283.72) --
	(429.18,283.87) --
	(429.21,283.87) --
	(429.21,284.03) --
	(429.24,284.03) --
	(429.24,284.18) --
	(429.26,284.18) --
	(429.26,284.33) --
	(429.27,284.33) --
	(429.27,284.48) --
	(429.34,284.48) --
	(429.34,284.63) --
	(429.37,284.63) --
	(429.37,284.78) --
	(429.43,284.78) --
	(429.43,284.93) --
	(429.47,284.93) --
	(429.47,285.08) --
	(429.65,285.08) --
	(429.65,285.23) --
	(429.79,285.23) --
	(429.79,285.38) --
	(429.80,285.38) --
	(429.80,285.53) --
	(429.83,285.53) --
	(429.83,285.68) --
	(429.84,285.68) --
	(429.84,285.83) --
	(429.86,285.83) --
	(429.86,285.98) --
	(429.96,285.98) --
	(429.96,286.13) --
	(429.98,286.13) --
	(429.98,286.28) --
	(430.03,286.28) --
	(430.03,286.43) --
	(430.06,286.43) --
	(430.06,286.58) --
	(430.12,286.58) --
	(430.12,286.73) --
	(430.20,286.73) --
	(430.20,286.88) --
	(430.20,286.88) --
	(430.20,287.04) --
	(430.22,287.04) --
	(430.22,287.19) --
	(430.25,287.19) --
	(430.25,287.34) --
	(430.46,287.34) --
	(430.46,287.49) --
	(430.47,287.49) --
	(430.47,287.64) --
	(430.48,287.64) --
	(430.48,287.79) --
	(430.59,287.79) --
	(430.59,287.94) --
	(430.75,287.94) --
	(430.75,288.09) --
	(430.82,288.09) --
	(430.82,288.24) --
	(430.94,288.24) --
	(430.94,288.39) --
	(430.94,288.39) --
	(430.94,288.54) --
	(431.05,288.54) --
	(431.05,288.69) --
	(431.09,288.69) --
	(431.09,288.84) --
	(431.11,288.84) --
	(431.11,288.99) --
	(431.12,288.99) --
	(431.12,289.14) --
	(431.23,289.14) --
	(431.23,289.29) --
	(431.32,289.29) --
	(431.32,289.44) --
	(431.47,289.44) --
	(431.47,289.59) --
	(431.48,289.59) --
	(431.48,289.74) --
	(431.58,289.74) --
	(431.58,289.89) --
	(431.90,289.89) --
	(431.90,290.04) --
	(432.12,290.04) --
	(432.12,290.20) --
	(432.16,290.20) --
	(432.16,290.35) --
	(432.26,290.35) --
	(432.26,290.50) --
	(432.53,290.50) --
	(432.53,290.65) --
	(433.43,290.65) --
	(433.43,290.80) --
	(434.12,290.80) --
	(434.12,290.95) --
	(434.38,290.95) --
	(434.38,291.10) --
	(434.40,291.10) --
	(434.40,291.25) --
	(434.41,291.25) --
	(434.41,291.40) --
	(435.90,291.40) --
	(435.90,291.55) --
	(437.19,291.55) --
	(437.19,291.70) --
	(439.47,291.70) --
	(439.47,291.85) --
	(440.85,291.85) --
	(440.85,292.00) --
	(441.07,292.00) --
	(441.07,292.15) --
	(441.12,292.15) --
	(441.12,292.30) --
	(443.03,292.30) --
	(443.03,292.45) --
	(443.04,292.45) --
	(443.04,292.60) --
	(445.19,292.60) --
	(445.19,292.75) --
	(445.47,292.75) --
	(445.47,292.90) --
	(446.45,292.90) --
	(446.45,293.05) --
	(447.46,293.05) --
	(447.46,293.21) --
	(449.43,293.21) --
	(449.43,293.36) --
	(468.47,293.36) --
	(468.47,293.51) --
	(469.16,293.51) --
	(469.16,293.66) --
	(469.34,293.66) --
	(469.34,293.81) --
	(469.38,293.81) --
	(469.38,293.96) --
	(469.62,293.96) --
	(469.62,294.11) --
	(470.22,294.11) --
	(470.22,294.26) --
	(470.33,294.26) --
	(470.33,294.41) --
	(470.83,294.41) --
	(470.83,294.56) --
	(470.97,294.56) --
	(470.97,294.71) --
	(470.99,294.71) --
	(470.99,294.86) --
	(471.06,294.86) --
	(471.06,295.01) --
	(471.27,295.01) --
	(471.27,295.16) --
	(471.61,295.16) --
	(471.61,295.31) --
	(471.98,295.31) --
	(471.98,295.46) --
	(472.11,295.46) --
	(472.11,295.61) --
	(473.92,295.61) --
	(473.92,295.76) --
	(474.44,295.76) --
	(474.44,295.91) --
	(474.51,295.91) --
	(474.51,296.06) --
	(477.59,296.06) --
	(477.59,296.22) --
	(484.52,296.22) --
	(484.52,296.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.19,230.70) -- (428.19,297.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.33,230.70) -- (469.33,297.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.90,230.70) -- (489.90,297.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.27,230.70) rectangle (500.39,297.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.78,230.70) --
	(166.89,230.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.59,227.95) --
	( 38.59,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.88,227.95) --
	( 66.88,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.17,227.95) --
	( 95.17,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46,227.95) --
	(123.46,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.75,227.95) --
	(151.75,230.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.59,220.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.88,220.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.17,220.24) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.46,220.24) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.75,220.24) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.84,211.21) {Number of Instances};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.17,230.70) --
	(330.29,230.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.61,227.95) --
	(211.61,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.65,227.95) --
	(240.65,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.69,227.95) --
	(269.69,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.73,227.95) --
	(298.73,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.77,227.95) --
	(327.77,230.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.61,220.24) {$2^{23}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.65,220.24) {$2^{25}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.69,220.24) {$2^{27}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.73,220.24) {$2^{29}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.77,220.24) {$2^{31}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.23,211.21) {Number of Edges};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.27,230.70) --
	(500.39,230.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.48,227.95) --
	(366.48,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.65,227.95) --
	(372.65,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.82,227.95) --
	(378.82,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.99,227.95) --
	(384.99,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.16,227.95) --
	(391.16,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.33,227.95) --
	(397.33,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.50,227.95) --
	(403.50,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.68,227.95) --
	(409.68,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.85,227.95) --
	(415.85,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.02,227.95) --
	(422.02,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.19,227.95) --
	(428.19,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.05,227.95) --
	(435.05,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.47,227.95) --
	(446.47,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.90,227.95) --
	(457.90,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.33,227.95) --
	(469.33,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.79,227.95) --
	(477.79,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.90,227.95) --
	(489.90,230.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.18,227.95) --
	(500.18,230.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.48,220.24) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.65,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.82,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.99,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (391.16,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.33,220.24) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (403.50,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.68,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (415.85,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (422.02,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (428.19,220.24) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.05,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (446.47,220.24) {$1.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (457.90,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.33,220.24) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (477.79,220.24) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (489.90,220.24) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (500.18,220.24) {\symbInfeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.33,211.21) {Ratio};
\end{scope}
\end{tikzpicture}


==> figures/plots/ufm_fm_legend.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-54.89,238.77) rectangle (307.84,267.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-49.39,244.27) rectangle (-32.05,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (-47.66,252.94) -- (-33.78,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.75,244.27) rectangle ( 49.10,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.49,252.94) -- ( 47.36,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.48,244.27) rectangle (112.83,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.22,252.94) -- (111.09,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.22,244.27) rectangle (179.57,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.96,252.94) -- (177.83,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.36,244.27) rectangle (262.71,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (247.10,252.94) -- (260.98,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (-26.55,249.91) {\TeraPart-LP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.60,249.91) {No Table};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.33,249.91) {Full Table};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.07,249.91) {\TeraPart-FM};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.21,249.91) {\MtMetis};
\end{scope}
\end{tikzpicture}


==> figures/plots/ufm_lp.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,231.26) --
	( 30.48,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,231.47) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,244.64) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,257.81) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,270.98) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,284.15) {2.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,234.23) --
	( 30.48,234.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,240.81) --
	( 30.48,240.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,247.40) --
	( 30.48,247.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,253.98) --
	( 30.48,253.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,260.57) --
	( 30.48,260.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,267.15) --
	( 30.48,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,273.74) --
	( 30.48,273.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,280.32) --
	( 30.48,280.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,286.91) --
	( 30.48,286.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,293.49) --
	( 30.48,293.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,263.86) {Rel. Slowdown};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.69,231.26) --
	(200.69,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,230.85) {$2^{-4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,249.74) {$2^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,268.63) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,287.52) {$2^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,233.60) --
	(200.69,233.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,243.05) --
	(200.69,243.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,252.49) --
	(200.69,252.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,261.94) --
	(200.69,261.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,271.38) --
	(200.69,271.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,280.83) --
	(200.69,280.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94,290.27) --
	(200.69,290.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.07,263.86) {Rel. Peak Memory};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.53,231.26) --
	(368.53,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,229.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,241.93) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,254.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,267.50) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,280.28) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.58,293.06) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,231.90) --
	(368.53,231.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,238.29) --
	(368.53,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,244.69) --
	(368.53,244.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,251.08) --
	(368.53,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,257.47) --
	(368.53,257.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,263.86) --
	(368.53,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,270.25) --
	(368.53,270.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,276.64) --
	(368.53,276.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,283.03) --
	(368.53,283.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,289.43) --
	(368.53,289.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.78,295.82) --
	(368.53,295.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.28,263.86) {Fraction};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,231.26) rectangle (162.34,296.46);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,234.23) --
	(162.34,234.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,240.81) --
	(162.34,240.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,247.40) --
	(162.34,247.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,253.98) --
	(162.34,253.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,260.57) --
	(162.34,260.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,267.15) --
	(162.34,267.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,273.74) --
	(162.34,273.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,280.32) --
	(162.34,280.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,286.91) --
	(162.34,286.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,293.49) --
	(162.34,293.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.24,231.26) --
	( 36.24,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 60.07,231.26) --
	( 60.07,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 83.90,231.26) --
	( 83.90,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (107.73,231.26) --
	(107.73,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.56,231.26) --
	(131.56,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (155.39,231.26) --
	(155.39,296.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,240.04) --
	( 36.72,240.28) --
	( 36.95,240.59) --
	( 37.19,240.95) --
	( 37.43,241.01) --
	( 37.67,242.40) --
	( 37.91,243.12) --
	( 38.15,243.40) --
	( 38.38,244.11) --
	( 38.62,244.72) --
	( 38.86,244.85) --
	( 39.10,245.07) --
	( 39.34,245.11) --
	( 39.58,245.35) --
	( 39.81,245.77) --
	( 40.05,246.11) --
	( 40.29,246.20) --
	( 40.53,246.49) --
	( 40.77,246.72) --
	( 41.01,247.46) --
	( 41.24,247.60) --
	( 41.48,248.33) --
	( 41.72,248.40) --
	( 41.96,248.46) --
	( 42.20,248.71) --
	( 42.44,248.74) --
	( 42.67,248.91) --
	( 42.91,248.92) --
	( 43.15,249.07) --
	( 43.39,249.17) --
	( 43.63,249.35) --
	( 43.87,249.58) --
	( 44.10,249.71) --
	( 44.34,249.87) --
	( 44.58,250.59) --
	( 44.82,250.64) --
	( 45.06,250.88) --
	( 45.30,251.15) --
	( 45.53,251.27) --
	( 45.77,251.70) --
	( 46.01,252.16) --
	( 46.25,252.26) --
	( 46.49,252.43) --
	( 46.73,252.86) --
	( 46.96,253.13) --
	( 47.20,253.61) --
	( 47.44,253.64) --
	( 47.68,253.78) --
	( 47.92,253.99) --
	( 48.16,254.01) --
	( 48.39,254.07) --
	( 48.63,254.27) --
	( 48.87,254.43) --
	( 49.11,254.49) --
	( 49.35,254.53) --
	( 49.59,255.14) --
	( 49.82,255.34) --
	( 50.06,255.73) --
	( 50.30,255.74) --
	( 50.54,255.89) --
	( 50.78,256.79) --
	( 51.01,257.10) --
	( 51.25,257.37) --
	( 51.49,257.45) --
	( 51.73,257.50) --
	( 51.97,257.52) --
	( 52.21,257.99) --
	( 52.44,258.41) --
	( 52.68,258.82) --
	( 52.92,258.88) --
	( 53.16,258.93) --
	( 53.40,258.99) --
	( 53.64,259.24) --
	( 53.87,259.57) --
	( 54.11,260.46) --
	( 54.35,260.47) --
	( 54.59,260.57) --
	( 54.83,261.35) --
	( 55.07,261.36) --
	( 55.30,261.95) --
	( 55.54,262.30) --
	( 55.78,262.44) --
	( 56.02,262.49) --
	( 56.26,262.58) --
	( 56.50,263.11) --
	( 56.73,263.27) --
	( 56.97,263.78) --
	( 57.21,263.88) --
	( 57.45,264.27) --
	( 57.69,264.39) --
	( 57.93,264.72) --
	( 58.16,265.17) --
	( 58.40,265.35) --
	( 58.64,265.40) --
	( 58.88,265.51) --
	( 59.12,266.07) --
	( 59.36,266.26) --
	( 59.59,266.53) --
	( 59.83,266.63) --
	( 60.07,266.84) --
	( 60.31,267.67) --
	( 60.55,267.68) --
	( 60.79,268.16) --
	( 61.02,268.65) --
	( 61.26,269.01) --
	( 61.50,269.80) --
	( 61.74,269.96) --
	( 61.98,270.05) --
	( 62.22,271.22) --
	( 62.45,271.28) --
	( 62.69,271.40) --
	( 62.93,271.44) --
	( 63.17,272.03) --
	( 63.41,272.40) --
	( 63.65,272.57) --
	( 63.88,272.59) --
	( 64.12,272.97) --
	( 64.36,273.58) --
	( 64.60,273.84) --
	( 64.84,274.38) --
	( 65.08,275.25) --
	( 65.31,275.92) --
	( 65.55,276.97) --
	( 65.79,278.01) --
	( 66.03,278.47) --
	( 66.27,278.69) --
	( 66.50,279.20) --
	( 66.74,280.52) --
	( 66.98,280.83) --
	( 67.22,281.54) --
	( 67.46,281.84) --
	( 67.70,281.86) --
	( 67.93,284.38) --
	( 68.17,284.46) --
	( 68.41,284.76) --
	( 68.65,284.88) --
	( 68.89,285.08) --
	( 69.13,286.65) --
	( 69.36,286.73) --
	( 69.60,286.97) --
	( 69.84,287.48) --
	( 70.08,288.03) --
	( 70.32,288.37) --
	( 70.56,288.77) --
	( 70.79,288.92) --
	( 71.03,289.73) --
	( 71.27,289.86) --
	( 71.51,291.01) --
	( 71.75,291.32) --
	( 71.99,291.50) --
	( 72.22,292.65) --
	( 72.46,292.85) --
	( 72.70,293.38);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,243.54) --
	( 36.72,244.12) --
	( 36.95,244.22) --
	( 37.19,244.29) --
	( 37.43,244.69) --
	( 37.67,244.94) --
	( 37.91,245.22) --
	( 38.15,245.27) --
	( 38.38,245.48) --
	( 38.62,245.49) --
	( 38.86,245.62) --
	( 39.10,245.65) --
	( 39.34,245.84) --
	( 39.58,245.89) --
	( 39.81,246.19) --
	( 40.05,246.49) --
	( 40.29,246.63) --
	( 40.53,246.76) --
	( 40.77,246.85) --
	( 41.01,246.90) --
	( 41.24,247.09) --
	( 41.48,247.12) --
	( 41.72,247.14) --
	( 41.96,247.21) --
	( 42.20,247.25) --
	( 42.44,247.29) --
	( 42.67,247.30) --
	( 42.91,247.45) --
	( 43.15,247.50) --
	( 43.39,247.60) --
	( 43.63,247.64) --
	( 43.87,247.94) --
	( 44.10,248.03) --
	( 44.34,248.61) --
	( 44.58,248.83) --
	( 44.82,249.27) --
	( 45.06,249.28) --
	( 45.30,249.38) --
	( 45.53,249.80) --
	( 45.77,250.04) --
	( 46.01,250.12) --
	( 46.25,250.27) --
	( 46.49,250.53) --
	( 46.73,250.62) --
	( 46.96,250.96) --
	( 47.20,250.97) --
	( 47.44,250.99) --
	( 47.68,251.14) --
	( 47.92,251.31) --
	( 48.16,251.37) --
	( 48.39,251.40) --
	( 48.63,251.44) --
	( 48.87,251.44) --
	( 49.11,251.53) --
	( 49.35,251.53) --
	( 49.59,251.55) --
	( 49.82,251.84) --
	( 50.06,251.86) --
	( 50.30,251.94) --
	( 50.54,252.42) --
	( 50.78,252.62) --
	( 51.01,252.84) --
	( 51.25,252.95) --
	( 51.49,253.04) --
	( 51.73,253.10) --
	( 51.97,253.10) --
	( 52.21,253.16) --
	( 52.44,253.26) --
	( 52.68,253.32) --
	( 52.92,253.48) --
	( 53.16,253.56) --
	( 53.40,253.59) --
	( 53.64,253.66) --
	( 53.87,253.82) --
	( 54.11,253.88) --
	( 54.35,253.96) --
	( 54.59,254.01) --
	( 54.83,254.11) --
	( 55.07,254.18) --
	( 55.30,254.19) --
	( 55.54,254.23) --
	( 55.78,254.25) --
	( 56.02,254.27) --
	( 56.26,254.34) --
	( 56.50,254.38) --
	( 56.73,254.40) --
	( 56.97,254.40) --
	( 57.21,254.43) --
	( 57.45,254.47) --
	( 57.69,254.49) --
	( 57.93,254.73) --
	( 58.16,254.77) --
	( 58.40,254.80) --
	( 58.64,254.95) --
	( 58.88,255.03) --
	( 59.12,255.15) --
	( 59.36,255.25) --
	( 59.59,255.34) --
	( 59.83,255.40) --
	( 60.07,255.43) --
	( 60.31,255.47) --
	( 60.55,255.47) --
	( 60.79,255.50) --
	( 61.02,255.52) --
	( 61.26,255.60) --
	( 61.50,255.62) --
	( 61.74,255.75) --
	( 61.98,255.76) --
	( 62.22,255.77) --
	( 62.45,255.82) --
	( 62.69,255.83) --
	( 62.93,256.01) --
	( 63.17,256.05) --
	( 63.41,256.12) --
	( 63.65,256.13) --
	( 63.88,256.14) --
	( 64.12,256.24) --
	( 64.36,256.24) --
	( 64.60,256.25) --
	( 64.84,256.31) --
	( 65.08,256.31) --
	( 65.31,256.32) --
	( 65.55,256.33) --
	( 65.79,256.56) --
	( 66.03,256.58) --
	( 66.27,256.62) --
	( 66.50,256.71) --
	( 66.74,256.92) --
	( 66.98,256.94) --
	( 67.22,256.95) --
	( 67.46,256.97) --
	( 67.70,257.04) --
	( 67.93,257.05) --
	( 68.17,257.10) --
	( 68.41,257.14) --
	( 68.65,257.18) --
	( 68.89,257.27) --
	( 69.13,257.30) --
	( 69.36,257.49) --
	( 69.60,257.52) --
	( 69.84,257.54) --
	( 70.08,257.78) --
	( 70.32,257.81) --
	( 70.56,257.83) --
	( 70.79,257.88) --
	( 71.03,257.90) --
	( 71.27,257.91) --
	( 71.51,257.94) --
	( 71.75,257.96) --
	( 71.99,257.99) --
	( 72.22,258.03) --
	( 72.46,258.06) --
	( 72.70,258.06) --
	( 72.94,258.14) --
	( 73.18,258.19) --
	( 73.42,258.32) --
	( 73.65,258.33) --
	( 73.89,258.37) --
	( 74.13,258.38) --
	( 74.37,258.43) --
	( 74.61,258.45) --
	( 74.85,258.49) --
	( 75.08,258.49) --
	( 75.32,258.51) --
	( 75.56,258.56) --
	( 75.80,258.58) --
	( 76.04,258.62) --
	( 76.28,258.67) --
	( 76.51,258.67) --
	( 76.75,258.71) --
	( 76.99,258.74) --
	( 77.23,258.81) --
	( 77.47,258.85) --
	( 77.71,258.86) --
	( 77.94,258.93) --
	( 78.18,259.01) --
	( 78.42,259.07) --
	( 78.66,259.15) --
	( 78.90,259.16) --
	( 79.14,259.19) --
	( 79.37,259.21) --
	( 79.61,259.21) --
	( 79.85,259.22) --
	( 80.09,259.23) --
	( 80.33,259.23) --
	( 80.57,259.25) --
	( 80.80,259.26) --
	( 81.04,259.26) --
	( 81.28,259.28) --
	( 81.52,259.30) --
	( 81.76,259.30) --
	( 81.99,259.33) --
	( 82.23,259.37) --
	( 82.47,259.39) --
	( 82.71,259.40) --
	( 82.95,259.40) --
	( 83.19,259.46) --
	( 83.42,259.48) --
	( 83.66,259.48) --
	( 83.90,259.49) --
	( 84.14,259.49) --
	( 84.38,259.50) --
	( 84.62,259.50) --
	( 84.85,259.62) --
	( 85.09,259.63) --
	( 85.33,259.73) --
	( 85.57,259.75) --
	( 85.81,259.81) --
	( 86.05,259.82) --
	( 86.28,259.82) --
	( 86.52,259.84) --
	( 86.76,259.95) --
	( 87.00,259.96) --
	( 87.24,260.05) --
	( 87.48,260.10) --
	( 87.71,260.22) --
	( 87.95,260.23) --
	( 88.19,260.24) --
	( 88.43,260.29) --
	( 88.67,260.30) --
	( 88.91,260.34) --
	( 89.14,260.47) --
	( 89.38,260.49) --
	( 89.62,260.53) --
	( 89.86,260.56) --
	( 90.10,260.64) --
	( 90.34,260.71) --
	( 90.57,260.78) --
	( 90.81,260.80) --
	( 91.05,260.83) --
	( 91.29,260.83) --
	( 91.53,260.83) --
	( 91.77,260.85) --
	( 92.00,260.86) --
	( 92.24,260.87) --
	( 92.48,260.96) --
	( 92.72,260.99) --
	( 92.96,261.04) --
	( 93.20,261.06) --
	( 93.43,261.07) --
	( 93.67,261.07) --
	( 93.91,261.09) --
	( 94.15,261.12) --
	( 94.39,261.13) --
	( 94.63,261.15) --
	( 94.86,261.18) --
	( 95.10,261.18) --
	( 95.34,261.21) --
	( 95.58,261.21) --
	( 95.82,261.25) --
	( 96.06,261.26) --
	( 96.29,261.30) --
	( 96.53,261.30) --
	( 96.77,261.31) --
	( 97.01,261.34) --
	( 97.25,261.34) --
	( 97.48,261.34) --
	( 97.72,261.37) --
	( 97.96,261.38) --
	( 98.20,261.42) --
	( 98.44,261.44) --
	( 98.68,261.45) --
	( 98.91,261.48) --
	( 99.15,261.55) --
	( 99.39,261.59) --
	( 99.63,261.60) --
	( 99.87,261.61) --
	(100.11,261.62) --
	(100.34,261.62) --
	(100.58,261.66) --
	(100.82,261.66) --
	(101.06,261.67) --
	(101.30,261.72) --
	(101.54,261.75) --
	(101.77,261.80) --
	(102.01,261.81) --
	(102.25,261.84) --
	(102.49,261.84) --
	(102.73,261.85) --
	(102.97,261.87) --
	(103.20,261.87) --
	(103.44,261.87) --
	(103.68,261.88) --
	(103.92,261.93) --
	(104.16,261.94) --
	(104.40,261.94) --
	(104.63,261.99) --
	(104.87,262.00) --
	(105.11,262.00) --
	(105.35,262.01) --
	(105.59,262.02) --
	(105.83,262.08) --
	(106.06,262.08) --
	(106.30,262.09) --
	(106.54,262.11) --
	(106.78,262.12) --
	(107.02,262.12) --
	(107.26,262.14) --
	(107.49,262.18) --
	(107.73,262.19) --
	(107.97,262.19) --
	(108.21,262.19) --
	(108.45,262.20) --
	(108.69,262.20) --
	(108.92,262.21) --
	(109.16,262.22) --
	(109.40,262.24) --
	(109.64,262.25) --
	(109.88,262.26) --
	(110.12,262.27) --
	(110.35,262.30) --
	(110.59,262.33) --
	(110.83,262.35) --
	(111.07,262.36) --
	(111.31,262.37) --
	(111.55,262.38) --
	(111.78,262.39) --
	(112.02,262.39) --
	(112.26,262.40) --
	(112.50,262.41) --
	(112.74,262.43) --
	(112.97,262.44) --
	(113.21,262.47) --
	(113.45,262.47) --
	(113.69,262.48) --
	(113.93,262.50) --
	(114.17,262.50) --
	(114.40,262.51) --
	(114.64,262.51) --
	(114.88,262.52) --
	(115.12,262.53) --
	(115.36,262.53) --
	(115.60,262.54) --
	(115.83,262.54) --
	(116.07,262.55) --
	(116.31,262.56) --
	(116.55,262.58) --
	(116.79,262.60) --
	(117.03,262.63) --
	(117.26,262.69) --
	(117.50,262.71) --
	(117.74,262.71) --
	(117.98,262.71) --
	(118.22,262.75) --
	(118.46,262.76) --
	(118.69,262.76) --
	(118.93,262.78) --
	(119.17,262.80) --
	(119.41,262.85) --
	(119.65,262.86) --
	(119.89,262.87) --
	(120.12,262.87) --
	(120.36,262.91) --
	(120.60,262.91) --
	(120.84,262.91) --
	(121.08,262.92) --
	(121.32,262.92) --
	(121.55,262.94) --
	(121.79,262.95) --
	(122.03,262.97) --
	(122.27,262.99) --
	(122.51,263.02) --
	(122.75,263.03) --
	(122.98,263.05) --
	(123.22,263.05) --
	(123.46,263.08) --
	(123.70,263.11) --
	(123.94,263.12) --
	(124.18,263.12) --
	(124.41,263.12) --
	(124.65,263.13) --
	(124.89,263.13) --
	(125.13,263.17) --
	(125.37,263.18) --
	(125.61,263.19) --
	(125.84,263.21) --
	(126.08,263.22) --
	(126.32,263.22) --
	(126.56,263.23) --
	(126.80,263.24) --
	(127.04,263.25) --
	(127.27,263.26) --
	(127.51,263.27) --
	(127.75,263.28) --
	(127.99,263.29) --
	(128.23,263.30) --
	(128.46,263.31) --
	(128.70,263.31) --
	(128.94,263.31) --
	(129.18,263.33) --
	(129.42,263.35) --
	(129.66,263.36) --
	(129.89,263.36) --
	(130.13,263.39) --
	(130.37,263.42) --
	(130.61,263.47) --
	(130.85,263.48) --
	(131.09,263.49) --
	(131.32,263.50) --
	(131.56,263.51) --
	(131.80,263.53) --
	(132.04,263.53) --
	(132.28,263.56) --
	(132.52,263.59) --
	(132.75,263.59) --
	(132.99,263.63) --
	(133.23,263.63) --
	(133.47,263.64) --
	(133.71,263.64) --
	(133.95,263.66) --
	(134.18,263.68) --
	(134.42,263.68) --
	(134.66,263.73) --
	(134.90,263.73) --
	(135.14,263.74) --
	(135.38,263.75) --
	(135.61,263.76) --
	(135.85,263.77) --
	(136.09,263.78) --
	(136.33,263.80) --
	(136.57,263.90) --
	(136.81,263.92) --
	(137.04,263.95) --
	(137.28,263.95) --
	(137.52,263.97) --
	(137.76,264.00) --
	(138.00,264.02) --
	(138.24,264.04) --
	(138.47,264.06) --
	(138.71,264.07) --
	(138.95,264.08) --
	(139.19,264.09) --
	(139.43,264.10) --
	(139.67,264.10) --
	(139.90,264.11) --
	(140.14,264.11) --
	(140.38,264.13) --
	(140.62,264.14) --
	(140.86,264.15) --
	(141.10,264.19) --
	(141.33,264.21) --
	(141.57,264.22) --
	(141.81,264.23) --
	(142.05,264.25) --
	(142.29,264.26) --
	(142.52,264.35) --
	(142.76,264.35) --
	(143.00,264.47) --
	(143.24,264.47) --
	(143.48,264.48) --
	(143.72,264.52) --
	(143.95,264.55) --
	(144.19,264.67) --
	(144.43,264.70) --
	(144.67,264.72) --
	(144.91,264.89) --
	(145.15,265.02) --
	(145.38,265.05) --
	(145.62,265.06) --
	(145.86,265.14) --
	(146.10,265.14) --
	(146.34,265.22) --
	(146.58,265.22) --
	(146.81,265.33) --
	(147.05,265.38) --
	(147.29,265.46) --
	(147.53,265.65) --
	(147.77,265.67) --
	(148.01,266.30) --
	(148.24,266.42) --
	(148.48,266.58) --
	(148.72,266.82) --
	(148.96,266.87) --
	(149.20,266.93) --
	(149.44,266.94) --
	(149.67,266.96) --
	(149.91,267.34) --
	(150.15,267.75) --
	(150.39,267.81) --
	(150.63,267.85) --
	(150.87,267.89) --
	(151.10,268.20) --
	(151.34,268.27) --
	(151.58,268.28) --
	(151.82,268.39) --
	(152.06,268.44) --
	(152.30,268.74) --
	(152.53,268.77) --
	(152.77,268.83) --
	(153.01,268.98) --
	(153.25,269.14) --
	(153.49,269.17) --
	(153.73,269.41) --
	(153.96,269.63) --
	(154.20,269.69) --
	(154.44,269.92) --
	(154.68,270.14) --
	(154.92,270.29) --
	(155.16,270.55) --
	(155.39,270.64) --
	(155.63,270.92) --
	(155.87,271.19) --
	(156.11,273.99) --
	(156.35,284.46);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,241.20) --
	( 36.72,241.45) --
	( 36.95,241.55) --
	( 37.19,241.64) --
	( 37.43,241.65) --
	( 37.67,242.42) --
	( 37.91,244.74) --
	( 38.15,244.79) --
	( 38.38,244.91) --
	( 38.62,245.29) --
	( 38.86,245.36) --
	( 39.10,245.38) --
	( 39.34,245.71) --
	( 39.58,245.75) --
	( 39.81,245.83) --
	( 40.05,245.91) --
	( 40.29,246.00) --
	( 40.53,246.32) --
	( 40.77,246.42) --
	( 41.01,246.53) --
	( 41.24,246.57) --
	( 41.48,246.63) --
	( 41.72,246.71) --
	( 41.96,246.99) --
	( 42.20,247.14) --
	( 42.44,247.15) --
	( 42.67,247.24) --
	( 42.91,247.25) --
	( 43.15,247.31) --
	( 43.39,247.38) --
	( 43.63,247.62) --
	( 43.87,247.69) --
	( 44.10,248.04) --
	( 44.34,248.10) --
	( 44.58,248.12) --
	( 44.82,248.19) --
	( 45.06,248.24) --
	( 45.30,248.42) --
	( 45.53,249.53) --
	( 45.77,249.64) --
	( 46.01,249.95) --
	( 46.25,249.97) --
	( 46.49,250.06) --
	( 46.73,250.09) --
	( 46.96,250.36) --
	( 47.20,250.44) --
	( 47.44,250.47) --
	( 47.68,250.49) --
	( 47.92,250.62) --
	( 48.16,250.66) --
	( 48.39,250.74) --
	( 48.63,250.75) --
	( 48.87,250.81) --
	( 49.11,250.84) --
	( 49.35,250.87) --
	( 49.59,250.92) --
	( 49.82,250.92) --
	( 50.06,250.95) --
	( 50.30,251.02) --
	( 50.54,251.04) --
	( 50.78,251.11) --
	( 51.01,251.52) --
	( 51.25,251.72) --
	( 51.49,251.94) --
	( 51.73,252.12) --
	( 51.97,252.18) --
	( 52.21,252.22) --
	( 52.44,252.29) --
	( 52.68,252.44) --
	( 52.92,252.66) --
	( 53.16,252.69) --
	( 53.40,252.84) --
	( 53.64,253.00) --
	( 53.87,253.15) --
	( 54.11,253.18) --
	( 54.35,253.25) --
	( 54.59,253.33) --
	( 54.83,253.45) --
	( 55.07,253.53) --
	( 55.30,253.61) --
	( 55.54,253.74) --
	( 55.78,254.01) --
	( 56.02,254.09) --
	( 56.26,254.12) --
	( 56.50,254.20) --
	( 56.73,254.21) --
	( 56.97,254.21) --
	( 57.21,254.22) --
	( 57.45,254.34) --
	( 57.69,254.34) --
	( 57.93,254.45) --
	( 58.16,254.46) --
	( 58.40,254.49) --
	( 58.64,254.50) --
	( 58.88,254.62) --
	( 59.12,254.63) --
	( 59.36,254.69) --
	( 59.59,254.69) --
	( 59.83,254.70) --
	( 60.07,254.73) --
	( 60.31,254.91) --
	( 60.55,254.94) --
	( 60.79,255.02) --
	( 61.02,255.11) --
	( 61.26,255.12) --
	( 61.50,255.19) --
	( 61.74,255.31) --
	( 61.98,255.33) --
	( 62.22,255.39) --
	( 62.45,255.41) --
	( 62.69,255.45) --
	( 62.93,255.47) --
	( 63.17,255.48) --
	( 63.41,255.48) --
	( 63.65,255.63) --
	( 63.88,255.64) --
	( 64.12,255.68) --
	( 64.36,255.74) --
	( 64.60,255.79) --
	( 64.84,255.84) --
	( 65.08,255.89) --
	( 65.31,255.89) --
	( 65.55,255.99) --
	( 65.79,256.02) --
	( 66.03,256.03) --
	( 66.27,256.12) --
	( 66.50,256.15) --
	( 66.74,256.25) --
	( 66.98,256.33) --
	( 67.22,256.33) --
	( 67.46,256.44) --
	( 67.70,256.54) --
	( 67.93,256.57) --
	( 68.17,256.58) --
	( 68.41,256.66) --
	( 68.65,256.74) --
	( 68.89,256.75) --
	( 69.13,256.90) --
	( 69.36,256.91) --
	( 69.60,256.91) --
	( 69.84,256.94) --
	( 70.08,257.07) --
	( 70.32,257.14) --
	( 70.56,257.26) --
	( 70.79,257.28) --
	( 71.03,257.29) --
	( 71.27,257.33) --
	( 71.51,257.35) --
	( 71.75,257.38) --
	( 71.99,257.42) --
	( 72.22,257.48) --
	( 72.46,257.56) --
	( 72.70,257.67) --
	( 72.94,257.69) --
	( 73.18,257.73) --
	( 73.42,257.86) --
	( 73.65,257.95) --
	( 73.89,258.05) --
	( 74.13,258.20) --
	( 74.37,258.34) --
	( 74.61,258.37) --
	( 74.85,258.37) --
	( 75.08,258.39) --
	( 75.32,258.41) --
	( 75.56,258.47) --
	( 75.80,258.51) --
	( 76.04,258.54) --
	( 76.28,258.59) --
	( 76.51,258.68) --
	( 76.75,258.71) --
	( 76.99,258.71) --
	( 77.23,258.73) --
	( 77.47,258.77) --
	( 77.71,258.84) --
	( 77.94,258.84) --
	( 78.18,258.87) --
	( 78.42,258.91) --
	( 78.66,258.91) --
	( 78.90,258.93) --
	( 79.14,258.96) --
	( 79.37,258.99) --
	( 79.61,259.01) --
	( 79.85,259.02) --
	( 80.09,259.05) --
	( 80.33,259.12) --
	( 80.57,259.12) --
	( 80.80,259.13) --
	( 81.04,259.13) --
	( 81.28,259.16) --
	( 81.52,259.21) --
	( 81.76,259.21) --
	( 81.99,259.23) --
	( 82.23,259.27) --
	( 82.47,259.45) --
	( 82.71,259.48) --
	( 82.95,259.54) --
	( 83.19,259.54) --
	( 83.42,259.56) --
	( 83.66,259.71) --
	( 83.90,259.71) --
	( 84.14,259.77) --
	( 84.38,259.77) --
	( 84.62,259.78) --
	( 84.85,259.83) --
	( 85.09,259.83) --
	( 85.33,259.83) --
	( 85.57,259.86) --
	( 85.81,259.88) --
	( 86.05,259.89) --
	( 86.28,259.95) --
	( 86.52,260.16) --
	( 86.76,260.16) --
	( 87.00,260.22) --
	( 87.24,260.24) --
	( 87.48,260.29) --
	( 87.71,260.29) --
	( 87.95,260.32) --
	( 88.19,260.33) --
	( 88.43,260.33) --
	( 88.67,260.34) --
	( 88.91,260.36) --
	( 89.14,260.39) --
	( 89.38,260.42) --
	( 89.62,260.43) --
	( 89.86,260.44) --
	( 90.10,260.49) --
	( 90.34,260.55) --
	( 90.57,260.57) --
	( 90.81,260.60) --
	( 91.05,260.68) --
	( 91.29,260.78) --
	( 91.53,260.86) --
	( 91.77,260.91) --
	( 92.00,260.96) --
	( 92.24,260.96) --
	( 92.48,260.99) --
	( 92.72,261.02) --
	( 92.96,261.06) --
	( 93.20,261.07) --
	( 93.43,261.09) --
	( 93.67,261.11) --
	( 93.91,261.13) --
	( 94.15,261.14) --
	( 94.39,261.14) --
	( 94.63,261.16) --
	( 94.86,261.31) --
	( 95.10,261.43) --
	( 95.34,261.44) --
	( 95.58,261.47) --
	( 95.82,261.48) --
	( 96.06,261.53) --
	( 96.29,261.55) --
	( 96.53,261.58) --
	( 96.77,261.60) --
	( 97.01,261.60) --
	( 97.25,261.60) --
	( 97.48,261.63) --
	( 97.72,261.63) --
	( 97.96,261.64) --
	( 98.20,261.64) --
	( 98.44,261.64) --
	( 98.68,261.66) --
	( 98.91,261.67) --
	( 99.15,261.67) --
	( 99.39,261.69) --
	( 99.63,261.69) --
	( 99.87,261.70) --
	(100.11,261.71) --
	(100.34,261.73) --
	(100.58,261.73) --
	(100.82,261.76) --
	(101.06,261.76) --
	(101.30,261.76) --
	(101.54,261.84) --
	(101.77,261.86) --
	(102.01,261.87) --
	(102.25,261.91) --
	(102.49,261.91) --
	(102.73,261.93) --
	(102.97,262.00) --
	(103.20,262.00) --
	(103.44,262.01) --
	(103.68,262.03) --
	(103.92,262.04) --
	(104.16,262.06) --
	(104.40,262.07) --
	(104.63,262.08) --
	(104.87,262.09) --
	(105.11,262.09) --
	(105.35,262.11) --
	(105.59,262.11) --
	(105.83,262.13) --
	(106.06,262.13) --
	(106.30,262.16) --
	(106.54,262.16) --
	(106.78,262.17) --
	(107.02,262.19) --
	(107.26,262.20) --
	(107.49,262.20) --
	(107.73,262.21) --
	(107.97,262.23) --
	(108.21,262.24) --
	(108.45,262.26) --
	(108.69,262.30) --
	(108.92,262.30) --
	(109.16,262.31) --
	(109.40,262.32) --
	(109.64,262.32) --
	(109.88,262.34) --
	(110.12,262.35) --
	(110.35,262.37) --
	(110.59,262.40) --
	(110.83,262.40) --
	(111.07,262.41) --
	(111.31,262.42) --
	(111.55,262.43) --
	(111.78,262.44) --
	(112.02,262.46) --
	(112.26,262.47) --
	(112.50,262.47) --
	(112.74,262.49) --
	(112.97,262.50) --
	(113.21,262.51) --
	(113.45,262.51) --
	(113.69,262.53) --
	(113.93,262.54) --
	(114.17,262.56) --
	(114.40,262.57) --
	(114.64,262.57) --
	(114.88,262.59) --
	(115.12,262.61) --
	(115.36,262.62) --
	(115.60,262.63) --
	(115.83,262.64) --
	(116.07,262.65) --
	(116.31,262.68) --
	(116.55,262.70) --
	(116.79,262.72) --
	(117.03,262.74) --
	(117.26,262.79) --
	(117.50,262.81) --
	(117.74,262.81) --
	(117.98,262.81) --
	(118.22,262.83) --
	(118.46,262.85) --
	(118.69,262.87) --
	(118.93,262.88) --
	(119.17,262.90) --
	(119.41,262.93) --
	(119.65,262.94) --
	(119.89,262.95) --
	(120.12,262.96) --
	(120.36,262.96) --
	(120.60,262.96) --
	(120.84,263.00) --
	(121.08,263.00) --
	(121.32,263.00) --
	(121.55,263.01) --
	(121.79,263.01) --
	(122.03,263.02) --
	(122.27,263.02) --
	(122.51,263.03) --
	(122.75,263.04) --
	(122.98,263.04) --
	(123.22,263.04) --
	(123.46,263.06) --
	(123.70,263.08) --
	(123.94,263.09) --
	(124.18,263.10) --
	(124.41,263.11) --
	(124.65,263.11) --
	(124.89,263.13) --
	(125.13,263.14) --
	(125.37,263.15) --
	(125.61,263.15) --
	(125.84,263.17) --
	(126.08,263.21) --
	(126.32,263.21) --
	(126.56,263.22) --
	(126.80,263.23) --
	(127.04,263.23) --
	(127.27,263.23) --
	(127.51,263.25) --
	(127.75,263.26) --
	(127.99,263.30) --
	(128.23,263.32) --
	(128.46,263.36) --
	(128.70,263.36) --
	(128.94,263.38) --
	(129.18,263.40) --
	(129.42,263.41) --
	(129.66,263.41) --
	(129.89,263.43) --
	(130.13,263.44) --
	(130.37,263.44) --
	(130.61,263.45) --
	(130.85,263.45) --
	(131.09,263.47) --
	(131.32,263.59) --
	(131.56,263.63) --
	(131.80,263.64) --
	(132.04,263.65) --
	(132.28,263.65) --
	(132.52,263.66) --
	(132.75,263.68) --
	(132.99,263.71) --
	(133.23,263.75) --
	(133.47,263.78) --
	(133.71,263.79) --
	(133.95,263.85) --
	(134.18,263.87) --
	(134.42,263.90) --
	(134.66,263.97) --
	(134.90,264.00) --
	(135.14,264.00) --
	(135.38,264.03) --
	(135.61,264.04) --
	(135.85,264.08) --
	(136.09,264.12) --
	(136.33,264.13) --
	(136.57,264.14) --
	(136.81,264.19) --
	(137.04,264.22) --
	(137.28,264.22) --
	(137.52,264.22) --
	(137.76,264.25) --
	(138.00,264.34) --
	(138.24,264.42) --
	(138.47,264.43) --
	(138.71,264.69) --
	(138.95,264.72) --
	(139.19,264.73) --
	(139.43,264.74) --
	(139.67,264.91) --
	(139.90,264.91) --
	(140.14,264.94) --
	(140.38,264.95) --
	(140.62,265.05) --
	(140.86,265.06) --
	(141.10,265.07) --
	(141.33,265.08) --
	(141.57,265.13) --
	(141.81,265.22) --
	(142.05,265.23) --
	(142.29,265.23) --
	(142.52,265.35) --
	(142.76,265.36) --
	(143.00,265.39) --
	(143.24,265.40) --
	(143.48,265.51) --
	(143.72,265.54) --
	(143.95,265.57) --
	(144.19,265.68) --
	(144.43,265.78) --
	(144.67,265.78) --
	(144.91,265.87) --
	(145.15,265.89) --
	(145.38,266.06) --
	(145.62,266.15) --
	(145.86,266.55) --
	(146.10,266.61) --
	(146.34,266.75) --
	(146.58,266.88) --
	(146.81,266.98) --
	(147.05,267.11) --
	(147.29,267.23) --
	(147.53,267.29) --
	(147.77,267.44) --
	(148.01,267.56) --
	(148.24,267.84) --
	(148.48,267.97) --
	(148.72,268.07) --
	(148.96,268.19) --
	(149.20,268.28) --
	(149.44,268.41) --
	(149.67,268.43) --
	(149.91,268.53) --
	(150.15,268.61) --
	(150.39,268.73) --
	(150.63,268.98) --
	(150.87,269.12) --
	(151.10,269.14) --
	(151.34,269.27) --
	(151.58,269.30) --
	(151.82,269.35) --
	(152.06,269.44) --
	(152.30,269.98) --
	(152.53,270.16) --
	(152.77,270.24) --
	(153.01,270.43) --
	(153.25,270.44) --
	(153.49,270.45) --
	(153.73,270.55) --
	(153.96,270.65) --
	(154.20,270.98) --
	(154.44,271.05) --
	(154.68,271.57) --
	(154.92,271.63) --
	(155.16,271.64) --
	(155.39,272.12) --
	(155.63,272.39) --
	(155.87,273.04) --
	(156.11,273.25) --
	(156.35,286.29);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.48,242.56) --
	( 36.72,242.91) --
	( 36.95,243.01) --
	( 37.19,243.03) --
	( 37.43,243.33) --
	( 37.67,243.47) --
	( 37.91,243.65) --
	( 38.15,243.67) --
	( 38.38,243.75) --
	( 38.62,243.76) --
	( 38.86,243.96) --
	( 39.10,243.99) --
	( 39.34,244.32) --
	( 39.58,244.59) --
	( 39.81,244.68) --
	( 40.05,244.85) --
	( 40.29,244.89) --
	( 40.53,245.45) --
	( 40.77,245.52) --
	( 41.01,245.58) --
	( 41.24,245.64) --
	( 41.48,245.75) --
	( 41.72,245.76) --
	( 41.96,245.77) --
	( 42.20,245.91) --
	( 42.44,246.15) --
	( 42.67,246.19) --
	( 42.91,246.63) --
	( 43.15,246.63) --
	( 43.39,246.74) --
	( 43.63,246.91) --
	( 43.87,247.13) --
	( 44.10,247.23) --
	( 44.34,247.31) --
	( 44.58,247.83) --
	( 44.82,247.85) --
	( 45.06,247.92) --
	( 45.30,247.98) --
	( 45.53,248.01) --
	( 45.77,248.37) --
	( 46.01,248.38) --
	( 46.25,248.39) --
	( 46.49,248.51) --
	( 46.73,248.89) --
	( 46.96,249.17) --
	( 47.20,249.23) --
	( 47.44,249.29) --
	( 47.68,249.59) --
	( 47.92,249.97) --
	( 48.16,250.10) --
	( 48.39,250.10) --
	( 48.63,250.15) --
	( 48.87,250.24) --
	( 49.11,250.24) --
	( 49.35,250.31) --
	( 49.59,250.39) --
	( 49.82,250.39) --
	( 50.06,250.47) --
	( 50.30,250.47) --
	( 50.54,250.52) --
	( 50.78,250.53) --
	( 51.01,250.64) --
	( 51.25,250.82) --
	( 51.49,251.53) --
	( 51.73,251.67) --
	( 51.97,251.71) --
	( 52.21,251.92) --
	( 52.44,251.96) --
	( 52.68,252.19) --
	( 52.92,252.21) --
	( 53.16,252.52) --
	( 53.40,252.52) --
	( 53.64,252.53) --
	( 53.87,252.56) --
	( 54.11,253.01) --
	( 54.35,253.33) --
	( 54.59,253.35) --
	( 54.83,253.64) --
	( 55.07,253.74) --
	( 55.30,253.80) --
	( 55.54,253.97) --
	( 55.78,254.21) --
	( 56.02,254.27) --
	( 56.26,254.38) --
	( 56.50,254.39) --
	( 56.73,254.39) --
	( 56.97,254.47) --
	( 57.21,254.49) --
	( 57.45,254.52) --
	( 57.69,254.61) --
	( 57.93,254.64) --
	( 58.16,254.71) --
	( 58.40,254.83) --
	( 58.64,255.08) --
	( 58.88,255.28) --
	( 59.12,255.38) --
	( 59.36,255.52) --
	( 59.59,255.54) --
	( 59.83,255.82) --
	( 60.07,255.96) --
	( 60.31,255.96) --
	( 60.55,255.97) --
	( 60.79,256.02) --
	( 61.02,256.05) --
	( 61.26,256.13) --
	( 61.50,256.13) --
	( 61.74,256.15) --
	( 61.98,256.17) --
	( 62.22,256.20) --
	( 62.45,256.20) --
	( 62.69,256.21) --
	( 62.93,256.26) --
	( 63.17,256.28) --
	( 63.41,256.32) --
	( 63.65,256.32) --
	( 63.88,256.34) --
	( 64.12,256.36) --
	( 64.36,256.37) --
	( 64.60,256.37) --
	( 64.84,256.39) --
	( 65.08,256.41) --
	( 65.31,256.53) --
	( 65.55,256.53) --
	( 65.79,256.64) --
	( 66.03,256.73) --
	( 66.27,256.84) --
	( 66.50,256.86) --
	( 66.74,256.93) --
	( 66.98,256.93) --
	( 67.22,257.02) --
	( 67.46,257.09) --
	( 67.70,257.12) --
	( 67.93,257.12) --
	( 68.17,257.20) --
	( 68.41,257.31) --
	( 68.65,257.35) --
	( 68.89,257.37) --
	( 69.13,257.57) --
	( 69.36,257.60) --
	( 69.60,257.68) --
	( 69.84,257.70) --
	( 70.08,257.73) --
	( 70.32,257.83) --
	( 70.56,257.83) --
	( 70.79,257.84) --
	( 71.03,257.87) --
	( 71.27,257.89) --
	( 71.51,257.89) --
	( 71.75,257.91) --
	( 71.99,257.94) --
	( 72.22,257.95) --
	( 72.46,258.00) --
	( 72.70,258.02) --
	( 72.94,258.02) --
	( 73.18,258.02) --
	( 73.42,258.04) --
	( 73.65,258.05) --
	( 73.89,258.06) --
	( 74.13,258.16) --
	( 74.37,258.18) --
	( 74.61,258.24) --
	( 74.85,258.24) --
	( 75.08,258.29) --
	( 75.32,258.32) --
	( 75.56,258.32) --
	( 75.80,258.36) --
	( 76.04,258.36) --
	( 76.28,258.40) --
	( 76.51,258.44) --
	( 76.75,258.45) --
	( 76.99,258.45) --
	( 77.23,258.47) --
	( 77.47,258.50) --
	( 77.71,258.51) --
	( 77.94,258.58) --
	( 78.18,258.61) --
	( 78.42,258.64) --
	( 78.66,258.66) --
	( 78.90,258.66) --
	( 79.14,258.66) --
	( 79.37,258.69) --
	( 79.61,258.69) --
	( 79.85,258.73) --
	( 80.09,258.73) --
	( 80.33,258.73) --
	( 80.57,258.77) --
	( 80.80,258.80) --
	( 81.04,258.82) --
	( 81.28,258.83) --
	( 81.52,258.83) --
	( 81.76,258.85) --
	( 81.99,258.92) --
	( 82.23,258.93) --
	( 82.47,258.99) --
	( 82.71,259.03) --
	( 82.95,259.05) --
	( 83.19,259.05) --
	( 83.42,259.06) --
	( 83.66,259.13) --
	( 83.90,259.18) --
	( 84.14,259.22) --
	( 84.38,259.23) --
	( 84.62,259.25) --
	( 84.85,259.26) --
	( 85.09,259.35) --
	( 85.33,259.35) --
	( 85.57,259.35) --
	( 85.81,259.41) --
	( 86.05,259.42) --
	( 86.28,259.46) --
	( 86.52,259.49) --
	( 86.76,259.53) --
	( 87.00,259.55) --
	( 87.24,259.57) --
	( 87.48,259.58) --
	( 87.71,259.60) --
	( 87.95,259.63) --
	( 88.19,259.63) --
	( 88.43,259.66) --
	( 88.67,259.69) --
	( 88.91,259.69) --
	( 89.14,259.77) --
	( 89.38,259.80) --
	( 89.62,259.87) --
	( 89.86,259.96) --
	( 90.10,259.96) --
	( 90.34,259.98) --
	( 90.57,260.02) --
	( 90.81,260.02) --
	( 91.05,260.03) --
	( 91.29,260.07) --
	( 91.53,260.08) --
	( 91.77,260.08) --
	( 92.00,260.08) --
	( 92.24,260.13) --
	( 92.48,260.15) --
	( 92.72,260.15) --
	( 92.96,260.15) --
	( 93.20,260.15) --
	( 93.43,260.16) --
	( 93.67,260.18) --
	( 93.91,260.20) --
	( 94.15,260.22) --
	( 94.39,260.23) --
	( 94.63,260.25) --
	( 94.86,260.26) --
	( 95.10,260.27) --
	( 95.34,260.28) --
	( 95.58,260.29) --
	( 95.82,260.30) --
	( 96.06,260.30) --
	( 96.29,260.32) --
	( 96.53,260.32) --
	( 96.77,260.34) --
	( 97.01,260.34) --
	( 97.25,260.37) --
	( 97.48,260.37) --
	( 97.72,260.37) --
	( 97.96,260.37) --
	( 98.20,260.38) --
	( 98.44,260.38) --
	( 98.68,260.39) --
	( 98.91,260.39) --
	( 99.15,260.42) --
	( 99.39,260.42) --
	( 99.63,260.44) --
	( 99.87,260.44) --
	(100.11,260.45) --
	(100.34,260.46) --
	(100.58,260.46) --
	(100.82,260.46) --
	(101.06,260.46) --
	(101.30,260.47) --
	(101.54,260.47) --
	(101.77,260.47) --
	(102.01,260.47) --
	(102.25,260.48) --
	(102.49,260.48) --
	(102.73,260.48) --
	(102.97,260.49) --
	(103.20,260.49) --
	(103.44,260.49) --
	(103.68,260.50) --
	(103.92,260.50) --
	(104.16,260.50) --
	(104.40,260.50) --
	(104.63,260.51) --
	(104.87,260.52) --
	(105.11,260.52) --
	(105.35,260.52) --
	(105.59,260.53) --
	(105.83,260.53) --
	(106.06,260.53) --
	(106.30,260.53) --
	(106.54,260.54) --
	(106.78,260.55) --
	(107.02,260.55) --
	(107.26,260.56) --
	(107.49,260.56) --
	(107.73,260.56) --
	(107.97,260.56) --
	(108.21,260.57) --
	(108.45,260.57) --
	(108.69,260.57) --
	(108.92,260.59) --
	(109.16,260.59) --
	(109.40,260.59) --
	(109.64,260.59) --
	(109.88,260.59) --
	(110.12,260.60) --
	(110.35,260.61) --
	(110.59,260.61) --
	(110.83,260.61) --
	(111.07,260.61) --
	(111.31,260.61) --
	(111.55,260.61) --
	(111.78,260.62) --
	(112.02,260.63) --
	(112.26,260.63) --
	(112.50,260.64) --
	(112.74,260.64) --
	(112.97,260.64) --
	(113.21,260.64) --
	(113.45,260.65) --
	(113.69,260.65) --
	(113.93,260.66) --
	(114.17,260.67) --
	(114.40,260.67) --
	(114.64,260.67) --
	(114.88,260.68) --
	(115.12,260.68) --
	(115.36,260.68) --
	(115.60,260.69) --
	(115.83,260.69) --
	(116.07,260.70) --
	(116.31,260.71) --
	(116.55,260.71) --
	(116.79,260.72) --
	(117.03,260.72) --
	(117.26,260.72) --
	(117.50,260.73) --
	(117.74,260.73) --
	(117.98,260.73) --
	(118.22,260.73) --
	(118.46,260.74) --
	(118.69,260.74) --
	(118.93,260.75) --
	(119.17,260.75) --
	(119.41,260.75) --
	(119.65,260.76) --
	(119.89,260.77) --
	(120.12,260.77) --
	(120.36,260.77) --
	(120.60,260.78) --
	(120.84,260.78) --
	(121.08,260.79) --
	(121.32,260.79) --
	(121.55,260.80) --
	(121.79,260.81) --
	(122.03,260.81) --
	(122.27,260.81) --
	(122.51,260.81) --
	(122.75,260.81) --
	(122.98,260.83) --
	(123.22,260.83) --
	(123.46,260.84) --
	(123.70,260.84) --
	(123.94,260.84) --
	(124.18,260.84) --
	(124.41,260.84) --
	(124.65,260.85) --
	(124.89,260.85) --
	(125.13,260.87) --
	(125.37,260.88) --
	(125.61,260.89) --
	(125.84,260.90) --
	(126.08,260.90) --
	(126.32,260.91) --
	(126.56,260.91) --
	(126.80,260.91) --
	(127.04,260.92) --
	(127.27,260.93) --
	(127.51,260.94) --
	(127.75,260.94) --
	(127.99,260.94) --
	(128.23,260.95) --
	(128.46,260.95) --
	(128.70,260.96) --
	(128.94,260.96) --
	(129.18,260.96) --
	(129.42,260.97) --
	(129.66,260.97) --
	(129.89,260.99) --
	(130.13,261.00) --
	(130.37,261.00) --
	(130.61,261.01) --
	(130.85,261.02) --
	(131.09,261.03) --
	(131.32,261.04) --
	(131.56,261.04) --
	(131.80,261.04) --
	(132.04,261.04) --
	(132.28,261.05) --
	(132.52,261.06) --
	(132.75,261.07) --
	(132.99,261.08) --
	(133.23,261.08) --
	(133.47,261.09) --
	(133.71,261.10) --
	(133.95,261.10) --
	(134.18,261.11) --
	(134.42,261.11) --
	(134.66,261.11) --
	(134.90,261.11) --
	(135.14,261.13) --
	(135.38,261.14) --
	(135.61,261.14) --
	(135.85,261.16) --
	(136.09,261.16) --
	(136.33,261.16) --
	(136.57,261.16) --
	(136.81,261.18) --
	(137.04,261.19) --
	(137.28,261.20) --
	(137.52,261.20) --
	(137.76,261.20) --
	(138.00,261.21) --
	(138.24,261.21) --
	(138.47,261.22) --
	(138.71,261.22) --
	(138.95,261.22) --
	(139.19,261.22) --
	(139.43,261.23) --
	(139.67,261.23) --
	(139.90,261.23) --
	(140.14,261.25) --
	(140.38,261.25) --
	(140.62,261.26) --
	(140.86,261.27) --
	(141.10,261.27) --
	(141.33,261.29) --
	(141.57,261.30) --
	(141.81,261.33) --
	(142.05,261.34) --
	(142.29,261.36) --
	(142.52,261.36) --
	(142.76,261.37) --
	(143.00,261.42) --
	(143.24,261.43) --
	(143.48,261.43) --
	(143.72,261.45) --
	(143.95,261.47) --
	(144.19,261.48) --
	(144.43,261.49) --
	(144.67,261.52) --
	(144.91,261.54) --
	(145.15,261.55) --
	(145.38,261.56) --
	(145.62,261.61) --
	(145.86,261.64) --
	(146.10,261.64) --
	(146.34,261.67) --
	(146.58,261.68) --
	(146.81,261.68) --
	(147.05,261.70) --
	(147.29,261.71) --
	(147.53,261.74) --
	(147.77,261.78) --
	(148.01,261.84) --
	(148.24,261.85) --
	(148.48,261.86) --
	(148.72,261.87) --
	(148.96,261.93) --
	(149.20,262.06) --
	(149.44,262.09) --
	(149.67,262.14) --
	(149.91,262.16) --
	(150.15,262.17) --
	(150.39,262.28) --
	(150.63,262.44) --
	(150.87,262.51) --
	(151.10,262.52) --
	(151.34,262.53) --
	(151.58,262.98) --
	(151.82,263.18) --
	(152.06,263.30) --
	(152.30,263.36) --
	(152.53,263.38) --
	(152.77,263.48) --
	(153.01,263.50) --
	(153.25,263.54) --
	(153.49,263.58) --
	(153.73,263.89) --
	(153.96,264.37) --
	(154.20,264.49) --
	(154.44,264.54) --
	(154.68,265.87) --
	(154.92,266.50) --
	(155.16,267.52) --
	(155.39,267.91) --
	(155.63,268.22) --
	(155.87,268.49) --
	(156.11,277.09) --
	(156.35,287.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.48,260.57) -- (162.34,260.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 75.56,288.79) {$\uparrow \times 3.9$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48,231.26) rectangle (162.34,296.46);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.69,231.26) rectangle (332.55,296.46);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,233.60) --
	(332.55,233.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,243.05) --
	(332.55,243.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,252.49) --
	(332.55,252.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,261.94) --
	(332.55,261.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,271.38) --
	(332.55,271.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,280.83) --
	(332.55,280.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.69,290.27) --
	(332.55,290.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (215.88,231.26) --
	(215.88,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (244.43,231.26) --
	(244.43,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (272.98,231.26) --
	(272.98,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.53,231.26) --
	(301.53,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (330.08,231.26) --
	(330.08,296.46);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,271.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,271.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,270.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.69,269.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,258.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,259.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,262.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,260.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,262.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,262.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.94,267.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,250.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,252.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,252.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,253.04) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,253.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,256.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (223.57,257.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,268.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (224.44,270.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,258.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,259.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,261.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,260.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,262.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,263.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (225.00,267.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,261.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,263.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,263.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,264.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,265.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,270.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (228.59,270.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,268.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,267.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,269.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,267.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,268.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,269.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (230.15,267.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,264.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,264.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,268.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (234.95,269.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,265.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,266.17) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,267.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,268.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,268.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (235.53,269.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,267.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,267.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (236.45,269.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,264.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,268.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,269.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (237.03,269.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,243.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,243.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.00,242.93) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,251.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,253.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,255.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,256.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,257.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,260.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.60,260.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,266.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,268.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,268.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.12) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.84,269.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,269.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,269.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (238.88,270.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,253.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,257.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,255.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,256.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,256.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,261.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (239.94,261.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,267.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,268.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (240.16,269.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,267.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,269.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,268.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (241.92,269.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,266.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,268.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,268.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,269.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,269.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.70,270.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,263.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,268.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,269.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (242.82,269.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,266.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,267.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,269.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,270.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,269.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.17,270.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,240.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,240.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,241.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,241.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,243.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,249.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (243.50,251.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,254.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,269.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (244.14,268.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,266.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,266.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,268.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,268.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,268.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,270.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (245.11,270.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,266.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,268.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (247.18,269.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,267.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,267.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,267.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,266.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,271.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,269.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.38,269.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,266.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,268.86) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,268.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.44,269.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,250.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,254.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,256.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,258.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,259.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,260.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (249.94,260.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,266.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.06,269.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,259.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,264.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,266.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,266.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (250.30,269.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,266.52) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,270.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.38,270.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,266.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,268.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (251.95,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,264.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,268.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,269.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.08,269.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,267.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (252.78,269.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,264.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,268.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,267.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,268.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,269.70) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,269.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.16,269.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,266.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.25,267.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,266.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,268.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.62) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,270.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (254.49,269.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,267.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,269.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.37,269.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,266.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,269.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,268.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,268.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,269.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (255.67,269.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,262.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,267.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,269.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.21,268.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,262.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.04) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,269.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (257.24,268.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,245.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,248.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,249.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,250.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,252.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,258.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (260.80,259.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,254.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,256.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,257.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,260.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,261.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,268.78) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (264.98,268.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,265.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,268.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,267.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (265.72,269.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,263.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,266.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,268.33) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,269.19) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,268.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,269.62) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (266.44,269.34) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,255.83) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,256.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,257.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,265.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,266.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,267.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (269.70,268.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,256.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,268.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,269.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,268.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,269.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (270.18,270.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,247.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,254.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,261.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,259.12) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,262.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,265.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.51,267.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,265.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.50) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.44) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,269.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,269.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (274.72,268.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,251.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,256.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,259.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,260.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,263.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,267.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.05,269.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,239.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,239.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,241.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,240.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,241.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,259.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (275.40,257.63) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,266.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,268.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,269.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,269.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,268.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,267.68) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.90,268.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,256.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,266.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,267.59) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,268.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,267.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,268.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (276.94,268.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,273.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,267.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (277.77,268.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,251.93) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,254.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,256.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,257.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,261.27) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,267.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (279.01,269.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,243.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,246.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,247.84) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,247.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,247.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,264.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (281.15,260.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,261.40) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,264.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,264.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,266.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,264.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,268.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (282.77,267.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,252.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,260.81) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,260.72) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,263.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,267.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,268.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (284.31,268.25) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,260.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,261.91) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,262.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,267.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,267.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,269.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.43,268.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,239.75) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,242.41) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,245.42) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,242.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,242.69) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,254.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (286.70,261.36) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,262.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,265.08) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,266.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,268.37) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,268.26) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,269.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (287.25,269.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,260.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,261.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,261.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,265.39) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,261.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,268.87) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.04,266.30) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.07) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.74) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,265.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,267.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (294.30,267.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,260.67) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,262.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,262.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,264.49) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,267.21) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,262.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (297.96,263.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,235.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,237.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,238.51) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,238.28) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,237.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,250.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.17,249.90) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.16) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,265.35) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (302.92,267.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,234.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,236.14) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,234.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,234.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,236.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,247.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (309.30,246.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,234.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,238.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (311.11,240.29) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,234.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,234.55) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,236.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,237.48) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,238.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,238.15) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (314.89,248.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,246.45) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,248.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,249.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,250.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,252.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,260.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (318.13,264.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,264.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.41) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.61) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,263.73) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,265.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.51,267.18) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,235.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.43) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.53) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,236.54) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,239.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (326.56,248.57) circle (  0.78);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,289.40) --
	(206.69,287.45) --
	(206.69,286.42) --
	(206.69,285.65) --
	(206.69,285.09) --
	(206.69,283.66) --
	(206.69,283.54) --
	(212.94,285.16) --
	(212.94,286.40) --
	(212.94,287.39) --
	(212.94,288.20) --
	(212.94,288.89) --
	(212.94,289.46) --
	(212.94,290.13) --
	(223.57,290.05) --
	(223.57,290.02) --
	(223.57,289.99) --
	(223.57,289.95) --
	(223.57,289.94) --
	(223.57,289.90) --
	(223.57,289.99) --
	(224.44,289.49) --
	(224.44,289.02) --
	(224.44,288.58) --
	(224.44,288.17) --
	(224.44,287.81) --
	(224.44,287.45) --
	(224.44,286.98) --
	(225.00,287.53) --
	(225.00,288.04) --
	(225.00,288.52) --
	(225.00,288.97) --
	(225.00,289.39) --
	(225.00,289.79) --
	(225.00,290.20) --
	(228.59,290.40) --
	(228.59,290.62) --
	(228.59,290.81) --
	(228.59,290.99) --
	(228.59,291.19) --
	(228.59,291.30) --
	(228.59,291.58) --
	(230.15,291.47) --
	(230.15,291.33) --
	(230.15,291.19) --
	(230.15,291.05) --
	(230.15,291.00) --
	(230.15,291.27) --
	(230.15,291.50) --
	(234.95,291.51) --
	(234.95,291.52) --
	(234.95,291.60) --
	(234.95,291.65) --
	(234.95,291.73) --
	(234.95,291.95) --
	(234.95,292.50) --
	(235.53,292.89) --
	(235.53,292.94) --
	(235.53,292.95) --
	(235.53,292.94) --
	(235.53,292.83) --
	(235.53,292.90) --
	(235.53,293.15) --
	(236.45,292.89) --
	(236.45,292.55) --
	(236.45,292.16) --
	(236.45,291.76) --
	(236.45,291.34) --
	(236.45,290.97) --
	(236.45,290.97) --
	(237.03,291.01) --
	(237.03,291.22) --
	(237.03,291.39) --
	(237.03,291.59) --
	(237.03,291.75) --
	(237.03,291.99) --
	(237.03,292.48) --
	(238.00,292.31) --
	(238.00,291.56) --
	(238.00,290.82) --
	(238.00,290.08) --
	(238.00,289.35) --
	(238.00,288.61) --
	(238.00,287.86) --
	(238.60,287.73) --
	(238.60,287.74) --
	(238.60,287.73) --
	(238.60,287.73) --
	(238.60,287.73) --
	(238.60,287.71) --
	(238.60,287.73) --
	(238.84,287.39) --
	(238.84,287.16) --
	(238.84,286.91) --
	(238.84,286.62) --
	(238.84,286.33) --
	(238.84,285.99) --
	(238.84,285.58) --
	(238.88,285.29) --
	(238.88,285.00) --
	(238.88,284.69) --
	(238.88,284.36) --
	(238.88,284.06) --
	(238.88,283.74) --
	(238.88,283.51) --
	(239.94,283.16) --
	(239.94,282.83) --
	(239.94,282.57) --
	(239.94,282.39) --
	(239.94,282.22) --
	(239.94,282.17) --
	(239.94,281.92) --
	(240.16,281.33) --
	(240.16,281.03) --
	(240.16,281.00) --
	(240.16,281.03) --
	(240.16,281.06) --
	(240.16,281.15) --
	(240.16,281.55) --
	(241.92,281.52) --
	(241.92,281.22) --
	(241.92,280.93) --
	(241.92,280.66) --
	(241.92,280.35) --
	(241.92,280.11) --
	(241.92,280.01) --
	(242.70,279.74) --
	(242.70,279.90) --
	(242.70,280.02) --
	(242.70,280.11) --
	(242.70,280.20) --
	(242.70,280.33) --
	(242.70,280.70) --
	(242.82,281.27) --
	(242.82,281.08) --
	(242.82,280.87) --
	(242.82,280.65) --
	(242.82,280.42) --
	(242.82,280.24) --
	(242.82,280.31) --
	(243.17,280.14) --
	(243.17,279.90) --
	(243.17,279.84) --
	(243.17,279.83) --
	(243.17,279.84) --
	(243.17,279.90) --
	(243.17,280.16) --
	(243.50,279.78) --
	(243.50,279.32) --
	(243.50,279.07) --
	(243.50,278.87) --
	(243.50,278.70) --
	(243.50,278.55) --
	(243.50,278.58) --
	(244.14,278.80) --
	(244.14,278.88) --
	(244.14,278.97) --
	(244.14,278.97) --
	(244.14,278.92) --
	(244.14,278.94) --
	(244.14,279.20) --
	(245.11,279.50) --
	(245.11,279.90) --
	(245.11,280.47) --
	(245.11,281.00) --
	(245.11,281.50) --
	(245.11,281.83) --
	(245.11,282.37) --
	(247.18,282.17) --
	(247.18,281.89) --
	(247.18,281.76) --
	(247.18,281.70) --
	(247.18,281.67) --
	(247.18,281.70) --
	(247.18,282.02) --
	(249.38,282.07) --
	(249.38,282.06) --
	(249.38,282.29) --
	(249.38,282.43) --
	(249.38,282.55) --
	(249.38,282.61) --
	(249.38,282.71) --
	(249.44,282.63) --
	(249.44,282.21) --
	(249.44,281.86) --
	(249.44,281.52) --
	(249.44,281.23) --
	(249.44,281.00) --
	(249.44,280.93) --
	(249.94,280.98) --
	(249.94,281.29) --
	(249.94,281.89) --
	(249.94,282.52) --
	(249.94,283.15) --
	(249.94,283.75) --
	(249.94,284.29) --
	(250.06,284.34) --
	(250.06,284.56) --
	(250.06,284.74) --
	(250.06,284.91) --
	(250.06,285.09) --
	(250.06,285.32) --
	(250.06,285.89) --
	(250.30,286.59) --
	(250.30,286.79) --
	(250.30,287.06) --
	(250.30,287.25) --
	(250.30,287.52) --
	(250.30,287.84) --
	(250.30,288.33) --
	(251.38,288.21) --
	(251.38,287.97) --
	(251.38,287.80) --
	(251.38,287.63) --
	(251.38,287.49) --
	(251.38,287.12) --
	(251.38,287.09) --
	(251.95,286.93) --
	(251.95,287.00) --
	(251.95,287.13) --
	(251.95,287.25) --
	(251.95,287.38) --
	(251.95,287.53) --
	(251.95,287.85) --
	(252.08,287.84) --
	(252.08,287.65) --
	(252.08,287.44) --
	(252.08,287.25) --
	(252.08,287.20) --
	(252.08,287.22) --
	(252.08,287.63) --
	(252.78,287.77) --
	(252.78,287.85) --
	(252.78,288.09) --
	(252.78,288.37) --
	(252.78,288.66) --
	(252.78,288.85) --
	(252.78,288.98) --
	(254.16,289.08) --
	(254.16,288.61) --
	(254.16,288.09) --
	(254.16,287.55) --
	(254.16,287.07) --
	(254.16,286.56) --
	(254.16,286.45) --
	(254.25,286.06) --
	(254.25,285.92) --
	(254.25,286.01) --
	(254.25,286.14) --
	(254.25,286.29) --
	(254.25,286.42) --
	(254.25,286.51) --
	(254.49,286.27) --
	(254.49,285.57) --
	(254.49,284.91) --
	(254.49,284.24) --
	(254.49,283.63) --
	(254.49,283.11) --
	(254.49,282.82) --
	(255.37,282.16) --
	(255.37,281.88) --
	(255.37,281.68) --
	(255.37,281.47) --
	(255.37,281.27) --
	(255.37,281.07) --
	(255.37,281.11) --
	(255.67,281.03) --
	(255.67,280.64) --
	(255.67,280.39) --
	(255.67,280.20) --
	(255.67,280.09) --
	(255.67,280.01) --
	(255.67,280.18) --
	(257.21,280.11) --
	(257.21,279.88) --
	(257.21,279.83) --
	(257.21,279.76) --
	(257.21,279.73) --
	(257.21,279.67) --
	(257.21,279.71) --
	(257.24,279.56) --
	(257.24,279.38) --
	(257.24,279.17) --
	(257.24,278.94) --
	(257.24,278.70) --
	(257.24,278.53) --
	(257.24,278.66) --
	(260.80,278.92) --
	(260.80,278.98) --
	(260.80,279.24) --
	(260.80,279.56) --
	(260.80,279.90) --
	(260.80,280.17) --
	(260.80,280.47) --
	(264.98,280.79) --
	(264.98,281.38) --
	(264.98,281.98) --
	(264.98,282.58) --
	(264.98,283.11) --
	(264.98,283.48) --
	(264.98,284.10) --
	(265.72,284.22) --
	(265.72,284.14) --
	(265.72,284.21) --
	(265.72,284.34) --
	(265.72,284.47) --
	(265.72,284.64) --
	(265.72,285.10) --
	(266.44,285.19) --
	(266.44,285.39) --
	(266.44,285.47) --
	(266.44,285.51) --
	(266.44,285.53) --
	(266.44,285.48) --
	(266.44,285.65) --
	(269.70,286.04) --
	(269.70,286.35) --
	(269.70,286.84) --
	(269.70,287.32) --
	(269.70,287.78) --
	(269.70,288.16) --
	(269.70,288.77) --
	(270.18,288.96) --
	(270.18,289.12) --
	(270.18,289.43) --
	(270.18,289.76) --
	(270.18,290.09) --
	(270.18,290.35) --
	(270.18,290.95) --
	(274.51,291.28) --
	(274.51,291.43) --
	(274.51,291.79) --
	(274.51,292.16) --
	(274.51,292.55) --
	(274.51,292.93) --
	(274.51,293.49) --
	(274.72,293.46) --
	(274.72,293.15) --
	(274.72,292.81) --
	(274.72,292.46) --
	(274.72,292.14) --
	(274.72,291.85) --
	(274.72,291.90) --
	(275.05,291.35) --
	(275.05,290.50) --
	(275.05,289.72) --
	(275.05,288.97) --
	(275.05,288.27) --
	(275.05,287.76) --
	(275.05,287.38) --
	(275.40,286.80) --
	(275.40,286.72) --
	(275.40,286.82) --
	(275.40,286.95) --
	(275.40,287.06) --
	(275.40,287.17) --
	(275.40,287.25) --
	(276.90,286.94) --
	(276.90,286.60) --
	(276.90,286.24) --
	(276.90,286.00) --
	(276.90,285.85) --
	(276.90,285.85) --
	(276.90,286.18) --
	(276.94,286.15) --
	(276.94,285.81) --
	(276.94,285.45) --
	(276.94,285.05) --
	(276.94,284.67) --
	(276.94,284.36) --
	(276.94,284.26) --
	(277.77,283.94) --
	(277.77,283.63) --
	(277.77,283.33) --
	(277.77,283.01) --
	(277.77,282.72) --
	(277.77,282.49) --
	(277.77,282.71) --
	(279.01,281.98) --
	(279.01,281.38) --
	(279.01,280.87) --
	(279.01,280.38) --
	(279.01,280.00) --
	(279.01,279.77) --
	(279.01,279.55) --
	(281.15,279.08) --
	(281.15,278.93) --
	(281.15,278.98) --
	(281.15,279.05) --
	(281.15,279.12) --
	(281.15,279.15) --
	(281.15,279.17) --
	(282.77,279.03) --
	(282.77,279.52) --
	(282.77,279.93) --
	(282.77,280.29) --
	(282.77,280.63) --
	(282.77,280.71) --
	(282.77,280.84) --
	(284.31,280.60) --
	(284.31,280.47) --
	(284.31,280.34) --
	(284.31,280.25) --
	(284.31,280.23) --
	(284.31,280.26) --
	(284.31,280.29) --
	(286.43,280.49) --
	(286.43,280.72) --
	(286.43,281.08) --
	(286.43,281.43) --
	(286.43,281.71) --
	(286.43,281.86) --
	(286.43,281.92) --
	(286.70,281.91) --
	(286.70,282.05) --
	(286.70,282.27) --
	(286.70,282.56) --
	(286.70,282.89) --
	(286.70,283.22) --
	(286.70,283.52) --
	(287.25,283.85) --
	(287.25,284.09) --
	(287.25,284.46) --
	(287.25,284.86) --
	(287.25,285.28) --
	(287.25,285.62) --
	(287.25,286.04) --
	(294.04,285.87) --
	(294.04,286.36) --
	(294.04,286.81) --
	(294.04,287.23) --
	(294.04,287.63) --
	(294.04,287.78) --
	(294.04,287.97) --
	(294.30,288.11) --
	(294.30,288.22) --
	(294.30,288.36) --
	(294.30,288.47) --
	(294.30,288.60) --
	(294.30,288.72) --
	(294.30,288.88) --
	(297.96,289.15) --
	(297.96,289.18) --
	(297.96,289.18) --
	(297.96,289.20) --
	(297.96,289.23) --
	(297.96,289.39) --
	(297.96,290.08) --
	(302.17,289.94) --
	(302.17,290.18) --
	(302.17,290.27) --
	(302.17,290.36) --
	(302.17,290.41) --
	(302.17,290.38) --
	(302.17,290.31) --
	(302.92,290.34) --
	(302.92,290.20) --
	(302.92,290.05) --
	(302.92,289.90) --
	(302.92,289.80) --
	(302.92,289.76) --
	(302.92,289.82) --
	(309.30,289.70) --
	(309.30,289.38) --
	(309.30,289.06) --
	(309.30,288.75) --
	(309.30,288.43) --
	(309.30,288.11) --
	(309.30,287.80) --
	(311.11,287.40) --
	(311.11,286.81) --
	(311.11,286.26) --
	(311.11,285.72) --
	(311.11,285.19) --
	(311.11,284.67) --
	(311.11,284.25) --
	(314.89,283.85) --
	(314.89,283.67) --
	(314.89,283.50) --
	(314.89,283.33) --
	(314.89,283.16) --
	(314.89,282.99) --
	(314.89,282.99) --
	(318.13,283.45) --
	(318.13,283.97) --
	(318.13,284.51) --
	(318.13,285.04) --
	(318.13,285.58) --
	(318.13,286.12) --
	(318.13,286.58) --
	(326.51,286.87) --
	(326.51,287.03) --
	(326.51,287.25) --
	(326.51,287.50) --
	(326.51,287.72) --
	(326.51,288.04) --
	(326.51,287.87) --
	(326.56,287.31) --
	(326.56,287.43) --
	(326.56,287.55) --
	(326.56,287.67) --
	(326.56,287.79) --
	(326.56,287.91) --
	(326.56,288.04);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,270.21) --
	(206.69,270.18) --
	(206.69,270.25) --
	(206.69,270.31) --
	(206.69,270.30) --
	(206.69,270.32) --
	(206.69,270.24) --
	(212.94,268.60) --
	(212.94,267.53) --
	(212.94,267.03) --
	(212.94,266.46) --
	(212.94,266.12) --
	(212.94,266.02) --
	(212.94,266.13) --
	(223.57,265.16) --
	(223.57,264.47) --
	(223.57,263.92) --
	(223.57,263.45) --
	(223.57,263.06) --
	(223.57,262.88) --
	(223.57,262.75) --
	(224.44,263.10) --
	(224.44,263.42) --
	(224.44,263.71) --
	(224.44,263.97) --
	(224.44,264.22) --
	(224.44,264.45) --
	(224.44,264.55) --
	(225.00,264.28) --
	(225.00,264.08) --
	(225.00,264.02) --
	(225.00,263.92) --
	(225.00,263.87) --
	(225.00,263.93) --
	(225.00,264.01) --
	(228.59,263.94) --
	(228.59,263.97) --
	(228.59,264.02) --
	(228.59,264.07) --
	(228.59,264.15) --
	(228.59,264.29) --
	(228.59,264.44) --
	(230.15,264.53) --
	(230.15,264.60) --
	(230.15,264.70) --
	(230.15,264.75) --
	(230.15,264.83) --
	(230.15,264.94) --
	(230.15,265.02) --
	(234.95,265.00) --
	(234.95,264.90) --
	(234.95,264.86) --
	(234.95,264.82) --
	(234.95,264.79) --
	(234.95,264.74) --
	(234.95,264.73) --
	(235.53,264.62) --
	(235.53,264.80) --
	(235.53,264.97) --
	(235.53,265.09) --
	(235.53,265.28) --
	(235.53,265.41) --
	(235.53,265.51) --
	(236.45,265.46) --
	(236.45,265.78) --
	(236.45,266.06) --
	(236.45,266.35) --
	(236.45,266.62) --
	(236.45,266.89) --
	(236.45,267.09) --
	(237.03,267.18) --
	(237.03,267.13) --
	(237.03,267.09) --
	(237.03,267.05) --
	(237.03,267.02) --
	(237.03,266.99) --
	(237.03,266.99) --
	(238.00,266.80) --
	(238.00,266.81) --
	(238.00,266.81) --
	(238.00,266.74) --
	(238.00,266.73) --
	(238.00,266.59) --
	(238.00,266.39) --
	(238.60,266.17) --
	(238.60,266.13) --
	(238.60,266.04) --
	(238.60,265.95) --
	(238.60,265.87) --
	(238.60,265.82) --
	(238.60,265.73) --
	(238.84,265.62) --
	(238.84,265.62) --
	(238.84,265.65) --
	(238.84,265.65) --
	(238.84,265.71) --
	(238.84,265.72) --
	(238.84,265.71) --
	(238.88,265.71) --
	(238.88,265.85) --
	(238.88,265.95) --
	(238.88,266.00) --
	(238.88,266.03) --
	(238.88,266.06) --
	(238.88,266.10) --
	(239.94,265.77) --
	(239.94,265.61) --
	(239.94,265.40) --
	(239.94,265.17) --
	(239.94,264.92) --
	(239.94,264.74) --
	(239.94,264.59) --
	(240.16,264.54) --
	(240.16,264.59) --
	(240.16,264.64) --
	(240.16,264.66) --
	(240.16,264.66) --
	(240.16,264.66) --
	(240.16,264.66) --
	(241.92,264.58) --
	(241.92,264.67) --
	(241.92,264.69) --
	(241.92,264.72) --
	(241.92,264.75) --
	(241.92,264.77) --
	(241.92,264.78) --
	(242.70,264.67) --
	(242.70,264.89) --
	(242.70,265.13) --
	(242.70,265.34) --
	(242.70,265.56) --
	(242.70,265.74) --
	(242.70,266.03) --
	(242.82,266.19) --
	(242.82,266.44) --
	(242.82,266.62) --
	(242.82,266.78) --
	(242.82,266.93) --
	(242.82,267.08) --
	(242.82,267.15) --
	(243.17,267.14) --
	(243.17,267.20) --
	(243.17,267.23) --
	(243.17,267.25) --
	(243.17,267.24) --
	(243.17,267.24) --
	(243.17,267.26) --
	(243.50,266.79) --
	(243.50,266.36) --
	(243.50,265.88) --
	(243.50,265.42) --
	(243.50,264.97) --
	(243.50,264.58) --
	(243.50,264.22) --
	(244.14,263.88) --
	(244.14,264.20) --
	(244.14,264.44) --
	(244.14,264.70) --
	(244.14,264.95) --
	(244.14,265.20) --
	(244.14,265.38) --
	(245.11,265.53) --
	(245.11,265.58) --
	(245.11,265.61) --
	(245.11,265.61) --
	(245.11,265.61) --
	(245.11,265.63) --
	(245.11,265.64) --
	(247.18,265.58) --
	(247.18,265.66) --
	(247.18,265.66) --
	(247.18,265.66) --
	(247.18,265.64) --
	(247.18,265.64) --
	(247.18,265.65) --
	(249.38,265.58) --
	(249.38,265.60) --
	(249.38,265.57) --
	(249.38,265.53) --
	(249.38,265.58) --
	(249.38,265.58) --
	(249.38,265.59) --
	(249.44,265.52) --
	(249.44,265.61) --
	(249.44,265.64) --
	(249.44,265.65) --
	(249.44,265.66) --
	(249.44,265.67) --
	(249.44,265.68) --
	(249.94,265.38) --
	(249.94,265.30) --
	(249.94,265.17) --
	(249.94,265.03) --
	(249.94,264.91) --
	(249.94,264.82) --
	(249.94,264.73) --
	(250.06,264.62) --
	(250.06,265.07) --
	(250.06,265.52) --
	(250.06,265.97) --
	(250.06,266.40) --
	(250.06,266.84) --
	(250.06,267.22) --
	(250.30,267.34) --
	(250.30,267.55) --
	(250.30,267.46) --
	(250.30,267.44) --
	(250.30,267.45) --
	(250.30,267.48) --
	(250.30,267.50) --
	(251.38,267.48) --
	(251.38,267.46) --
	(251.38,267.45) --
	(251.38,267.44) --
	(251.38,267.42) --
	(251.38,267.43) --
	(251.38,267.44) --
	(251.95,267.34) --
	(251.95,267.37) --
	(251.95,267.35) --
	(251.95,267.35) --
	(251.95,267.36) --
	(251.95,267.36) --
	(251.95,267.36) --
	(252.08,267.22) --
	(252.08,267.25) --
	(252.08,267.31) --
	(252.08,267.34) --
	(252.08,267.40) --
	(252.08,267.37) --
	(252.08,267.37) --
	(252.78,267.36) --
	(252.78,267.42) --
	(252.78,267.44) --
	(252.78,267.45) --
	(252.78,267.46) --
	(252.78,267.47) --
	(252.78,267.48) --
	(254.16,267.34) --
	(254.16,267.63) --
	(254.16,267.78) --
	(254.16,267.93) --
	(254.16,268.06) --
	(254.16,268.18) --
	(254.16,268.28) --
	(254.25,268.38) --
	(254.25,268.49) --
	(254.25,268.52) --
	(254.25,268.53) --
	(254.25,268.55) --
	(254.25,268.57) --
	(254.25,268.60) --
	(254.49,268.52) --
	(254.49,268.74) --
	(254.49,268.86) --
	(254.49,268.95) --
	(254.49,268.99) --
	(254.49,268.99) --
	(254.49,268.99) --
	(255.37,269.02) --
	(255.37,269.08) --
	(255.37,269.14) --
	(255.37,269.18) --
	(255.37,269.23) --
	(255.37,269.29) --
	(255.37,269.31) --
	(255.67,269.23) --
	(255.67,269.31) --
	(255.67,269.33) --
	(255.67,269.36) --
	(255.67,269.36) --
	(255.67,269.35) --
	(255.67,269.36) --
	(257.21,269.19) --
	(257.21,269.29) --
	(257.21,269.31) --
	(257.21,269.28) --
	(257.21,269.28) --
	(257.21,269.27) --
	(257.21,269.27) --
	(257.24,269.08) --
	(257.24,269.05) --
	(257.24,269.04) --
	(257.24,269.04) --
	(257.24,269.02) --
	(257.24,269.00) --
	(257.24,268.99) --
	(260.80,268.65) --
	(260.80,268.52) --
	(260.80,268.28) --
	(260.80,268.07) --
	(260.80,267.84) --
	(260.80,267.69) --
	(260.80,267.62) --
	(264.98,267.31) --
	(264.98,267.06) --
	(264.98,266.88) --
	(264.98,266.78) --
	(264.98,266.69) --
	(264.98,266.68) --
	(264.98,266.68) --
	(265.72,266.59) --
	(265.72,266.63) --
	(265.72,266.63) --
	(265.72,266.61) --
	(265.72,266.61) --
	(265.72,266.59) --
	(265.72,266.60) --
	(266.44,266.46) --
	(266.44,266.35) --
	(266.44,266.29) --
	(266.44,266.24) --
	(266.44,266.19) --
	(266.44,266.15) --
	(266.44,266.11) --
	(269.70,265.80) --
	(269.70,265.63) --
	(269.70,265.43) --
	(269.70,265.36) --
	(269.70,265.29) --
	(269.70,265.27) --
	(269.70,265.25) --
	(270.18,265.00) --
	(270.18,265.05) --
	(270.18,265.06) --
	(270.18,265.07) --
	(270.18,265.09) --
	(270.18,265.12) --
	(270.18,265.12) --
	(274.51,264.68) --
	(274.51,264.55) --
	(274.51,264.44) --
	(274.51,264.24) --
	(274.51,264.10) --
	(274.51,264.04) --
	(274.51,264.01) --
	(274.72,263.95) --
	(274.72,264.27) --
	(274.72,264.53) --
	(274.72,264.79) --
	(274.72,265.02) --
	(274.72,265.23) --
	(274.72,265.37) --
	(275.05,265.16) --
	(275.05,265.28) --
	(275.05,265.39) --
	(275.05,265.46) --
	(275.05,265.49) --
	(275.05,265.60) --
	(275.05,265.63) --
	(275.40,265.00) --
	(275.40,264.46) --
	(275.40,263.92) --
	(275.40,263.36) --
	(275.40,262.81) --
	(275.40,262.62) --
	(275.40,262.40) --
	(276.90,262.35) --
	(276.90,262.48) --
	(276.90,262.53) --
	(276.90,262.55) --
	(276.90,262.55) --
	(276.90,262.53) --
	(276.90,262.49) --
	(276.94,262.21) --
	(276.94,262.41) --
	(276.94,262.62) --
	(276.94,262.80) --
	(276.94,262.85) --
	(276.94,262.89) --
	(276.94,262.90) --
	(277.77,263.02) --
	(277.77,263.22) --
	(277.77,263.29) --
	(277.77,263.30) --
	(277.77,263.30) --
	(277.77,263.30) --
	(277.77,263.28) --
	(279.01,262.99) --
	(279.01,263.20) --
	(279.01,263.30) --
	(279.01,263.27) --
	(279.01,263.39) --
	(279.01,263.57) --
	(279.01,263.68) --
	(281.15,263.25) --
	(281.15,262.83) --
	(281.15,262.40) --
	(281.15,261.97) --
	(281.15,261.52) --
	(281.15,261.46) --
	(281.15,261.29) --
	(282.77,261.16) --
	(282.77,261.33) --
	(282.77,261.41) --
	(282.77,261.47) --
	(282.77,261.47) --
	(282.77,261.50) --
	(282.77,261.42) --
	(284.31,261.11) --
	(284.31,261.62) --
	(284.31,262.11) --
	(284.31,262.64) --
	(284.31,263.24) --
	(284.31,263.85) --
	(284.31,264.10) --
	(286.43,264.15) --
	(286.43,264.05) --
	(286.43,263.91) --
	(286.43,263.88) --
	(286.43,263.86) --
	(286.43,263.86) --
	(286.43,263.88) --
	(286.70,263.43) --
	(286.70,263.26) --
	(286.70,262.90) --
	(286.70,262.50) --
	(286.70,262.10) --
	(286.70,261.86) --
	(286.70,261.83) --
	(287.25,261.88) --
	(287.25,261.82) --
	(287.25,261.90) --
	(287.25,261.96) --
	(287.25,261.98) --
	(287.25,262.01) --
	(287.25,262.04) --
	(294.04,261.90) --
	(294.04,262.03) --
	(294.04,262.12) --
	(294.04,262.16) --
	(294.04,262.19) --
	(294.04,262.27) --
	(294.04,262.17) --
	(294.30,262.09) --
	(294.30,262.52) --
	(294.30,262.98) --
	(294.30,263.38) --
	(294.30,263.79) --
	(294.30,264.19) --
	(294.30,264.24) --
	(297.96,264.25) --
	(297.96,264.25) --
	(297.96,264.22) --
	(297.96,264.19) --
	(297.96,264.21) --
	(297.96,264.21) --
	(297.96,264.11) --
	(302.17,263.46) --
	(302.17,263.09) --
	(302.17,262.58) --
	(302.17,262.05) --
	(302.17,261.44) --
	(302.17,261.03) --
	(302.17,260.59) --
	(302.92,260.47) --
	(302.92,260.57) --
	(302.92,260.64) --
	(302.92,260.70) --
	(302.92,260.67) --
	(302.92,260.68) --
	(302.92,260.58) --
	(309.30,259.94) --
	(309.30,259.77) --
	(309.30,259.58) --
	(309.30,259.37) --
	(309.30,259.15) --
	(309.30,259.15) --
	(309.30,258.96) --
	(311.11,258.42) --
	(311.11,257.81) --
	(311.11,257.19) --
	(311.11,256.58) --
	(311.11,255.98) --
	(311.11,255.38) --
	(311.11,254.87) --
	(314.89,254.18) --
	(314.89,253.65) --
	(314.89,253.14) --
	(314.89,252.65) --
	(314.89,252.17) --
	(314.89,251.70) --
	(314.89,251.31) --
	(318.13,251.00) --
	(318.13,250.72) --
	(318.13,250.48) --
	(318.13,250.26) --
	(318.13,250.07) --
	(318.13,250.03) --
	(318.13,250.08) --
	(326.51,250.09) --
	(326.51,250.25) --
	(326.51,250.39) --
	(326.51,250.53) --
	(326.51,250.66) --
	(326.51,250.71) --
	(326.51,250.82) --
	(326.56,250.26) --
	(326.56,250.27) --
	(326.56,250.25) --
	(326.56,250.21) --
	(326.56,250.18) --
	(326.56,250.27) --
	(326.56,250.35);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,271.51) --
	(206.69,271.45) --
	(206.69,271.10) --
	(206.69,271.00) --
	(206.69,270.87) --
	(206.69,270.82) --
	(206.69,270.65) --
	(212.94,269.17) --
	(212.94,268.12) --
	(212.94,267.54) --
	(212.94,266.93) --
	(212.94,266.56) --
	(212.94,266.27) --
	(212.94,266.36) --
	(223.57,265.33) --
	(223.57,264.52) --
	(223.57,263.82) --
	(223.57,263.22) --
	(223.57,262.73) --
	(223.57,262.40) --
	(223.57,262.14) --
	(224.44,262.46) --
	(224.44,262.74) --
	(224.44,263.00) --
	(224.44,263.23) --
	(224.44,263.45) --
	(224.44,263.66) --
	(224.44,263.91) --
	(225.00,263.71) --
	(225.00,263.56) --
	(225.00,263.50) --
	(225.00,263.42) --
	(225.00,263.38) --
	(225.00,263.37) --
	(225.00,263.48) --
	(228.59,263.43) --
	(228.59,263.43) --
	(228.59,263.45) --
	(228.59,263.46) --
	(228.59,263.51) --
	(228.59,263.67) --
	(228.59,263.83) --
	(230.15,263.94) --
	(230.15,264.01) --
	(230.15,264.13) --
	(230.15,264.21) --
	(230.15,264.30) --
	(230.15,264.41) --
	(230.15,264.47) --
	(234.95,264.47) --
	(234.95,264.33) --
	(234.95,264.28) --
	(234.95,264.24) --
	(234.95,264.19) --
	(234.95,264.15) --
	(234.95,264.14) --
	(235.53,264.06) --
	(235.53,264.20) --
	(235.53,264.36) --
	(235.53,264.48) --
	(235.53,264.64) --
	(235.53,264.77) --
	(235.53,264.91) --
	(236.45,264.90) --
	(236.45,265.25) --
	(236.45,265.59) --
	(236.45,265.93) --
	(236.45,266.25) --
	(236.45,266.56) --
	(236.45,266.83) --
	(237.03,266.97) --
	(237.03,266.96) --
	(237.03,266.96) --
	(237.03,266.95) --
	(237.03,266.94) --
	(237.03,266.96) --
	(237.03,266.98) --
	(238.00,266.42) --
	(238.00,266.09) --
	(238.00,265.76) --
	(238.00,265.39) --
	(238.00,265.04) --
	(238.00,264.65) --
	(238.00,264.25) --
	(238.60,263.93) --
	(238.60,263.77) --
	(238.60,263.61) --
	(238.60,263.47) --
	(238.60,263.34) --
	(238.60,263.25) --
	(238.60,263.06) --
	(238.84,262.99) --
	(238.84,262.98) --
	(238.84,263.01) --
	(238.84,263.00) --
	(238.84,263.04) --
	(238.84,263.05) --
	(238.84,263.05) --
	(238.88,263.10) --
	(238.88,263.21) --
	(238.88,263.31) --
	(238.88,263.34) --
	(238.88,263.37) --
	(238.88,263.41) --
	(238.88,263.46) --
	(239.94,263.13) --
	(239.94,262.96) --
	(239.94,262.76) --
	(239.94,262.53) --
	(239.94,262.29) --
	(239.94,262.14) --
	(239.94,261.99) --
	(240.16,261.94) --
	(240.16,261.98) --
	(240.16,262.02) --
	(240.16,262.01) --
	(240.16,262.00) --
	(240.16,262.01) --
	(240.16,262.02) --
	(241.92,261.97) --
	(241.92,262.05) --
	(241.92,262.05) --
	(241.92,262.07) --
	(241.92,262.07) --
	(241.92,262.08) --
	(241.92,262.09) --
	(242.70,262.02) --
	(242.70,262.55) --
	(242.70,263.08) --
	(242.70,263.60) --
	(242.70,264.13) --
	(242.70,264.65) --
	(242.70,265.20) --
	(242.82,265.62) --
	(242.82,265.95) --
	(242.82,266.25) --
	(242.82,266.51) --
	(242.82,266.74) --
	(242.82,266.98) --
	(242.82,267.16) --
	(243.17,267.29) --
	(243.17,267.31) --
	(243.17,267.34) --
	(243.17,267.37) --
	(243.17,267.37) --
	(243.17,267.37) --
	(243.17,267.39) --
	(243.50,266.81) --
	(243.50,266.22) --
	(243.50,265.66) --
	(243.50,265.09) --
	(243.50,264.56) --
	(243.50,264.15) --
	(243.50,263.77) --
	(244.14,263.45) --
	(244.14,263.78) --
	(244.14,264.00) --
	(244.14,264.25) --
	(244.14,264.48) --
	(244.14,264.74) --
	(244.14,264.90) --
	(245.11,265.00) --
	(245.11,265.00) --
	(245.11,264.96) --
	(245.11,264.94) --
	(245.11,264.94) --
	(245.11,264.96) --
	(245.11,264.97) --
	(247.18,264.90) --
	(247.18,264.95) --
	(247.18,264.96) --
	(247.18,264.99) --
	(247.18,265.00) --
	(247.18,265.01) --
	(247.18,265.03) --
	(249.38,264.98) --
	(249.38,264.99) --
	(249.38,264.95) --
	(249.38,264.91) --
	(249.38,264.96) --
	(249.38,264.98) --
	(249.38,264.99) --
	(249.44,264.92) --
	(249.44,265.02) --
	(249.44,265.05) --
	(249.44,265.05) --
	(249.44,265.07) --
	(249.44,265.08) --
	(249.44,265.09) --
	(249.94,264.71) --
	(249.94,264.47) --
	(249.94,264.24) --
	(249.94,264.01) --
	(249.94,263.80) --
	(249.94,263.64) --
	(249.94,263.45) --
	(250.06,263.38) --
	(250.06,263.95) --
	(250.06,264.53) --
	(250.06,265.08) --
	(250.06,265.65) --
	(250.06,266.18) --
	(250.06,266.58) --
	(250.30,266.74) --
	(250.30,266.92) --
	(250.30,266.81) --
	(250.30,266.72) --
	(250.30,266.68) --
	(250.30,266.65) --
	(250.30,266.64) --
	(251.38,266.59) --
	(251.38,266.64) --
	(251.38,266.67) --
	(251.38,266.68) --
	(251.38,266.69) --
	(251.38,266.71) --
	(251.38,266.72) --
	(251.95,266.64) --
	(251.95,266.68) --
	(251.95,266.68) --
	(251.95,266.69) --
	(251.95,266.69) --
	(251.95,266.68) --
	(251.95,266.68) --
	(252.08,266.58) --
	(252.08,266.60) --
	(252.08,266.62) --
	(252.08,266.65) --
	(252.08,266.70) --
	(252.08,266.66) --
	(252.08,266.65) --
	(252.78,266.61) --
	(252.78,266.63) --
	(252.78,266.62) --
	(252.78,266.59) --
	(252.78,266.57) --
	(252.78,266.58) --
	(252.78,266.59) --
	(254.16,266.47) --
	(254.16,266.82) --
	(254.16,267.08) --
	(254.16,267.32) --
	(254.16,267.55) --
	(254.16,267.75) --
	(254.16,267.93) --
	(254.25,268.05) --
	(254.25,268.05) --
	(254.25,267.99) --
	(254.25,267.93) --
	(254.25,267.87) --
	(254.25,267.80) --
	(254.25,267.76) --
	(254.49,267.69) --
	(254.49,267.88) --
	(254.49,268.00) --
	(254.49,268.10) --
	(254.49,268.24) --
	(254.49,268.29) --
	(254.49,268.34) --
	(255.37,268.31) --
	(255.37,268.33) --
	(255.37,268.30) --
	(255.37,268.28) --
	(255.37,268.26) --
	(255.37,268.26) --
	(255.37,268.25) --
	(255.67,268.16) --
	(255.67,268.22) --
	(255.67,268.23) --
	(255.67,268.22) --
	(255.67,268.21) --
	(255.67,268.20) --
	(255.67,268.19) --
	(257.21,268.06) --
	(257.21,268.10) --
	(257.21,268.11) --
	(257.21,268.11) --
	(257.21,268.11) --
	(257.21,268.13) --
	(257.21,268.12) --
	(257.24,267.97) --
	(257.24,267.97) --
	(257.24,268.01) --
	(257.24,268.04) --
	(257.24,268.06) --
	(257.24,268.07) --
	(257.24,268.06) --
	(260.80,267.57) --
	(260.80,267.24) --
	(260.80,266.87) --
	(260.80,266.52) --
	(260.80,266.20) --
	(260.80,265.97) --
	(260.80,265.77) --
	(264.98,265.47) --
	(264.98,265.27) --
	(264.98,265.09) --
	(264.98,264.98) --
	(264.98,264.88) --
	(264.98,264.93) --
	(264.98,264.97) --
	(265.72,264.92) --
	(265.72,264.97) --
	(265.72,264.98) --
	(265.72,264.93) --
	(265.72,264.93) --
	(265.72,264.91) --
	(265.72,264.92) --
	(266.44,264.80) --
	(266.44,264.78) --
	(266.44,264.79) --
	(266.44,264.83) --
	(266.44,264.86) --
	(266.44,264.90) --
	(266.44,264.90) --
	(269.70,264.63) --
	(269.70,264.44) --
	(269.70,264.21) --
	(269.70,264.15) --
	(269.70,264.10) --
	(269.70,264.08) --
	(269.70,264.06) --
	(270.18,263.80) --
	(270.18,263.82) --
	(270.18,263.85) --
	(270.18,263.86) --
	(270.18,263.86) --
	(270.18,263.87) --
	(270.18,263.88) --
	(274.51,263.44) --
	(274.51,263.28) --
	(274.51,263.16) --
	(274.51,262.95) --
	(274.51,262.81) --
	(274.51,262.74) --
	(274.51,262.71) --
	(274.72,262.64) --
	(274.72,263.11) --
	(274.72,263.51) --
	(274.72,263.92) --
	(274.72,264.29) --
	(274.72,264.62) --
	(274.72,264.82) --
	(275.05,264.66) --
	(275.05,264.69) --
	(275.05,264.76) --
	(275.05,264.82) --
	(275.05,264.88) --
	(275.05,265.00) --
	(275.05,265.01) --
	(275.40,264.43) --
	(275.40,263.92) --
	(275.40,263.37) --
	(275.40,262.80) --
	(275.40,262.28) --
	(275.40,262.08) --
	(275.40,261.85) --
	(276.90,261.80) --
	(276.90,261.90) --
	(276.90,261.96) --
	(276.90,261.99) --
	(276.90,261.99) --
	(276.90,261.96) --
	(276.90,261.94) --
	(276.94,261.68) --
	(276.94,261.90) --
	(276.94,262.12) --
	(276.94,262.33) --
	(276.94,262.37) --
	(276.94,262.41) --
	(276.94,262.42) --
	(277.77,262.53) --
	(277.77,262.76) --
	(277.77,262.85) --
	(277.77,262.84) --
	(277.77,262.82) --
	(277.77,262.83) --
	(277.77,262.82) --
	(279.01,262.46) --
	(279.01,262.60) --
	(279.01,262.64) --
	(279.01,262.55) --
	(279.01,262.59) --
	(279.01,262.70) --
	(279.01,262.79) --
	(281.15,262.32) --
	(281.15,261.93) --
	(281.15,261.52) --
	(281.15,261.09) --
	(281.15,260.65) --
	(281.15,260.56) --
	(281.15,260.40) --
	(282.77,260.26) --
	(282.77,260.52) --
	(282.77,260.67) --
	(282.77,260.80) --
	(282.77,260.87) --
	(282.77,260.97) --
	(282.77,260.96) --
	(284.31,260.62) --
	(284.31,261.05) --
	(284.31,261.46) --
	(284.31,261.91) --
	(284.31,262.45) --
	(284.31,262.99) --
	(284.31,263.16) --
	(286.43,263.21) --
	(286.43,263.11) --
	(286.43,262.98) --
	(286.43,262.94) --
	(286.43,262.90) --
	(286.43,262.90) --
	(286.43,262.91) --
	(286.70,262.34) --
	(286.70,262.06) --
	(286.70,261.64) --
	(286.70,261.14) --
	(286.70,260.63) --
	(286.70,260.36) --
	(286.70,260.21) --
	(287.25,260.10) --
	(287.25,259.92) --
	(287.25,259.90) --
	(287.25,259.91) --
	(287.25,259.91) --
	(287.25,259.93) --
	(287.25,259.93) --
	(294.04,259.77) --
	(294.04,259.96) --
	(294.04,260.11) --
	(294.04,260.29) --
	(294.04,260.38) --
	(294.04,260.53) --
	(294.04,260.50) --
	(294.30,260.40) --
	(294.30,260.83) --
	(294.30,261.22) --
	(294.30,261.58) --
	(294.30,261.95) --
	(294.30,262.34) --
	(294.30,262.40) --
	(297.96,262.40) --
	(297.96,262.43) --
	(297.96,262.39) --
	(297.96,262.40) --
	(297.96,262.42) --
	(297.96,262.39) --
	(297.96,262.30) --
	(302.17,261.65) --
	(302.17,261.36) --
	(302.17,260.92) --
	(302.17,260.47) --
	(302.17,259.95) --
	(302.17,259.61) --
	(302.17,259.24) --
	(302.92,259.18) --
	(302.92,259.28) --
	(302.92,259.34) --
	(302.92,259.41) --
	(302.92,259.37) --
	(302.92,259.32) --
	(302.92,259.28) --
	(309.30,258.60) --
	(309.30,258.53) --
	(309.30,258.37) --
	(309.30,258.14) --
	(309.30,258.02) --
	(309.30,258.12) --
	(309.30,257.95) --
	(311.11,257.41) --
	(311.11,256.86) --
	(311.11,256.24) --
	(311.11,255.60) --
	(311.11,254.92) --
	(311.11,254.32) --
	(311.11,253.74) --
	(314.89,253.05) --
	(314.89,252.52) --
	(314.89,252.02) --
	(314.89,251.53) --
	(314.89,250.99) --
	(314.89,250.52) --
	(314.89,250.12) --
	(318.13,249.72) --
	(318.13,249.39) --
	(318.13,249.08) --
	(318.13,248.79) --
	(318.13,248.52) --
	(318.13,248.42) --
	(318.13,248.37) --
	(326.51,248.30) --
	(326.51,248.35) --
	(326.51,248.38) --
	(326.51,248.40) --
	(326.51,248.38) --
	(326.51,248.36) --
	(326.51,248.45) --
	(326.56,247.88) --
	(326.56,247.91) --
	(326.56,247.89) --
	(326.56,247.85) --
	(326.56,247.81) --
	(326.56,247.86) --
	(326.56,247.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.69,271.24) --
	(206.69,271.26) --
	(206.69,271.36) --
	(206.69,271.38) --
	(206.69,271.37) --
	(206.69,271.34) --
	(206.69,271.36) --
	(212.94,270.15) --
	(212.94,269.35) --
	(212.94,268.97) --
	(212.94,268.54) --
	(212.94,268.31) --
	(212.94,268.26) --
	(212.94,268.37) --
	(223.57,267.53) --
	(223.57,266.91) --
	(223.57,266.42) --
	(223.57,265.99) --
	(223.57,265.62) --
	(223.57,265.43) --
	(223.57,265.30) --
	(224.44,265.58) --
	(224.44,265.83) --
	(224.44,266.06) --
	(224.44,266.27) --
	(224.44,266.47) --
	(224.44,266.66) --
	(224.44,266.72) --
	(225.00,266.62) --
	(225.00,266.56) --
	(225.00,266.58) --
	(225.00,266.58) --
	(225.00,266.60) --
	(225.00,266.70) --
	(225.00,266.82) --
	(228.59,266.74) --
	(228.59,266.75) --
	(228.59,266.77) --
	(228.59,266.79) --
	(228.59,266.84) --
	(228.59,266.96) --
	(228.59,267.06) --
	(230.15,267.19) --
	(230.15,267.27) --
	(230.15,267.36) --
	(230.15,267.43) --
	(230.15,267.53) --
	(230.15,267.61) --
	(230.15,267.65) --
	(234.95,267.75) --
	(234.95,267.70) --
	(234.95,267.70) --
	(234.95,267.70) --
	(234.95,267.70) --
	(234.95,267.72) --
	(234.95,267.72) --
	(235.53,267.65) --
	(235.53,267.81) --
	(235.53,267.96) --
	(235.53,268.13) --
	(235.53,268.26) --
	(235.53,268.37) --
	(235.53,268.45) --
	(236.45,268.48) --
	(236.45,268.79) --
	(236.45,269.07) --
	(236.45,269.33) --
	(236.45,269.57) --
	(236.45,269.82) --
	(236.45,270.01) --
	(237.03,270.11) --
	(237.03,270.12) --
	(237.03,270.11) --
	(237.03,270.10) --
	(237.03,270.10) --
	(237.03,270.09) --
	(237.03,270.08) --
	(238.00,269.88) --
	(238.00,269.76) --
	(238.00,269.63) --
	(238.00,269.49) --
	(238.00,269.36) --
	(238.00,269.13) --
	(238.00,268.83) --
	(238.60,268.64) --
	(238.60,268.63) --
	(238.60,268.57) --
	(238.60,268.52) --
	(238.60,268.47) --
	(238.60,268.45) --
	(238.60,268.39) --
	(238.84,268.39) --
	(238.84,268.36) --
	(238.84,268.38) --
	(238.84,268.38) --
	(238.84,268.39) --
	(238.84,268.37) --
	(238.84,268.37) --
	(238.88,268.40) --
	(238.88,268.38) --
	(238.88,268.44) --
	(238.88,268.44) --
	(238.88,268.44) --
	(238.88,268.44) --
	(238.88,268.42) --
	(239.94,268.11) --
	(239.94,267.91) --
	(239.94,267.63) --
	(239.94,267.38) --
	(239.94,267.08) --
	(239.94,266.90) --
	(239.94,266.74) --
	(240.16,266.73) --
	(240.16,266.70) --
	(240.16,266.72) --
	(240.16,266.72) --
	(240.16,266.72) --
	(240.16,266.73) --
	(240.16,266.74) --
	(241.92,266.74) --
	(241.92,266.82) --
	(241.92,266.82) --
	(241.92,266.83) --
	(241.92,266.85) --
	(241.92,266.85) --
	(241.92,266.86) --
	(242.70,266.87) --
	(242.70,267.12) --
	(242.70,267.39) --
	(242.70,267.65) --
	(242.70,267.87) --
	(242.70,268.09) --
	(242.70,268.42) --
	(242.82,268.66) --
	(242.82,268.86) --
	(242.82,269.02) --
	(242.82,269.17) --
	(242.82,269.30) --
	(242.82,269.43) --
	(242.82,269.50) --
	(243.17,269.56) --
	(243.17,269.56) --
	(243.17,269.57) --
	(243.17,269.56) --
	(243.17,269.56) --
	(243.17,269.56) --
	(243.17,269.57) --
	(243.50,269.11) --
	(243.50,268.66) --
	(243.50,268.21) --
	(243.50,267.77) --
	(243.50,267.33) --
	(243.50,266.94) --
	(243.50,266.58) --
	(244.14,266.30) --
	(244.14,266.55) --
	(244.14,266.82) --
	(244.14,267.13) --
	(244.14,267.38) --
	(244.14,267.64) --
	(244.14,267.82) --
	(245.11,267.99) --
	(245.11,267.98) --
	(245.11,268.01) --
	(245.11,268.00) --
	(245.11,268.00) --
	(245.11,267.99) --
	(245.11,267.99) --
	(247.18,267.99) --
	(247.18,268.00) --
	(247.18,267.99) --
	(247.18,267.99) --
	(247.18,267.98) --
	(247.18,267.97) --
	(247.18,267.97) --
	(249.38,267.97) --
	(249.38,267.97) --
	(249.38,267.97) --
	(249.38,267.93) --
	(249.38,267.93) --
	(249.38,267.96) --
	(249.38,267.96) --
	(249.44,267.95) --
	(249.44,268.04) --
	(249.44,268.05) --
	(249.44,268.03) --
	(249.44,268.03) --
	(249.44,268.03) --
	(249.44,268.02) --
	(249.94,267.85) --
	(249.94,267.75) --
	(249.94,267.67) --
	(249.94,267.59) --
	(249.94,267.53) --
	(249.94,267.49) --
	(249.94,267.44) --
	(250.06,267.43) --
	(250.06,267.90) --
	(250.06,268.35) --
	(250.06,268.79) --
	(250.06,269.23) --
	(250.06,269.67) --
	(250.06,270.05) --
	(250.30,270.26) --
	(250.30,270.47) --
	(250.30,270.49) --
	(250.30,270.48) --
	(250.30,270.49) --
	(250.30,270.51) --
	(250.30,270.50) --
	(251.38,270.51) --
	(251.38,270.50) --
	(251.38,270.51) --
	(251.38,270.51) --
	(251.38,270.51) --
	(251.38,270.50) --
	(251.38,270.51) --
	(251.95,270.51) --
	(251.95,270.52) --
	(251.95,270.49) --
	(251.95,270.49) --
	(251.95,270.48) --
	(251.95,270.48) --
	(251.95,270.48) --
	(252.08,270.48) --
	(252.08,270.48) --
	(252.08,270.50) --
	(252.08,270.49) --
	(252.08,270.53) --
	(252.08,270.52) --
	(252.08,270.50) --
	(252.78,270.49) --
	(252.78,270.49) --
	(252.78,270.49) --
	(252.78,270.49) --
	(252.78,270.50) --
	(252.78,270.50) --
	(252.78,270.50) --
	(254.16,270.50) --
	(254.16,270.68) --
	(254.16,270.76) --
	(254.16,270.85) --
	(254.16,270.93) --
	(254.16,271.00) --
	(254.16,271.06) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.12) --
	(254.25,271.11) --
	(254.49,271.12) --
	(254.49,271.26) --
	(254.49,271.33) --
	(254.49,271.38) --
	(254.49,271.38) --
	(254.49,271.37) --
	(254.49,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.37) --
	(255.37,271.38) --
	(255.37,271.38) --
	(255.67,271.38) --
	(255.67,271.38) --
	(255.67,271.37) --
	(255.67,271.38) --
	(255.67,271.39) --
	(255.67,271.39) --
	(255.67,271.39) --
	(257.21,271.39) --
	(257.21,271.38) --
	(257.21,271.38) --
	(257.21,271.35) --
	(257.21,271.35) --
	(257.21,271.36) --
	(257.21,271.38) --
	(257.24,271.38) --
	(257.24,271.37) --
	(257.24,271.36) --
	(257.24,271.36) --
	(257.24,271.36) --
	(257.24,271.36) --
	(257.24,271.36) --
	(260.80,271.08) --
	(260.80,270.85) --
	(260.80,270.61) --
	(260.80,270.42) --
	(260.80,270.20) --
	(260.80,270.06) --
	(260.80,269.97) --
	(264.98,269.79) --
	(264.98,269.64) --
	(264.98,269.52) --
	(264.98,269.50) --
	(264.98,269.47) --
	(264.98,269.47) --
	(264.98,269.47) --
	(265.72,269.47) --
	(265.72,269.46) --
	(265.72,269.47) --
	(265.72,269.47) --
	(265.72,269.47) --
	(265.72,269.46) --
	(265.72,269.47) --
	(266.44,269.47) --
	(266.44,269.47) --
	(266.44,269.45) --
	(266.44,269.46) --
	(266.44,269.46) --
	(266.44,269.46) --
	(266.44,269.45) --
	(269.70,269.35) --
	(269.70,269.25) --
	(269.70,269.18) --
	(269.70,269.18) --
	(269.70,269.18) --
	(269.70,269.18) --
	(269.70,269.18) --
	(270.18,268.99) --
	(270.18,268.88) --
	(270.18,268.88) --
	(270.18,268.89) --
	(270.18,268.88) --
	(270.18,268.90) --
	(270.18,268.90) --
	(274.51,268.54) --
	(274.51,268.30) --
	(274.51,268.19) --
	(274.51,268.03) --
	(274.51,267.93) --
	(274.51,267.86) --
	(274.51,267.81) --
	(274.72,267.81) --
	(274.72,268.07) --
	(274.72,268.30) --
	(274.72,268.53) --
	(274.72,268.73) --
	(274.72,268.93) --
	(274.72,269.06) --
	(275.05,268.82) --
	(275.05,268.77) --
	(275.05,268.75) --
	(275.05,268.73) --
	(275.05,268.66) --
	(275.05,268.69) --
	(275.05,268.69) --
	(275.40,268.31) --
	(275.40,267.93) --
	(275.40,267.56) --
	(275.40,267.19) --
	(275.40,266.83) --
	(275.40,266.68) --
	(275.40,266.51) --
	(276.90,266.50) --
	(276.90,266.49) --
	(276.90,266.48) --
	(276.90,266.51) --
	(276.90,266.51) --
	(276.90,266.51) --
	(276.90,266.51) --
	(276.94,266.51) --
	(276.94,266.62) --
	(276.94,266.72) --
	(276.94,266.79) --
	(276.94,266.78) --
	(276.94,266.78) --
	(276.94,266.78) --
	(277.77,266.95) --
	(277.77,267.15) --
	(277.77,267.25) --
	(277.77,267.25) --
	(277.77,267.26) --
	(277.77,267.27) --
	(277.77,267.26) --
	(279.01,266.94) --
	(279.01,267.02) --
	(279.01,267.03) --
	(279.01,266.93) --
	(279.01,266.96) --
	(279.01,267.06) --
	(279.01,267.13) --
	(281.15,266.89) --
	(281.15,266.59) --
	(281.15,266.34) --
	(281.15,266.06) --
	(281.15,265.77) --
	(281.15,265.72) --
	(281.15,265.60) --
	(282.77,265.60) --
	(282.77,265.88) --
	(282.77,266.10) --
	(282.77,266.32) --
	(282.77,266.46) --
	(282.77,266.52) --
	(282.77,266.52) --
	(284.31,266.20) --
	(284.31,266.44) --
	(284.31,266.68) --
	(284.31,266.96) --
	(284.31,267.32) --
	(284.31,267.68) --
	(284.31,267.84) --
	(286.43,268.02) --
	(286.43,268.02) --
	(286.43,268.03) --
	(286.43,268.03) --
	(286.43,268.01) --
	(286.43,268.00) --
	(286.43,268.01) --
	(286.70,267.53) --
	(286.70,267.07) --
	(286.70,266.61) --
	(286.70,266.16) --
	(286.70,265.73) --
	(286.70,265.45) --
	(286.70,265.37) --
	(287.25,265.37) --
	(287.25,265.20) --
	(287.25,265.19) --
	(287.25,265.20) --
	(287.25,265.18) --
	(287.25,265.17) --
	(287.25,265.15) --
	(294.04,265.15) --
	(294.04,265.47) --
	(294.04,265.75) --
	(294.04,265.98) --
	(294.04,266.20) --
	(294.04,266.33) --
	(294.04,266.33) --
	(294.30,266.33) --
	(294.30,266.62) --
	(294.30,266.92) --
	(294.30,267.19) --
	(294.30,267.48) --
	(294.30,267.76) --
	(294.30,267.82) --
	(297.96,267.94) --
	(297.96,267.89) --
	(297.96,267.93) --
	(297.96,267.93) --
	(297.96,267.86) --
	(297.96,267.86) --
	(297.96,267.87) --
	(302.17,267.48) --
	(302.17,267.43) --
	(302.17,267.21) --
	(302.17,266.98) --
	(302.17,266.70) --
	(302.17,266.45) --
	(302.17,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.19) --
	(302.92,266.20) --
	(302.92,266.20) --
	(309.30,265.79) --
	(309.30,265.86) --
	(309.30,265.92) --
	(309.30,265.97) --
	(309.30,266.01) --
	(309.30,266.13) --
	(309.30,266.10) --
	(311.11,265.67) --
	(311.11,265.15) --
	(311.11,264.64) --
	(311.11,264.13) --
	(311.11,263.62) --
	(311.11,263.13) --
	(311.11,262.70) --
	(314.89,262.33) --
	(314.89,261.95) --
	(314.89,261.57) --
	(314.89,261.20) --
	(314.89,260.83) --
	(314.89,260.47) --
	(314.89,260.21) --
	(318.13,259.91) --
	(318.13,259.66) --
	(318.13,259.43) --
	(318.13,259.22) --
	(318.13,259.03) --
	(318.13,258.96) --
	(318.13,258.96) --
	(326.51,258.96) --
	(326.51,258.96) --
	(326.51,259.01) --
	(326.51,259.01) --
	(326.51,259.02) --
	(326.51,259.04) --
	(326.51,259.05) --
	(326.56,258.73) --
	(326.56,258.80) --
	(326.56,258.85) --
	(326.56,258.90) --
	(326.56,258.95) --
	(326.56,259.02) --
	(326.56,259.11);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.69,271.38) -- (332.55,271.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.69,231.26) rectangle (332.55,296.46);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (368.53,231.26) rectangle (500.39,296.46);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,231.90) --
	(500.39,231.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,238.29) --
	(500.39,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,244.69) --
	(500.39,244.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,251.08) --
	(500.39,251.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,257.47) --
	(500.39,257.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,263.86) --
	(500.39,263.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,270.25) --
	(500.39,270.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,276.64) --
	(500.39,276.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,283.03) --
	(500.39,283.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,289.43) --
	(500.39,289.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.53,295.82) --
	(500.39,295.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (368.74,231.26) --
	(368.74,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (374.80,231.26) --
	(374.80,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (380.87,231.26) --
	(380.87,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (386.94,231.26) --
	(386.94,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (393.00,231.26) --
	(393.00,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (399.07,231.26) --
	(399.07,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (405.14,231.26) --
	(405.14,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (411.21,231.26) --
	(411.21,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (417.27,231.26) --
	(417.27,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (423.34,231.26) --
	(423.34,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (429.41,231.26) --
	(429.41,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (436.15,231.26) --
	(436.15,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (447.38,231.26) --
	(447.38,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (458.62,231.26) --
	(458.62,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (469.85,231.26) --
	(469.85,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (478.17,231.26) --
	(478.17,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (490.08,231.26) --
	(490.08,296.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (500.19,231.26) --
	(500.19,296.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.74,250.42) --
	(368.75,250.42) --
	(368.75,250.54) --
	(368.75,250.54) --
	(368.75,250.67) --
	(368.75,250.67) --
	(368.75,250.80) --
	(368.76,250.80) --
	(368.76,250.92) --
	(368.77,250.92) --
	(368.77,251.05) --
	(368.78,251.05) --
	(368.78,251.18) --
	(368.78,251.18) --
	(368.78,251.31) --
	(368.79,251.31) --
	(368.79,251.43) --
	(368.80,251.43) --
	(368.80,251.56) --
	(368.80,251.56) --
	(368.80,251.69) --
	(368.81,251.69) --
	(368.81,251.81) --
	(368.82,251.81) --
	(368.82,251.94) --
	(368.82,251.94) --
	(368.82,252.07) --
	(368.83,252.07) --
	(368.83,252.19) --
	(368.83,252.19) --
	(368.83,252.32) --
	(368.85,252.32) --
	(368.85,252.45) --
	(368.86,252.45) --
	(368.86,252.57) --
	(368.87,252.57) --
	(368.87,252.70) --
	(368.92,252.70) --
	(368.92,252.83) --
	(368.94,252.83) --
	(368.94,252.95) --
	(368.95,252.95) --
	(368.95,253.08) --
	(368.95,253.08) --
	(368.95,253.21) --
	(368.95,253.21) --
	(368.95,253.33) --
	(368.96,253.33) --
	(368.96,253.46) --
	(368.96,253.46) --
	(368.96,253.59) --
	(368.98,253.59) --
	(368.98,253.71) --
	(368.99,253.71) --
	(368.99,253.84) --
	(368.99,253.84) --
	(368.99,253.97) --
	(369.00,253.97) --
	(369.00,254.10) --
	(369.01,254.10) --
	(369.01,254.22) --
	(369.01,254.22) --
	(369.01,254.35) --
	(369.03,254.35) --
	(369.03,254.48) --
	(369.03,254.48) --
	(369.03,254.60) --
	(369.04,254.60) --
	(369.04,254.73) --
	(369.04,254.73) --
	(369.04,254.86) --
	(369.04,254.86) --
	(369.04,254.98) --
	(369.05,254.98) --
	(369.05,255.11) --
	(369.07,255.11) --
	(369.07,255.24) --
	(369.08,255.24) --
	(369.08,255.36) --
	(369.10,255.36) --
	(369.10,255.49) --
	(369.14,255.49) --
	(369.14,255.62) --
	(369.15,255.62) --
	(369.15,255.74) --
	(369.22,255.74) --
	(369.22,255.87) --
	(369.23,255.87) --
	(369.23,256.00) --
	(369.24,256.00) --
	(369.24,256.12) --
	(369.25,256.12) --
	(369.25,256.25) --
	(369.27,256.25) --
	(369.27,256.38) --
	(369.30,256.38) --
	(369.30,256.50) --
	(369.32,256.50) --
	(369.32,256.63) --
	(369.32,256.63) --
	(369.32,256.76) --
	(369.32,256.76) --
	(369.32,256.89) --
	(369.33,256.89) --
	(369.33,257.01) --
	(369.37,257.01) --
	(369.37,257.14) --
	(369.40,257.14) --
	(369.40,257.27) --
	(369.44,257.27) --
	(369.44,257.39) --
	(369.48,257.39) --
	(369.48,257.52) --
	(369.48,257.52) --
	(369.48,257.65) --
	(369.50,257.65) --
	(369.50,257.77) --
	(369.53,257.77) --
	(369.53,257.90) --
	(369.54,257.90) --
	(369.54,258.03) --
	(369.54,258.03) --
	(369.54,258.15) --
	(369.57,258.15) --
	(369.57,258.28) --
	(369.67,258.28) --
	(369.67,258.41) --
	(369.77,258.41) --
	(369.77,258.53) --
	(369.78,258.53) --
	(369.78,258.66) --
	(369.85,258.66) --
	(369.85,258.79) --
	(369.86,258.79) --
	(369.86,258.91) --
	(369.86,258.91) --
	(369.86,259.04) --
	(369.86,259.04) --
	(369.86,259.17) --
	(369.88,259.17) --
	(369.88,259.29) --
	(369.89,259.29) --
	(369.89,259.42) --
	(369.96,259.42) --
	(369.96,259.55) --
	(369.98,259.55) --
	(369.98,259.68) --
	(370.02,259.68) --
	(370.02,259.80) --
	(370.04,259.80) --
	(370.04,259.93) --
	(370.05,259.93) --
	(370.05,260.06) --
	(370.06,260.06) --
	(370.06,260.18) --
	(370.07,260.18) --
	(370.07,260.31) --
	(370.07,260.31) --
	(370.07,260.44) --
	(370.11,260.44) --
	(370.11,260.56) --
	(370.15,260.56) --
	(370.15,260.69) --
	(370.16,260.69) --
	(370.16,260.82) --
	(370.17,260.82) --
	(370.17,260.94) --
	(370.18,260.94) --
	(370.18,261.07) --
	(370.19,261.07) --
	(370.19,261.20) --
	(370.19,261.20) --
	(370.19,261.32) --
	(370.25,261.32) --
	(370.25,261.45) --
	(370.32,261.45) --
	(370.32,261.58) --
	(370.35,261.58) --
	(370.35,261.70) --
	(370.35,261.70) --
	(370.35,261.83) --
	(370.37,261.83) --
	(370.37,261.96) --
	(370.40,261.96) --
	(370.40,262.08) --
	(370.43,262.08) --
	(370.43,262.21) --
	(370.46,262.21) --
	(370.46,262.34) --
	(370.47,262.34) --
	(370.47,262.46) --
	(370.52,262.46) --
	(370.52,262.59) --
	(370.53,262.59) --
	(370.53,262.72) --
	(370.55,262.72) --
	(370.55,262.85) --
	(370.55,262.85) --
	(370.55,262.97) --
	(370.59,262.97) --
	(370.59,263.10) --
	(370.60,263.10) --
	(370.60,263.23) --
	(370.61,263.23) --
	(370.61,263.35) --
	(370.62,263.35) --
	(370.62,263.48) --
	(370.65,263.48) --
	(370.65,263.61) --
	(370.70,263.61) --
	(370.70,263.73) --
	(370.72,263.73) --
	(370.72,263.86) --
	(370.73,263.86) --
	(370.73,263.99) --
	(370.74,263.99) --
	(370.74,264.11) --
	(370.75,264.11) --
	(370.75,264.24) --
	(370.76,264.24) --
	(370.76,264.37) --
	(370.83,264.37) --
	(370.83,264.49) --
	(370.87,264.49) --
	(370.87,264.62) --
	(370.88,264.62) --
	(370.88,264.75) --
	(370.94,264.75) --
	(370.94,264.87) --
	(370.95,264.87) --
	(370.95,265.00) --
	(370.99,265.00) --
	(370.99,265.13) --
	(371.01,265.13) --
	(371.01,265.25) --
	(371.02,265.25) --
	(371.02,265.38) --
	(371.03,265.38) --
	(371.03,265.51) --
	(371.04,265.51) --
	(371.04,265.64) --
	(371.11,265.64) --
	(371.11,265.76) --
	(371.13,265.76) --
	(371.13,265.89) --
	(371.18,265.89) --
	(371.18,266.02) --
	(371.31,266.02) --
	(371.31,266.14) --
	(371.49,266.14) --
	(371.49,266.27) --
	(371.49,266.27) --
	(371.49,266.40) --
	(371.52,266.40) --
	(371.52,266.52) --
	(371.68,266.52) --
	(371.68,266.65) --
	(371.73,266.65) --
	(371.73,266.78) --
	(371.74,266.78) --
	(371.74,266.90) --
	(371.76,266.90) --
	(371.76,267.03) --
	(371.76,267.03) --
	(371.76,267.16) --
	(371.82,267.16) --
	(371.82,267.28) --
	(371.84,267.28) --
	(371.84,267.41) --
	(371.85,267.41) --
	(371.85,267.54) --
	(371.93,267.54) --
	(371.93,267.66) --
	(372.05,267.66) --
	(372.05,267.79) --
	(372.05,267.79) --
	(372.05,267.92) --
	(372.10,267.92) --
	(372.10,268.04) --
	(372.17,268.04) --
	(372.17,268.17) --
	(372.28,268.17) --
	(372.28,268.30) --
	(372.35,268.30) --
	(372.35,268.43) --
	(372.45,268.43) --
	(372.45,268.55) --
	(372.51,268.55) --
	(372.51,268.68) --
	(372.54,268.68) --
	(372.54,268.81) --
	(372.61,268.81) --
	(372.61,268.93) --
	(372.65,268.93) --
	(372.65,269.06) --
	(372.86,269.06) --
	(372.86,269.19) --
	(372.90,269.19) --
	(372.90,269.31) --
	(372.92,269.31) --
	(372.92,269.44) --
	(372.96,269.44) --
	(372.96,269.57) --
	(373.12,269.57) --
	(373.12,269.69) --
	(373.13,269.69) --
	(373.13,269.82) --
	(373.21,269.82) --
	(373.21,269.95) --
	(373.21,269.95) --
	(373.21,270.07) --
	(373.25,270.07) --
	(373.25,270.20) --
	(373.30,270.20) --
	(373.30,270.33) --
	(373.39,270.33) --
	(373.39,270.45) --
	(373.42,270.45) --
	(373.42,270.58) --
	(373.52,270.58) --
	(373.52,270.71) --
	(373.58,270.71) --
	(373.58,270.83) --
	(373.72,270.83) --
	(373.72,270.96) --
	(373.78,270.96) --
	(373.78,271.09) --
	(373.93,271.09) --
	(373.93,271.22) --
	(373.95,271.22) --
	(373.95,271.34) --
	(374.04,271.34) --
	(374.04,271.47) --
	(374.11,271.47) --
	(374.11,271.60) --
	(374.18,271.60) --
	(374.18,271.72) --
	(374.22,271.72) --
	(374.22,271.85) --
	(374.25,271.85) --
	(374.25,271.98) --
	(374.28,271.98) --
	(374.28,272.10) --
	(374.34,272.10) --
	(374.34,272.23) --
	(374.54,272.23) --
	(374.54,272.36) --
	(374.54,272.36) --
	(374.54,272.48) --
	(374.62,272.48) --
	(374.62,272.61) --
	(374.82,272.61) --
	(374.82,272.74) --
	(374.87,272.74) --
	(374.87,272.86) --
	(374.97,272.86) --
	(374.97,272.99) --
	(375.04,272.99) --
	(375.04,273.12) --
	(375.14,273.12) --
	(375.14,273.24) --
	(375.27,273.24) --
	(375.27,273.37) --
	(375.43,273.37) --
	(375.43,273.50) --
	(375.47,273.50) --
	(375.47,273.62) --
	(375.53,273.62) --
	(375.53,273.75) --
	(375.72,273.75) --
	(375.72,273.88) --
	(375.82,273.88) --
	(375.82,274.01) --
	(375.84,274.01) --
	(375.84,274.13) --
	(375.89,274.13) --
	(375.89,274.26) --
	(375.92,274.26) --
	(375.92,274.39) --
	(376.02,274.39) --
	(376.02,274.51) --
	(376.16,274.51) --
	(376.16,274.64) --
	(376.32,274.64) --
	(376.32,274.77) --
	(376.52,274.77) --
	(376.52,274.89) --
	(376.79,274.89) --
	(376.79,275.02) --
	(376.79,275.02) --
	(376.79,275.15) --
	(376.89,275.15) --
	(376.89,275.27) --
	(376.90,275.27) --
	(376.90,275.40) --
	(376.94,275.40) --
	(376.94,275.53) --
	(377.09,275.53) --
	(377.09,275.65) --
	(377.36,275.65) --
	(377.36,275.78) --
	(377.49,275.78) --
	(377.49,275.91) --
	(377.51,275.91) --
	(377.51,276.03) --
	(377.52,276.03) --
	(377.52,276.16) --
	(378.07,276.16) --
	(378.07,276.29) --
	(378.24,276.29) --
	(378.24,276.41) --
	(379.15,276.41) --
	(379.15,276.54) --
	(379.17,276.54) --
	(379.17,276.67) --
	(379.28,276.67) --
	(379.28,276.80) --
	(379.35,276.80) --
	(379.35,276.92) --
	(379.44,276.92) --
	(379.44,277.05) --
	(379.58,277.05) --
	(379.58,277.18) --
	(379.74,277.18) --
	(379.74,277.30) --
	(380.44,277.30) --
	(380.44,277.43) --
	(380.55,277.43) --
	(380.55,277.56) --
	(381.21,277.56) --
	(381.21,277.68) --
	(381.25,277.68) --
	(381.25,277.81) --
	(381.46,277.81) --
	(381.46,277.94) --
	(381.69,277.94) --
	(381.69,278.06) --
	(381.84,278.06) --
	(381.84,278.19) --
	(382.11,278.19) --
	(382.11,278.32) --
	(382.44,278.32) --
	(382.44,278.44) --
	(382.65,278.44) --
	(382.65,278.57) --
	(382.72,278.57) --
	(382.72,278.70) --
	(382.76,278.70) --
	(382.76,278.82) --
	(382.77,278.82) --
	(382.77,278.95) --
	(383.09,278.95) --
	(383.09,279.08) --
	(383.09,279.08) --
	(383.09,279.20) --
	(383.47,279.20) --
	(383.47,279.33) --
	(383.53,279.33) --
	(383.53,279.46) --
	(383.59,279.46) --
	(383.59,279.58) --
	(384.16,279.58) --
	(384.16,279.71) --
	(384.34,279.71) --
	(384.34,279.84) --
	(384.53,279.84) --
	(384.53,279.97) --
	(384.74,279.97) --
	(384.74,280.09) --
	(385.22,280.09) --
	(385.22,280.22) --
	(385.29,280.22) --
	(385.29,280.35) --
	(385.31,280.35) --
	(385.31,280.47) --
	(385.52,280.47) --
	(385.52,280.60) --
	(385.92,280.60) --
	(385.92,280.73) --
	(386.19,280.73) --
	(386.19,280.85) --
	(386.41,280.85) --
	(386.41,280.98) --
	(387.00,280.98) --
	(387.00,281.11) --
	(387.09,281.11) --
	(387.09,281.23) --
	(387.74,281.23) --
	(387.74,281.36) --
	(387.90,281.36) --
	(387.90,281.49) --
	(388.11,281.49) --
	(388.11,281.61) --
	(388.11,281.61) --
	(388.11,281.74) --
	(388.37,281.74) --
	(388.37,281.87) --
	(388.61,281.87) --
	(388.61,281.99) --
	(388.63,281.99) --
	(388.63,282.12) --
	(388.79,282.12) --
	(388.79,282.25) --
	(388.81,282.25) --
	(388.81,282.37) --
	(389.17,282.37) --
	(389.17,282.50) --
	(389.65,282.50) --
	(389.65,282.63) --
	(389.91,282.63) --
	(389.91,282.76) --
	(389.92,282.76) --
	(389.92,282.88) --
	(390.62,282.88) --
	(390.62,283.01) --
	(390.74,283.01) --
	(390.74,283.14) --
	(390.77,283.14) --
	(390.77,283.26) --
	(393.19,283.26) --
	(393.19,283.39) --
	(393.48,283.39) --
	(393.48,283.52) --
	(394.25,283.52) --
	(394.25,283.64) --
	(394.36,283.64) --
	(394.36,283.77) --
	(394.42,283.77) --
	(394.42,283.90) --
	(394.71,283.90) --
	(394.71,284.02) --
	(394.97,284.02) --
	(394.97,284.15) --
	(395.14,284.15) --
	(395.14,284.28) --
	(396.07,284.28) --
	(396.07,284.40) --
	(396.42,284.40) --
	(396.42,284.53) --
	(396.91,284.53) --
	(396.91,284.66) --
	(397.15,284.66) --
	(397.15,284.78) --
	(397.66,284.78) --
	(397.66,284.91) --
	(397.68,284.91) --
	(397.68,285.04) --
	(397.88,285.04) --
	(397.88,285.16) --
	(397.99,285.16) --
	(397.99,285.29) --
	(398.14,285.29) --
	(398.14,285.42) --
	(398.26,285.42) --
	(398.26,285.55) --
	(399.42,285.55) --
	(399.42,285.67) --
	(400.45,285.67) --
	(400.45,285.80) --
	(400.91,285.80) --
	(400.91,285.93) --
	(401.21,285.93) --
	(401.21,286.05) --
	(401.38,286.05) --
	(401.38,286.18) --
	(402.28,286.18) --
	(402.28,286.31) --
	(402.30,286.31) --
	(402.30,286.43) --
	(402.76,286.43) --
	(402.76,286.56) --
	(404.69,286.56) --
	(404.69,286.69) --
	(405.01,286.69) --
	(405.01,286.81) --
	(405.12,286.81) --
	(405.12,286.94) --
	(405.43,286.94) --
	(405.43,287.07) --
	(407.33,287.07) --
	(407.33,287.19) --
	(407.56,287.19) --
	(407.56,287.32) --
	(408.63,287.32) --
	(408.63,287.45) --
	(408.70,287.45) --
	(408.70,287.57) --
	(409.45,287.57) --
	(409.45,287.70) --
	(409.69,287.70) --
	(409.69,287.83) --
	(409.93,287.83) --
	(409.93,287.95) --
	(410.55,287.95) --
	(410.55,288.08) --
	(411.72,288.08) --
	(411.72,288.21) --
	(412.43,288.21) --
	(412.43,288.34) --
	(412.53,288.34) --
	(412.53,288.46) --
	(413.11,288.46) --
	(413.11,288.59) --
	(413.56,288.59) --
	(413.56,288.72) --
	(413.99,288.72) --
	(413.99,288.84) --
	(414.10,288.84) --
	(414.10,288.97) --
	(414.27,288.97) --
	(414.27,289.10) --
	(414.81,289.10) --
	(414.81,289.22) --
	(415.07,289.22) --
	(415.07,289.35) --
	(415.37,289.35) --
	(415.37,289.48) --
	(416.80,289.48) --
	(416.80,289.60) --
	(416.83,289.60) --
	(416.83,289.73) --
	(417.23,289.73) --
	(417.23,289.86) --
	(417.71,289.86) --
	(417.71,289.98) --
	(420.57,289.98) --
	(420.57,290.11) --
	(420.84,290.11) --
	(420.84,290.24) --
	(427.48,290.24) --
	(427.48,290.36) --
	(429.05,290.36) --
	(429.05,290.49) --
	(429.11,290.49) --
	(429.11,290.62) --
	(429.55,290.62) --
	(429.55,290.74) --
	(429.67,290.74) --
	(429.67,290.87) --
	(429.68,290.87) --
	(429.68,291.00) --
	(429.87,291.00) --
	(429.87,291.13) --
	(429.95,291.13) --
	(429.95,291.25) --
	(430.50,291.25) --
	(430.50,291.38) --
	(430.51,291.38) --
	(430.51,291.51) --
	(430.97,291.51) --
	(430.97,291.63) --
	(431.23,291.63) --
	(431.23,291.76) --
	(431.48,291.76) --
	(431.48,291.89) --
	(431.79,291.89) --
	(431.79,292.01) --
	(434.11,292.01) --
	(434.11,292.14) --
	(436.16,292.14) --
	(436.16,292.27) --
	(438.04,292.27) --
	(438.04,292.39) --
	(438.69,292.39) --
	(438.69,292.52) --
	(440.84,292.52) --
	(440.84,292.65) --
	(442.22,292.65) --
	(442.22,292.77) --
	(442.38,292.77) --
	(442.38,292.90) --
	(442.40,292.90) --
	(442.40,293.03) --
	(443.33,293.03) --
	(443.33,293.15) --
	(447.39,293.15) --
	(447.39,293.28) --
	(452.40,293.28) --
	(452.40,293.41) --
	(462.50,293.41) --
	(462.50,293.53) --
	(469.89,293.53) --
	(469.89,293.66) --
	(469.90,293.66) --
	(469.90,293.79) --
	(469.92,293.79) --
	(469.92,293.92) --
	(470.25,293.92) --
	(470.25,294.04) --
	(470.73,294.04) --
	(470.73,294.17) --
	(471.39,294.17) --
	(471.39,294.30) --
	(471.40,294.30) --
	(471.40,294.42) --
	(471.55,294.42) --
	(471.55,294.55) --
	(471.55,294.55) --
	(471.55,294.68) --
	(471.85,294.68) --
	(471.85,294.80) --
	(472.25,294.80) --
	(472.25,294.93) --
	(472.84,294.93) --
	(472.84,295.06) --
	(473.04,295.06) --
	(473.04,295.18) --
	(474.38,295.18) --
	(474.38,295.31) --
	(474.42,295.31) --
	(474.42,295.44) --
	(475.27,295.44) --
	(475.27,295.56) --
	(477.91,295.56) --
	(477.91,295.69) --
	(484.96,295.69) --
	(484.96,295.82);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.74,258.91) --
	(368.75,258.91) --
	(368.75,259.04) --
	(368.93,259.04) --
	(368.93,259.17) --
	(368.94,259.17) --
	(368.94,259.29) --
	(368.94,259.29) --
	(368.94,259.42) --
	(368.97,259.42) --
	(368.97,259.55) --
	(369.20,259.55) --
	(369.20,259.68) --
	(369.38,259.68) --
	(369.38,259.80) --
	(369.52,259.80) --
	(369.52,259.93) --
	(369.67,259.93) --
	(369.67,260.06) --
	(369.70,260.06) --
	(369.70,260.18) --
	(369.84,260.18) --
	(369.84,260.31) --
	(370.24,260.31) --
	(370.24,260.44) --
	(370.25,260.44) --
	(370.25,260.56) --
	(370.41,260.56) --
	(370.41,260.69) --
	(370.57,260.69) --
	(370.57,260.82) --
	(370.60,260.82) --
	(370.60,260.94) --
	(371.48,260.94) --
	(371.48,261.07) --
	(371.66,261.07) --
	(371.66,261.20) --
	(371.70,261.20) --
	(371.70,261.32) --
	(371.93,261.32) --
	(371.93,261.45) --
	(372.31,261.45) --
	(372.31,261.58) --
	(372.38,261.58) --
	(372.38,261.70) --
	(372.38,261.70) --
	(372.38,261.83) --
	(372.55,261.83) --
	(372.55,261.96) --
	(372.66,261.96) --
	(372.66,262.08) --
	(372.85,262.08) --
	(372.85,262.21) --
	(372.91,262.21) --
	(372.91,262.34) --
	(373.03,262.34) --
	(373.03,262.46) --
	(373.08,262.46) --
	(373.08,262.59) --
	(373.27,262.59) --
	(373.27,262.72) --
	(373.28,262.72) --
	(373.28,262.85) --
	(373.39,262.85) --
	(373.39,262.97) --
	(373.55,262.97) --
	(373.55,263.10) --
	(373.82,263.10) --
	(373.82,263.23) --
	(373.96,263.23) --
	(373.96,263.35) --
	(374.09,263.35) --
	(374.09,263.48) --
	(374.89,263.48) --
	(374.89,263.61) --
	(375.38,263.61) --
	(375.38,263.73) --
	(375.54,263.73) --
	(375.54,263.86) --
	(375.58,263.86) --
	(375.58,263.99) --
	(375.79,263.99) --
	(375.79,264.11) --
	(376.31,264.11) --
	(376.31,264.24) --
	(377.05,264.24) --
	(377.05,264.37) --
	(377.17,264.37) --
	(377.17,264.49) --
	(377.32,264.49) --
	(377.32,264.62) --
	(377.62,264.62) --
	(377.62,264.75) --
	(377.93,264.75) --
	(377.93,264.87) --
	(378.04,264.87) --
	(378.04,265.00) --
	(378.49,265.00) --
	(378.49,265.13) --
	(378.58,265.13) --
	(378.58,265.25) --
	(378.75,265.25) --
	(378.75,265.38) --
	(378.86,265.38) --
	(378.86,265.51) --
	(378.97,265.51) --
	(378.97,265.64) --
	(379.43,265.64) --
	(379.43,265.76) --
	(379.73,265.76) --
	(379.73,265.89) --
	(379.75,265.89) --
	(379.75,266.02) --
	(379.84,266.02) --
	(379.84,266.14) --
	(380.00,266.14) --
	(380.00,266.27) --
	(380.37,266.27) --
	(380.37,266.40) --
	(380.84,266.40) --
	(380.84,266.52) --
	(381.87,266.52) --
	(381.87,266.65) --
	(381.92,266.65) --
	(381.92,266.78) --
	(382.36,266.78) --
	(382.36,266.90) --
	(383.81,266.90) --
	(383.81,267.03) --
	(383.89,267.03) --
	(383.89,267.16) --
	(384.09,267.16) --
	(384.09,267.28) --
	(384.13,267.28) --
	(384.13,267.41) --
	(384.48,267.41) --
	(384.48,267.54) --
	(385.00,267.54) --
	(385.00,267.66) --
	(385.29,267.66) --
	(385.29,267.79) --
	(385.30,267.79) --
	(385.30,267.92) --
	(385.88,267.92) --
	(385.88,268.04) --
	(386.41,268.04) --
	(386.41,268.17) --
	(387.23,268.17) --
	(387.23,268.30) --
	(387.31,268.30) --
	(387.31,268.43) --
	(387.82,268.43) --
	(387.82,268.55) --
	(387.88,268.55) --
	(387.88,268.68) --
	(388.07,268.68) --
	(388.07,268.81) --
	(388.11,268.81) --
	(388.11,268.93) --
	(388.27,268.93) --
	(388.27,269.06) --
	(389.03,269.06) --
	(389.03,269.19) --
	(389.08,269.19) --
	(389.08,269.31) --
	(389.63,269.31) --
	(389.63,269.44) --
	(389.97,269.44) --
	(389.97,269.57) --
	(390.08,269.57) --
	(390.08,269.69) --
	(390.11,269.69) --
	(390.11,269.82) --
	(390.22,269.82) --
	(390.22,269.95) --
	(390.89,269.95) --
	(390.89,270.07) --
	(390.98,270.07) --
	(390.98,270.20) --
	(391.10,270.20) --
	(391.10,270.33) --
	(391.18,270.33) --
	(391.18,270.45) --
	(392.13,270.45) --
	(392.13,270.58) --
	(392.61,270.58) --
	(392.61,270.71) --
	(392.62,270.71) --
	(392.62,270.83) --
	(393.36,270.83) --
	(393.36,270.96) --
	(393.41,270.96) --
	(393.41,271.09) --
	(393.41,271.09) --
	(393.41,271.22) --
	(393.55,271.22) --
	(393.55,271.34) --
	(393.60,271.34) --
	(393.60,271.47) --
	(393.88,271.47) --
	(393.88,271.60) --
	(393.97,271.60) --
	(393.97,271.72) --
	(394.12,271.72) --
	(394.12,271.85) --
	(394.13,271.85) --
	(394.13,271.98) --
	(394.37,271.98) --
	(394.37,272.10) --
	(394.45,272.10) --
	(394.45,272.23) --
	(394.48,272.23) --
	(394.48,272.36) --
	(394.89,272.36) --
	(394.89,272.48) --
	(394.99,272.48) --
	(394.99,272.61) --
	(395.44,272.61) --
	(395.44,272.74) --
	(395.63,272.74) --
	(395.63,272.86) --
	(395.64,272.86) --
	(395.64,272.99) --
	(395.80,272.99) --
	(395.80,273.12) --
	(395.99,273.12) --
	(395.99,273.24) --
	(396.03,273.24) --
	(396.03,273.37) --
	(396.55,273.37) --
	(396.55,273.50) --
	(396.56,273.50) --
	(396.56,273.62) --
	(396.76,273.62) --
	(396.76,273.75) --
	(397.18,273.75) --
	(397.18,273.88) --
	(398.14,273.88) --
	(398.14,274.01) --
	(398.25,274.01) --
	(398.25,274.13) --
	(398.67,274.13) --
	(398.67,274.26) --
	(399.36,274.26) --
	(399.36,274.39) --
	(399.47,274.39) --
	(399.47,274.51) --
	(399.47,274.51) --
	(399.47,274.64) --
	(400.45,274.64) --
	(400.45,274.77) --
	(400.45,274.77) --
	(400.45,274.89) --
	(400.68,274.89) --
	(400.68,275.02) --
	(400.97,275.02) --
	(400.97,275.15) --
	(401.15,275.15) --
	(401.15,275.27) --
	(401.26,275.27) --
	(401.26,275.40) --
	(401.32,275.40) --
	(401.32,275.53) --
	(401.44,275.53) --
	(401.44,275.65) --
	(401.59,275.65) --
	(401.59,275.78) --
	(402.51,275.78) --
	(402.51,275.91) --
	(402.54,275.91) --
	(402.54,276.03) --
	(402.56,276.03) --
	(402.56,276.16) --
	(402.71,276.16) --
	(402.71,276.29) --
	(404.16,276.29) --
	(404.16,276.41) --
	(404.70,276.41) --
	(404.70,276.54) --
	(404.78,276.54) --
	(404.78,276.67) --
	(404.91,276.67) --
	(404.91,276.80) --
	(405.11,276.80) --
	(405.11,276.92) --
	(405.34,276.92) --
	(405.34,277.05) --
	(405.49,277.05) --
	(405.49,277.18) --
	(405.62,277.18) --
	(405.62,277.30) --
	(405.91,277.30) --
	(405.91,277.43) --
	(406.06,277.43) --
	(406.06,277.56) --
	(406.39,277.56) --
	(406.39,277.68) --
	(406.45,277.68) --
	(406.45,277.81) --
	(406.71,277.81) --
	(406.71,277.94) --
	(406.79,277.94) --
	(406.79,278.06) --
	(407.05,278.06) --
	(407.05,278.19) --
	(407.06,278.19) --
	(407.06,278.32) --
	(407.56,278.32) --
	(407.56,278.44) --
	(407.72,278.44) --
	(407.72,278.57) --
	(407.93,278.57) --
	(407.93,278.70) --
	(409.16,278.70) --
	(409.16,278.82) --
	(409.55,278.82) --
	(409.55,278.95) --
	(409.75,278.95) --
	(409.75,279.08) --
	(410.08,279.08) --
	(410.08,279.20) --
	(410.14,279.20) --
	(410.14,279.33) --
	(410.28,279.33) --
	(410.28,279.46) --
	(410.71,279.46) --
	(410.71,279.58) --
	(411.02,279.58) --
	(411.02,279.71) --
	(411.03,279.71) --
	(411.03,279.84) --
	(411.93,279.84) --
	(411.93,279.97) --
	(414.06,279.97) --
	(414.06,280.09) --
	(414.06,280.09) --
	(414.06,280.22) --
	(414.52,280.22) --
	(414.52,280.35) --
	(415.76,280.35) --
	(415.76,280.47) --
	(416.13,280.47) --
	(416.13,280.60) --
	(417.20,280.60) --
	(417.20,280.73) --
	(418.91,280.73) --
	(418.91,280.85) --
	(419.96,280.85) --
	(419.96,280.98) --
	(420.01,280.98) --
	(420.01,281.11) --
	(421.14,281.11) --
	(421.14,281.23) --
	(422.02,281.23) --
	(422.02,281.36) --
	(424.66,281.36) --
	(424.66,281.49) --
	(425.66,281.49) --
	(425.66,281.61) --
	(428.50,281.61) --
	(428.50,281.74) --
	(429.60,281.74) --
	(429.60,281.87) --
	(429.66,281.87) --
	(429.66,281.99) --
	(429.69,281.99) --
	(429.69,282.12) --
	(429.70,282.12) --
	(429.70,282.25) --
	(429.73,282.25) --
	(429.73,282.37) --
	(429.75,282.37) --
	(429.75,282.50) --
	(430.25,282.50) --
	(430.25,282.63) --
	(430.52,282.63) --
	(430.52,282.76) --
	(430.55,282.76) --
	(430.55,282.88) --
	(430.66,282.88) --
	(430.66,283.01) --
	(430.67,283.01) --
	(430.67,283.14) --
	(430.69,283.14) --
	(430.69,283.26) --
	(430.76,283.26) --
	(430.76,283.39) --
	(430.99,283.39) --
	(430.99,283.52) --
	(431.01,283.52) --
	(431.01,283.64) --
	(431.03,283.64) --
	(431.03,283.77) --
	(431.17,283.77) --
	(431.17,283.90) --
	(431.18,283.90) --
	(431.18,284.02) --
	(431.29,284.02) --
	(431.29,284.15) --
	(431.52,284.15) --
	(431.52,284.28) --
	(431.71,284.28) --
	(431.71,284.40) --
	(431.75,284.40) --
	(431.75,284.53) --
	(431.87,284.53) --
	(431.87,284.66) --
	(432.02,284.66) --
	(432.02,284.78) --
	(432.11,284.78) --
	(432.11,284.91) --
	(432.43,284.91) --
	(432.43,285.04) --
	(432.58,285.04) --
	(432.58,285.16) --
	(432.69,285.16) --
	(432.69,285.29) --
	(432.85,285.29) --
	(432.85,285.42) --
	(432.93,285.42) --
	(432.93,285.55) --
	(433.03,285.55) --
	(433.03,285.67) --
	(433.21,285.67) --
	(433.21,285.80) --
	(433.35,285.80) --
	(433.35,285.93) --
	(433.43,285.93) --
	(433.43,286.05) --
	(433.48,286.05) --
	(433.48,286.18) --
	(433.55,286.18) --
	(433.55,286.31) --
	(433.56,286.31) --
	(433.56,286.43) --
	(433.63,286.43) --
	(433.63,286.56) --
	(433.78,286.56) --
	(433.78,286.69) --
	(433.88,286.69) --
	(433.88,286.81) --
	(434.11,286.81) --
	(434.11,286.94) --
	(434.22,286.94) --
	(434.22,287.07) --
	(434.37,287.07) --
	(434.37,287.19) --
	(434.44,287.19) --
	(434.44,287.32) --
	(434.55,287.32) --
	(434.55,287.45) --
	(434.57,287.45) --
	(434.57,287.57) --
	(434.60,287.57) --
	(434.60,287.70) --
	(434.92,287.70) --
	(434.92,287.83) --
	(434.92,287.83) --
	(434.92,287.95) --
	(435.64,287.95) --
	(435.64,288.08) --
	(435.74,288.08) --
	(435.74,288.21) --
	(436.05,288.21) --
	(436.05,288.34) --
	(436.25,288.34) --
	(436.25,288.46) --
	(436.60,288.46) --
	(436.60,288.59) --
	(436.72,288.59) --
	(436.72,288.72) --
	(436.90,288.72) --
	(436.90,288.84) --
	(437.03,288.84) --
	(437.03,288.97) --
	(437.22,288.97) --
	(437.22,289.10) --
	(437.28,289.10) --
	(437.28,289.22) --
	(437.29,289.22) --
	(437.29,289.35) --
	(437.62,289.35) --
	(437.62,289.48) --
	(437.77,289.48) --
	(437.77,289.60) --
	(438.09,289.60) --
	(438.09,289.73) --
	(439.10,289.73) --
	(439.10,289.86) --
	(439.15,289.86) --
	(439.15,289.98) --
	(439.57,289.98) --
	(439.57,290.11) --
	(440.68,290.11) --
	(440.68,290.24) --
	(440.82,290.24) --
	(440.82,290.36) --
	(440.84,290.36) --
	(440.84,290.49) --
	(441.30,290.49) --
	(441.30,290.62) --
	(441.55,290.62) --
	(441.55,290.74) --
	(443.10,290.74) --
	(443.10,290.87) --
	(444.28,290.87) --
	(444.28,291.00) --
	(444.57,291.00) --
	(444.57,291.13) --
	(444.78,291.13) --
	(444.78,291.25) --
	(444.81,291.25) --
	(444.81,291.38) --
	(444.90,291.38) --
	(444.90,291.51) --
	(444.94,291.51) --
	(444.94,291.63) --
	(445.78,291.63) --
	(445.78,291.76) --
	(454.80,291.76) --
	(454.80,291.89) --
	(461.41,291.89) --
	(461.41,292.01) --
	(461.72,292.01) --
	(461.72,292.14) --
	(465.59,292.14) --
	(465.59,292.27) --
	(470.13,292.27) --
	(470.13,292.39) --
	(470.25,292.39) --
	(470.25,292.52) --
	(470.30,292.52) --
	(470.30,292.65) --
	(470.31,292.65) --
	(470.31,292.77) --
	(470.55,292.77) --
	(470.55,292.90) --
	(470.67,292.90) --
	(470.67,293.03) --
	(471.80,293.03) --
	(471.80,293.15) --
	(500.19,293.15) --
	(500.19,295.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.74,250.29) --
	(368.74,250.29) --
	(368.74,250.42) --
	(368.75,250.42) --
	(368.75,250.54) --
	(368.75,250.54) --
	(368.75,250.67) --
	(368.78,250.67) --
	(368.78,250.80) --
	(368.79,250.80) --
	(368.79,250.92) --
	(368.79,250.92) --
	(368.79,251.05) --
	(368.80,251.05) --
	(368.80,251.18) --
	(368.80,251.18) --
	(368.80,251.31) --
	(368.85,251.31) --
	(368.85,251.43) --
	(368.86,251.43) --
	(368.86,251.56) --
	(368.94,251.56) --
	(368.94,251.69) --
	(368.94,251.69) --
	(368.94,251.81) --
	(368.96,251.81) --
	(368.96,251.94) --
	(369.02,251.94) --
	(369.02,252.07) --
	(369.03,252.07) --
	(369.03,252.19) --
	(369.05,252.19) --
	(369.05,252.32) --
	(369.07,252.32) --
	(369.07,252.45) --
	(369.10,252.45) --
	(369.10,252.57) --
	(369.10,252.57) --
	(369.10,252.70) --
	(369.12,252.70) --
	(369.12,252.83) --
	(369.16,252.83) --
	(369.16,252.95) --
	(369.18,252.95) --
	(369.18,253.08) --
	(369.22,253.08) --
	(369.22,253.21) --
	(369.24,253.21) --
	(369.24,253.33) --
	(369.25,253.33) --
	(369.25,253.46) --
	(369.27,253.46) --
	(369.27,253.59) --
	(369.29,253.59) --
	(369.29,253.71) --
	(369.29,253.71) --
	(369.29,253.84) --
	(369.32,253.84) --
	(369.32,253.97) --
	(369.33,253.97) --
	(369.33,254.10) --
	(369.35,254.10) --
	(369.35,254.22) --
	(369.37,254.22) --
	(369.37,254.35) --
	(369.38,254.35) --
	(369.38,254.48) --
	(369.40,254.48) --
	(369.40,254.60) --
	(369.41,254.60) --
	(369.41,254.73) --
	(369.42,254.73) --
	(369.42,254.86) --
	(369.42,254.86) --
	(369.42,254.98) --
	(369.42,254.98) --
	(369.42,255.11) --
	(369.42,255.11) --
	(369.42,255.24) --
	(369.44,255.24) --
	(369.44,255.36) --
	(369.44,255.36) --
	(369.44,255.49) --
	(369.45,255.49) --
	(369.45,255.62) --
	(369.45,255.62) --
	(369.45,255.74) --
	(369.47,255.74) --
	(369.47,255.87) --
	(369.53,255.87) --
	(369.53,256.00) --
	(369.53,256.00) --
	(369.53,256.12) --
	(369.54,256.12) --
	(369.54,256.25) --
	(369.55,256.25) --
	(369.55,256.38) --
	(369.59,256.38) --
	(369.59,256.50) --
	(369.60,256.50) --
	(369.60,256.63) --
	(369.61,256.63) --
	(369.61,256.76) --
	(369.61,256.76) --
	(369.61,256.89) --
	(369.64,256.89) --
	(369.64,257.01) --
	(369.66,257.01) --
	(369.66,257.14) --
	(369.68,257.14) --
	(369.68,257.27) --
	(369.70,257.27) --
	(369.70,257.39) --
	(369.73,257.39) --
	(369.73,257.52) --
	(369.73,257.52) --
	(369.73,257.65) --
	(369.74,257.65) --
	(369.74,257.77) --
	(369.76,257.77) --
	(369.76,257.90) --
	(369.79,257.90) --
	(369.79,258.03) --
	(369.81,258.03) --
	(369.81,258.15) --
	(369.82,258.15) --
	(369.82,258.28) --
	(369.84,258.28) --
	(369.84,258.41) --
	(369.88,258.41) --
	(369.88,258.53) --
	(369.90,258.53) --
	(369.90,258.66) --
	(369.90,258.66) --
	(369.90,258.79) --
	(369.94,258.79) --
	(369.94,258.91) --
	(369.95,258.91) --
	(369.95,259.04) --
	(369.97,259.04) --
	(369.97,259.17) --
	(369.97,259.17) --
	(369.97,259.29) --
	(369.99,259.29) --
	(369.99,259.42) --
	(370.00,259.42) --
	(370.00,259.55) --
	(370.02,259.55) --
	(370.02,259.68) --
	(370.03,259.68) --
	(370.03,259.80) --
	(370.03,259.80) --
	(370.03,259.93) --
	(370.04,259.93) --
	(370.04,260.06) --
	(370.05,260.06) --
	(370.05,260.18) --
	(370.06,260.18) --
	(370.06,260.31) --
	(370.11,260.31) --
	(370.11,260.44) --
	(370.13,260.44) --
	(370.13,260.56) --
	(370.13,260.56) --
	(370.13,260.69) --
	(370.16,260.69) --
	(370.16,260.82) --
	(370.27,260.82) --
	(370.27,260.94) --
	(370.28,260.94) --
	(370.28,261.07) --
	(370.30,261.07) --
	(370.30,261.20) --
	(370.31,261.20) --
	(370.31,261.32) --
	(370.40,261.32) --
	(370.40,261.45) --
	(370.41,261.45) --
	(370.41,261.58) --
	(370.43,261.58) --
	(370.43,261.70) --
	(370.44,261.70) --
	(370.44,261.83) --
	(370.47,261.83) --
	(370.47,261.96) --
	(370.47,261.96) --
	(370.47,262.08) --
	(370.52,262.08) --
	(370.52,262.21) --
	(370.53,262.21) --
	(370.53,262.34) --
	(370.53,262.34) --
	(370.53,262.46) --
	(370.61,262.46) --
	(370.61,262.59) --
	(370.62,262.59) --
	(370.62,262.72) --
	(370.66,262.72) --
	(370.66,262.85) --
	(370.69,262.85) --
	(370.69,262.97) --
	(370.73,262.97) --
	(370.73,263.10) --
	(370.74,263.10) --
	(370.74,263.23) --
	(370.86,263.23) --
	(370.86,263.35) --
	(370.92,263.35) --
	(370.92,263.48) --
	(370.94,263.48) --
	(370.94,263.61) --
	(370.98,263.61) --
	(370.98,263.73) --
	(371.00,263.73) --
	(371.00,263.86) --
	(371.00,263.86) --
	(371.00,263.99) --
	(371.02,263.99) --
	(371.02,264.11) --
	(371.06,264.11) --
	(371.06,264.24) --
	(371.10,264.24) --
	(371.10,264.37) --
	(371.13,264.37) --
	(371.13,264.49) --
	(371.17,264.49) --
	(371.17,264.62) --
	(371.18,264.62) --
	(371.18,264.75) --
	(371.22,264.75) --
	(371.22,264.87) --
	(371.22,264.87) --
	(371.22,265.00) --
	(371.24,265.00) --
	(371.24,265.13) --
	(371.35,265.13) --
	(371.35,265.25) --
	(371.53,265.25) --
	(371.53,265.38) --
	(371.54,265.38) --
	(371.54,265.51) --
	(371.56,265.51) --
	(371.56,265.64) --
	(371.70,265.64) --
	(371.70,265.76) --
	(371.70,265.76) --
	(371.70,265.89) --
	(371.71,265.89) --
	(371.71,266.02) --
	(371.75,266.02) --
	(371.75,266.14) --
	(371.75,266.14) --
	(371.75,266.27) --
	(371.76,266.27) --
	(371.76,266.40) --
	(371.77,266.40) --
	(371.77,266.52) --
	(371.78,266.52) --
	(371.78,266.65) --
	(371.79,266.65) --
	(371.79,266.78) --
	(371.80,266.78) --
	(371.80,266.90) --
	(371.82,266.90) --
	(371.82,267.03) --
	(371.83,267.03) --
	(371.83,267.16) --
	(371.98,267.16) --
	(371.98,267.28) --
	(372.00,267.28) --
	(372.00,267.41) --
	(372.20,267.41) --
	(372.20,267.54) --
	(372.28,267.54) --
	(372.28,267.66) --
	(372.36,267.66) --
	(372.36,267.79) --
	(372.38,267.79) --
	(372.38,267.92) --
	(372.48,267.92) --
	(372.48,268.04) --
	(372.55,268.04) --
	(372.55,268.17) --
	(372.62,268.17) --
	(372.62,268.30) --
	(372.66,268.30) --
	(372.66,268.43) --
	(372.71,268.43) --
	(372.71,268.55) --
	(372.92,268.55) --
	(372.92,268.68) --
	(372.94,268.68) --
	(372.94,268.81) --
	(372.95,268.81) --
	(372.95,268.93) --
	(372.96,268.93) --
	(372.96,269.06) --
	(372.96,269.06) --
	(372.96,269.19) --
	(372.99,269.19) --
	(372.99,269.31) --
	(373.01,269.31) --
	(373.01,269.44) --
	(373.05,269.44) --
	(373.05,269.57) --
	(373.05,269.57) --
	(373.05,269.69) --
	(373.08,269.69) --
	(373.08,269.82) --
	(373.13,269.82) --
	(373.13,269.95) --
	(373.15,269.95) --
	(373.15,270.07) --
	(373.20,270.07) --
	(373.20,270.20) --
	(373.30,270.20) --
	(373.30,270.33) --
	(373.50,270.33) --
	(373.50,270.45) --
	(373.50,270.45) --
	(373.50,270.58) --
	(373.55,270.58) --
	(373.55,270.71) --
	(373.63,270.71) --
	(373.63,270.83) --
	(373.64,270.83) --
	(373.64,270.96) --
	(373.65,270.96) --
	(373.65,271.09) --
	(373.68,271.09) --
	(373.68,271.22) --
	(373.70,271.22) --
	(373.70,271.34) --
	(373.76,271.34) --
	(373.76,271.47) --
	(373.88,271.47) --
	(373.88,271.60) --
	(374.01,271.60) --
	(374.01,271.72) --
	(374.05,271.72) --
	(374.05,271.85) --
	(374.18,271.85) --
	(374.18,271.98) --
	(374.19,271.98) --
	(374.19,272.10) --
	(374.26,272.10) --
	(374.26,272.23) --
	(374.27,272.23) --
	(374.27,272.36) --
	(374.36,272.36) --
	(374.36,272.48) --
	(374.39,272.48) --
	(374.39,272.61) --
	(374.59,272.61) --
	(374.59,272.74) --
	(375.11,272.74) --
	(375.11,272.86) --
	(375.15,272.86) --
	(375.15,272.99) --
	(375.19,272.99) --
	(375.19,273.12) --
	(375.25,273.12) --
	(375.25,273.24) --
	(375.32,273.24) --
	(375.32,273.37) --
	(375.35,273.37) --
	(375.35,273.50) --
	(375.35,273.50) --
	(375.35,273.62) --
	(375.37,273.62) --
	(375.37,273.75) --
	(375.39,273.75) --
	(375.39,273.88) --
	(375.50,273.88) --
	(375.50,274.01) --
	(375.50,274.01) --
	(375.50,274.13) --
	(375.57,274.13) --
	(375.57,274.26) --
	(375.68,274.26) --
	(375.68,274.39) --
	(376.23,274.39) --
	(376.23,274.51) --
	(376.23,274.51) --
	(376.23,274.64) --
	(376.23,274.64) --
	(376.23,274.77) --
	(376.28,274.77) --
	(376.28,274.89) --
	(376.29,274.89) --
	(376.29,275.02) --
	(376.44,275.02) --
	(376.44,275.15) --
	(376.56,275.15) --
	(376.56,275.27) --
	(376.70,275.27) --
	(376.70,275.40) --
	(376.82,275.40) --
	(376.82,275.53) --
	(376.83,275.53) --
	(376.83,275.65) --
	(377.23,275.65) --
	(377.23,275.78) --
	(377.24,275.78) --
	(377.24,275.91) --
	(377.56,275.91) --
	(377.56,276.03) --
	(377.67,276.03) --
	(377.67,276.16) --
	(377.75,276.16) --
	(377.75,276.29) --
	(377.88,276.29) --
	(377.88,276.41) --
	(377.93,276.41) --
	(377.93,276.54) --
	(378.43,276.54) --
	(378.43,276.67) --
	(378.54,276.67) --
	(378.54,276.80) --
	(378.94,276.80) --
	(378.94,276.92) --
	(378.97,276.92) --
	(378.97,277.05) --
	(379.46,277.05) --
	(379.46,277.18) --
	(379.99,277.18) --
	(379.99,277.30) --
	(380.11,277.30) --
	(380.11,277.43) --
	(380.16,277.43) --
	(380.16,277.56) --
	(380.39,277.56) --
	(380.39,277.68) --
	(380.42,277.68) --
	(380.42,277.81) --
	(380.81,277.81) --
	(380.81,277.94) --
	(380.94,277.94) --
	(380.94,278.06) --
	(380.95,278.06) --
	(380.95,278.19) --
	(381.10,278.19) --
	(381.10,278.32) --
	(381.26,278.32) --
	(381.26,278.44) --
	(381.48,278.44) --
	(381.48,278.57) --
	(381.73,278.57) --
	(381.73,278.70) --
	(382.39,278.70) --
	(382.39,278.82) --
	(382.70,278.82) --
	(382.70,278.95) --
	(382.90,278.95) --
	(382.90,279.08) --
	(383.58,279.08) --
	(383.58,279.20) --
	(383.78,279.20) --
	(383.78,279.33) --
	(384.14,279.33) --
	(384.14,279.46) --
	(384.32,279.46) --
	(384.32,279.58) --
	(384.72,279.58) --
	(384.72,279.71) --
	(384.99,279.71) --
	(384.99,279.84) --
	(385.05,279.84) --
	(385.05,279.97) --
	(385.18,279.97) --
	(385.18,280.09) --
	(385.25,280.09) --
	(385.25,280.22) --
	(385.31,280.22) --
	(385.31,280.35) --
	(385.36,280.35) --
	(385.36,280.47) --
	(385.42,280.47) --
	(385.42,280.60) --
	(385.49,280.60) --
	(385.49,280.73) --
	(385.54,280.73) --
	(385.54,280.85) --
	(385.77,280.85) --
	(385.77,280.98) --
	(385.99,280.98) --
	(385.99,281.11) --
	(386.65,281.11) --
	(386.65,281.23) --
	(386.74,281.23) --
	(386.74,281.36) --
	(386.92,281.36) --
	(386.92,281.49) --
	(387.05,281.49) --
	(387.05,281.61) --
	(387.95,281.61) --
	(387.95,281.74) --
	(388.73,281.74) --
	(388.73,281.87) --
	(388.84,281.87) --
	(388.84,281.99) --
	(389.18,281.99) --
	(389.18,282.12) --
	(389.30,282.12) --
	(389.30,282.25) --
	(389.58,282.25) --
	(389.58,282.37) --
	(389.63,282.37) --
	(389.63,282.50) --
	(390.11,282.50) --
	(390.11,282.63) --
	(390.35,282.63) --
	(390.35,282.76) --
	(390.37,282.76) --
	(390.37,282.88) --
	(391.77,282.88) --
	(391.77,283.01) --
	(391.94,283.01) --
	(391.94,283.14) --
	(392.33,283.14) --
	(392.33,283.26) --
	(392.44,283.26) --
	(392.44,283.39) --
	(393.18,283.39) --
	(393.18,283.52) --
	(393.21,283.52) --
	(393.21,283.64) --
	(393.47,283.64) --
	(393.47,283.77) --
	(393.81,283.77) --
	(393.81,283.90) --
	(393.83,283.90) --
	(393.83,284.02) --
	(394.47,284.02) --
	(394.47,284.15) --
	(395.75,284.15) --
	(395.75,284.28) --
	(396.03,284.28) --
	(396.03,284.40) --
	(396.96,284.40) --
	(396.96,284.53) --
	(397.01,284.53) --
	(397.01,284.66) --
	(397.40,284.66) --
	(397.40,284.78) --
	(397.64,284.78) --
	(397.64,284.91) --
	(397.74,284.91) --
	(397.74,285.04) --
	(397.94,285.04) --
	(397.94,285.16) --
	(398.17,285.16) --
	(398.17,285.29) --
	(398.44,285.29) --
	(398.44,285.42) --
	(398.51,285.42) --
	(398.51,285.55) --
	(398.97,285.55) --
	(398.97,285.67) --
	(399.25,285.67) --
	(399.25,285.80) --
	(399.53,285.80) --
	(399.53,285.93) --
	(399.89,285.93) --
	(399.89,286.05) --
	(400.25,286.05) --
	(400.25,286.18) --
	(400.61,286.18) --
	(400.61,286.31) --
	(401.55,286.31) --
	(401.55,286.43) --
	(402.30,286.43) --
	(402.30,286.56) --
	(403.20,286.56) --
	(403.20,286.69) --
	(405.01,286.69) --
	(405.01,286.81) --
	(405.31,286.81) --
	(405.31,286.94) --
	(405.32,286.94) --
	(405.32,287.07) --
	(405.51,287.07) --
	(405.51,287.19) --
	(405.94,287.19) --
	(405.94,287.32) --
	(406.31,287.32) --
	(406.31,287.45) --
	(406.65,287.45) --
	(406.65,287.57) --
	(406.69,287.57) --
	(406.69,287.70) --
	(407.48,287.70) --
	(407.48,287.83) --
	(407.67,287.83) --
	(407.67,287.95) --
	(408.12,287.95) --
	(408.12,288.08) --
	(410.89,288.08) --
	(410.89,288.21) --
	(411.25,288.21) --
	(411.25,288.34) --
	(411.73,288.34) --
	(411.73,288.46) --
	(412.04,288.46) --
	(412.04,288.59) --
	(413.27,288.59) --
	(413.27,288.72) --
	(413.40,288.72) --
	(413.40,288.84) --
	(413.92,288.84) --
	(413.92,288.97) --
	(414.39,288.97) --
	(414.39,289.10) --
	(414.94,289.10) --
	(414.94,289.22) --
	(415.20,289.22) --
	(415.20,289.35) --
	(416.49,289.35) --
	(416.49,289.48) --
	(416.76,289.48) --
	(416.76,289.60) --
	(416.96,289.60) --
	(416.96,289.73) --
	(417.34,289.73) --
	(417.34,289.86) --
	(418.18,289.86) --
	(418.18,289.98) --
	(423.33,289.98) --
	(423.33,290.11) --
	(424.55,290.11) --
	(424.55,290.24) --
	(425.95,290.24) --
	(425.95,290.36) --
	(428.25,290.36) --
	(428.25,290.49) --
	(429.68,290.49) --
	(429.68,290.62) --
	(429.95,290.62) --
	(429.95,290.74) --
	(430.07,290.74) --
	(430.07,290.87) --
	(430.57,290.87) --
	(430.57,291.00) --
	(430.63,291.00) --
	(430.63,291.13) --
	(430.85,291.13) --
	(430.85,291.25) --
	(431.03,291.25) --
	(431.03,291.38) --
	(431.06,291.38) --
	(431.06,291.51) --
	(431.65,291.51) --
	(431.65,291.63) --
	(432.33,291.63) --
	(432.33,291.76) --
	(432.63,291.76) --
	(432.63,291.89) --
	(435.52,291.89) --
	(435.52,292.01) --
	(436.06,292.01) --
	(436.06,292.14) --
	(437.19,292.14) --
	(437.19,292.27) --
	(438.26,292.27) --
	(438.26,292.39) --
	(439.09,292.39) --
	(439.09,292.52) --
	(441.63,292.52) --
	(441.63,292.65) --
	(442.07,292.65) --
	(442.07,292.77) --
	(442.45,292.77) --
	(442.45,292.90) --
	(443.14,292.90) --
	(443.14,293.03) --
	(447.31,293.03) --
	(447.31,293.15) --
	(450.29,293.15) --
	(450.29,293.28) --
	(461.53,293.28) --
	(461.53,293.41) --
	(466.37,293.41) --
	(466.37,293.53) --
	(469.69,293.53) --
	(469.69,293.66) --
	(469.87,293.66) --
	(469.87,293.79) --
	(469.90,293.79) --
	(469.90,293.92) --
	(470.14,293.92) --
	(470.14,294.04) --
	(470.73,294.04) --
	(470.73,294.17) --
	(471.33,294.17) --
	(471.33,294.30) --
	(471.44,294.30) --
	(471.44,294.42) --
	(471.49,294.42) --
	(471.49,294.55) --
	(471.56,294.55) --
	(471.56,294.68) --
	(471.60,294.68) --
	(471.60,294.80) --
	(472.10,294.80) --
	(472.10,294.93) --
	(472.46,294.93) --
	(472.46,295.06) --
	(472.59,295.06) --
	(472.59,295.18) --
	(474.37,295.18) --
	(474.37,295.31) --
	(474.39,295.31) --
	(474.39,295.44) --
	(474.88,295.44) --
	(474.88,295.56) --
	(477.97,295.56) --
	(477.97,295.69) --
	(484.78,295.69) --
	(484.78,295.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.41,231.26) -- (429.41,296.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.85,231.26) -- (469.85,296.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.08,231.26) -- (490.08,296.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.53,231.26) rectangle (500.39,296.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,231.26) --
	(162.34,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.24,228.51) --
	( 36.24,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07,228.51) --
	( 60.07,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.90,228.51) --
	( 83.90,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,228.51) --
	(107.73,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.56,228.51) --
	(131.56,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39,228.51) --
	(155.39,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.24,220.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.07,220.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.90,220.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.73,220.80) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.56,220.80) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.39,220.80) {500};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.41,211.77) {Number of Instances};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.69,231.26) --
	(332.55,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.88,228.51) --
	(215.88,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,228.51) --
	(244.43,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.98,228.51) --
	(272.98,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,228.51) --
	(301.53,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.08,228.51) --
	(330.08,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.88,220.80) {$2^{23}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.43,220.80) {$2^{25}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.98,220.80) {$2^{27}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.53,220.80) {$2^{29}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.08,220.80) {$2^{31}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.62,211.77) {Number of Edges};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.53,231.26) --
	(500.39,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.74,228.51) --
	(368.74,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.80,228.51) --
	(374.80,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.87,228.51) --
	(380.87,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.94,228.51) --
	(386.94,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.00,228.51) --
	(393.00,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.07,228.51) --
	(399.07,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,228.51) --
	(405.14,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.21,228.51) --
	(411.21,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.27,228.51) --
	(417.27,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.34,228.51) --
	(423.34,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.41,228.51) --
	(429.41,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.15,228.51) --
	(436.15,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.38,228.51) --
	(447.38,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.62,228.51) --
	(458.62,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.85,228.51) --
	(469.85,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.17,228.51) --
	(478.17,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.08,228.51) --
	(490.08,231.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.19,228.51) --
	(500.19,231.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.74,220.80) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.80,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (380.87,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.94,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (393.00,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.07,220.80) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.14,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.21,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (417.27,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (423.34,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.41,220.80) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.15,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (447.38,220.80) {$1.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (458.62,220.80) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.85,220.80) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.17,220.80) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (490.08,220.80) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (500.19,220.80) {\symbInfeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.46,211.77) {Ratio};
\end{scope}
\end{tikzpicture}


==> figures/plots/ufm_lp_legend.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.49,238.44) rectangle (480.40,267.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.99,243.94) rectangle ( 48.33,261.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.72,252.94) -- ( 46.60,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.14,243.94) rectangle (118.49,261.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.88,252.94) -- (116.75,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.82,243.94) rectangle (207.17,261.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.56,252.94) -- (205.43,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.90,243.94) rectangle (316.25,261.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (300.64,252.94) -- (314.51,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (417.93,243.94) rectangle (435.27,261.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (419.66,252.94) -- (433.54,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.83,249.91) {\KaMinPar};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.99,249.91) {Two-Phase LP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.67,249.91) {Graph Compression};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.75,254.67) {One-Pass Contraction};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.75,245.16) {(\TeraPart)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.77,249.91) {\MtMetis};
\end{scope}
\end{tikzpicture}

